Two-Loop Planar Corrections to Heavy-Quark Pair Production in the Quark-Antiquark Channel

We evaluate the planar two-loop QCD diagrams contributing to the leading color coefficient of the heavy-quark pair production cross section, in the quark-antiquark annihilation channel. We obtain the leading color coefficient in an analytic form, in terms of one- and two-dimensional harmonic polylogarithms of maximal weight 4. The result is valid for arbitrary values of the Mandelstam invariants s and t, and of the heavy-quark mass m. Our findings agree with previous analytic results in the small-mass limit and numerical results for the exact amplitude.

==> results_paper.txt <==
*
* R. Bonciani, A. Ferroglia, T. Gehrmann, and C. Studerus
* 
* Two-Loop Planar Corrections To Heavy-Quark Pair Production
* in the Quark-AntiQuark Channel
*
********************************************************************************


*
* Coefficient A in the rhs of Eq. (2.5)
*
* to match the result with Ref. [27] it is necessary to 
* multiply the results of Ref. [27] by the factor in Eq. B.3
*
* z2 = Zeta(2) ; z2 = Zeta(3) ; z4 = Zeta(4) ; sqrt3  = Sqrt[3]
* sc2 is the square of the t Hooft scale
* a = mt^2 is the square of the top mass
*
   [color_coefficient_A] =

       + ep^-4 * (
          + 1/4
          + 1/2*[1-x]^-4
          - [1-x]^-3
          + 1/2*[1-x]^-2
          + y*[1-x]^-4
          - 2*y*[1-x]^-3
          + 3/2*y*[1-x]^-2
          - 1/2*y*[1-x]^-1
          + 1/2*y^2*[1-x]^-4
          - y^2*[1-x]^-3
          + 1/2*y^2*[1-x]^-2
          )

       + ep^-3 * (
          + 19/8
          + 21/4*[1-x]^-4
          - 21/2*[1-x]^-3
          + 21/4*[1-x]^-2
          + 21/2*y*[1-x]^-4
          - 21*y*[1-x]^-3
          + 63/4*y*[1-x]^-2
          - 21/4*y*[1-x]^-1
          + 21/4*y^2*[1-x]^-4
          - 21/2*y^2*[1-x]^-3
          + 21/4*y^2*[1-x]^-2
          - GPL(-1,y)
          - 2*GPL(-1,y)*[1-x]^-4
          + 4*GPL(-1,y)*[1-x]^-3
          - 2*GPL(-1,y)*[1-x]^-2
          - 4*GPL(-1,y)*y*[1-x]^-4
          + 8*GPL(-1,y)*y*[1-x]^-3
          - 6*GPL(-1,y)*y*[1-x]^-2
          + 2*GPL(-1,y)*y*[1-x]^-1
          - 2*GPL(-1,y)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*y^2*[1-x]^-2
          - 1/2*Log(s^-1*a)
          - Log(s^-1*a)*[1-x]^-4
          + 2*Log(s^-1*a)*[1-x]^-3
          - Log(s^-1*a)*[1-x]^-2
          - 2*Log(s^-1*a)*y*[1-x]^-4
          + 4*Log(s^-1*a)*y*[1-x]^-3
          - 3*Log(s^-1*a)*y*[1-x]^-2
          + Log(s^-1*a)*y*[1-x]^-1
          - Log(s^-1*a)*y^2*[1-x]^-4
          + 2*Log(s^-1*a)*y^2*[1-x]^-3
          - Log(s^-1*a)*y^2*[1-x]^-2
          - 1/2*Log(s*sc2^-1)
          - Log(s*sc2^-1)*[1-x]^-4
          + 2*Log(s*sc2^-1)*[1-x]^-3
          - Log(s*sc2^-1)*[1-x]^-2
          - 2*Log(s*sc2^-1)*y*[1-x]^-4
          + 4*Log(s*sc2^-1)*y*[1-x]^-3
          - 3*Log(s*sc2^-1)*y*[1-x]^-2
          + Log(s*sc2^-1)*y*[1-x]^-1
          - Log(s*sc2^-1)*y^2*[1-x]^-4
          + 2*Log(s*sc2^-1)*y^2*[1-x]^-3
          - Log(s*sc2^-1)*y^2*[1-x]^-2
          )

       + ep^-2 * (
          - 205/144
          + 245/72*[1-x]^-4
          - 7/2*[1-x]^-4*z2
          - 245/36*[1-x]^-3
          + 6*[1-x]^-3*z2
          + 227/72*[1-x]^-2
          - 2*[1-x]^-2*z2
          + 1/4*[1-x]^-1
          + 7/8*[1-x]^-1*z2
          - 6*[x+1]^-5*z2
          + 15*[x+1]^-4*z2
          - 31/2*[x+1]^-3*z2
          - 1/4*[x+1]^-2
          + 33/4*[x+1]^-2*z2
          + 1/4*[x+1]^-1
          - 41/8*[x+1]^-1*z2
          + 1/4*z2
          + 245/36*y*[1-x]^-4
          - 7*y*[1-x]^-4*z2
          - 245/18*y*[1-x]^-3
          + 10*y*[1-x]^-3*z2
          + 233/24*y*[1-x]^-2
          - 5/2*y*[1-x]^-2*z2
          - 209/72*y*[1-x]^-1
          + 1/4*y*[1-x]^-1*z2
          + 12*y*[x+1]^-5*z2
          - 30*y*[x+1]^-4*z2
          + 27*y*[x+1]^-3*z2
          + 1/2*y*[x+1]^-2
          - 21/2*y*[x+1]^-2*z2
          - 1/2*y*[x+1]^-1
          + 3/4*y*[x+1]^-1*z2
          + 245/72*y^2*[1-x]^-4
          - 7/2*y^2*[1-x]^-4*z2
          - 245/36*y^2*[1-x]^-3
          + 4*y^2*[1-x]^-3*z2
          + 227/72*y^2*[1-x]^-2
          + y^2*[1-x]^-2*z2
          + 1/4*y^2*[1-x]^-1
          - 1/8*y^2*[1-x]^-1*z2
          - 6*y^2*[x+1]^-5*z2
          + 15*y^2*[x+1]^-4*z2
          - 19/2*y^2*[x+1]^-3*z2
          - 1/4*y^2*[x+1]^-2
          - 3/4*y^2*[x+1]^-2*z2
          + 1/4*y^2*[x+1]^-1
          - 1/8*y^2*[x+1]^-1*z2
          - 23/6*GPL(-1,y)
          - 1/2*GPL(-1,y)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,y)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,y)*y^-1
          - 26/3*GPL(-1,y)*[1-x]^-4
          + 52/3*GPL(-1,y)*[1-x]^-3
          - 29/3*GPL(-1,y)*[1-x]^-2
          + GPL(-1,y)*[1-x]^-1
          - 52/3*GPL(-1,y)*y*[1-x]^-4
          + 104/3*GPL(-1,y)*y*[1-x]^-3
          - 53/2*GPL(-1,y)*y*[1-x]^-2
          + 55/6*GPL(-1,y)*y*[1-x]^-1
          - 26/3*GPL(-1,y)*y^2*[1-x]^-4
          + 52/3*GPL(-1,y)*y^2*[1-x]^-3
          - 26/3*GPL(-1,y)*y^2*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(0,x)
          - 2*GPL(-1,y)*GPL(0,x)*[1-x]^-4
          + 4*GPL(-1,y)*GPL(0,x)*[1-x]^-3
          - 2*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          - 4*GPL(-1,y)*GPL(0,x)*y*[1-x]^-4
          + 8*GPL(-1,y)*GPL(0,x)*y*[1-x]^-3
          - 5*GPL(-1,y)*GPL(0,x)*y*[1-x]^-2
          + GPL(-1,y)*GPL(0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL(1,x)
          + 4*GPL(-1,y)*GPL(1,x)*[1-x]^-4
          - 8*GPL(-1,y)*GPL(1,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          + 8*GPL(-1,y)*GPL(1,x)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL(1,x)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL(1,x)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL(1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-2
          + 2*GPL(-1,y)*Log(s^-1*a)
          + 4*GPL(-1,y)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL(-1,y)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL(-1,y)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-3
          + 12*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL(-1,y)*Log(s*sc2^-1)
          + 4*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          + 12*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 3*GPL(-1,-1,y)
          + 4*GPL(-1,-1,y)*[1-x]^-4
          - 8*GPL(-1,-1,y)*[1-x]^-3
          + 4*GPL(-1,-1,y)*[1-x]^-2
          + 8*GPL(-1,-1,y)*y*[1-x]^-4
          - 16*GPL(-1,-1,y)*y*[1-x]^-3
          + 14*GPL(-1,-1,y)*y*[1-x]^-2
          - 6*GPL(-1,-1,y)*y*[1-x]^-1
          + 4*GPL(-1,-1,y)*y^2*[1-x]^-4
          - 8*GPL(-1,-1,y)*y^2*[1-x]^-3
          + 4*GPL(-1,-1,y)*y^2*[1-x]^-2
          - 5/6*GPL(0,x)
          - 7/6*GPL(0,x)*[1-x]^-4
          + 7/3*GPL(0,x)*[1-x]^-3
          - 2/3*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(0,x)*[1-x]^-1
          - 3/2*GPL(0,x)*[x+1]^-4
          + 3*GPL(0,x)*[x+1]^-3
          - 5/2*GPL(0,x)*[x+1]^-2
          + GPL(0,x)*[x+1]^-1
          - 7/3*GPL(0,x)*y*[1-x]^-4
          + 14/3*GPL(0,x)*y*[1-x]^-3
          - 5/2*GPL(0,x)*y*[1-x]^-2
          + 1/6*GPL(0,x)*y*[1-x]^-1
          + 3*GPL(0,x)*y*[x+1]^-4
          - 6*GPL(0,x)*y*[x+1]^-3
          + 4*GPL(0,x)*y*[x+1]^-2
          - GPL(0,x)*y*[x+1]^-1
          - 7/6*GPL(0,x)*y^2*[1-x]^-4
          + 7/3*GPL(0,x)*y^2*[1-x]^-3
          - 2/3*GPL(0,x)*y^2*[1-x]^-2
          - 1/2*GPL(0,x)*y^2*[1-x]^-1
          - 3/2*GPL(0,x)*y^2*[x+1]^-4
          + 3*GPL(0,x)*y^2*[x+1]^-3
          - GPL(0,x)*y^2*[x+1]^-2
          - 1/2*GPL(0,x)*y^2*[x+1]^-1
          - 1/2*GPL(0,-1,y)
          - GPL(0,-1,y)*y*[1-x]^-2
          + GPL(0,-1,y)*y*[1-x]^-1
          - GPL(0,0,x)*[1-x]^-4
          + 7/4*GPL(0,0,x)*[1-x]^-3
          - 5/8*GPL(0,0,x)*[1-x]^-2
          + 7/32*GPL(0,0,x)*[1-x]^-1
          - 3/2*GPL(0,0,x)*[x+1]^-5
          + 15/4*GPL(0,0,x)*[x+1]^-4
          - 31/8*GPL(0,0,x)*[x+1]^-3
          + 33/16*GPL(0,0,x)*[x+1]^-2
          - 41/32*GPL(0,0,x)*[x+1]^-1
          - 2*GPL(0,0,x)*y*[1-x]^-4
          + 3*GPL(0,0,x)*y*[1-x]^-3
          - GPL(0,0,x)*y*[1-x]^-2
          + 3/16*GPL(0,0,x)*y*[1-x]^-1
          + 3*GPL(0,0,x)*y*[x+1]^-5
          - 15/2*GPL(0,0,x)*y*[x+1]^-4
          + 27/4*GPL(0,0,x)*y*[x+1]^-3
          - 21/8*GPL(0,0,x)*y*[x+1]^-2
          + 3/16*GPL(0,0,x)*y*[x+1]^-1
          - GPL(0,0,x)*y^2*[1-x]^-4
          + 5/4*GPL(0,0,x)*y^2*[1-x]^-3
          + 1/8*GPL(0,0,x)*y^2*[1-x]^-2
          - 1/32*GPL(0,0,x)*y^2*[1-x]^-1
          - 3/2*GPL(0,0,x)*y^2*[x+1]^-5
          + 15/4*GPL(0,0,x)*y^2*[x+1]^-4
          - 19/8*GPL(0,0,x)*y^2*[x+1]^-3
          - 3/16*GPL(0,0,x)*y^2*[x+1]^-2
          - 1/32*GPL(0,0,x)*y^2*[x+1]^-1
          + 2*GPL(0,1,x)*[1-x]^-4
          - 7/2*GPL(0,1,x)*[1-x]^-3
          + 5/4*GPL(0,1,x)*[1-x]^-2
          - 7/16*GPL(0,1,x)*[1-x]^-1
          + 3*GPL(0,1,x)*[x+1]^-5
          - 15/2*GPL(0,1,x)*[x+1]^-4
          + 31/4*GPL(0,1,x)*[x+1]^-3
          - 33/8*GPL(0,1,x)*[x+1]^-2
          + 41/16*GPL(0,1,x)*[x+1]^-1
          + 4*GPL(0,1,x)*y*[1-x]^-4
          - 6*GPL(0,1,x)*y*[1-x]^-3
          + 2*GPL(0,1,x)*y*[1-x]^-2
          - 3/8*GPL(0,1,x)*y*[1-x]^-1
          - 6*GPL(0,1,x)*y*[x+1]^-5
          + 15*GPL(0,1,x)*y*[x+1]^-4
          - 27/2*GPL(0,1,x)*y*[x+1]^-3
          + 21/4*GPL(0,1,x)*y*[x+1]^-2
          - 3/8*GPL(0,1,x)*y*[x+1]^-1
          + 2*GPL(0,1,x)*y^2*[1-x]^-4
          - 5/2*GPL(0,1,x)*y^2*[1-x]^-3
          - 1/4*GPL(0,1,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,1,x)*y^2*[1-x]^-1
          + 3*GPL(0,1,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,1,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,1,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,1,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,1,x)*y^2*[x+1]^-1
          + 5/3*GPL(1,x)
          + 7/3*GPL(1,x)*[1-x]^-4
          - 14/3*GPL(1,x)*[1-x]^-3
          + 4/3*GPL(1,x)*[1-x]^-2
          + GPL(1,x)*[1-x]^-1
          + 3*GPL(1,x)*[x+1]^-4
          - 6*GPL(1,x)*[x+1]^-3
          + 5*GPL(1,x)*[x+1]^-2
          - 2*GPL(1,x)*[x+1]^-1
          + 14/3*GPL(1,x)*y*[1-x]^-4
          - 28/3*GPL(1,x)*y*[1-x]^-3
          + 5*GPL(1,x)*y*[1-x]^-2
          - 1/3*GPL(1,x)*y*[1-x]^-1
          - 6*GPL(1,x)*y*[x+1]^-4
          + 12*GPL(1,x)*y*[x+1]^-3
          - 8*GPL(1,x)*y*[x+1]^-2
          + 2*GPL(1,x)*y*[x+1]^-1
          + 7/3*GPL(1,x)*y^2*[1-x]^-4
          - 14/3*GPL(1,x)*y^2*[1-x]^-3
          + 4/3*GPL(1,x)*y^2*[1-x]^-2
          + GPL(1,x)*y^2*[1-x]^-1
          + 3*GPL(1,x)*y^2*[x+1]^-4
          - 6*GPL(1,x)*y^2*[x+1]^-3
          + 2*GPL(1,x)*y^2*[x+1]^-2
          + GPL(1,x)*y^2*[x+1]^-1
          + 1/2*GPL(1,0,x)
          + 2*GPL(1,0,x)*[1-x]^-4
          - 4*GPL(1,0,x)*[1-x]^-3
          + 2*GPL(1,0,x)*[1-x]^-2
          + 4*GPL(1,0,x)*y*[1-x]^-4
          - 8*GPL(1,0,x)*y*[1-x]^-3
          + 5*GPL(1,0,x)*y*[1-x]^-2
          - GPL(1,0,x)*y*[1-x]^-1
          + 2*GPL(1,0,x)*y^2*[1-x]^-4
          - 4*GPL(1,0,x)*y^2*[1-x]^-3
          + 2*GPL(1,0,x)*y^2*[1-x]^-2
          - GPL(1,1,x)
          - 4*GPL(1,1,x)*[1-x]^-4
          + 8*GPL(1,1,x)*[1-x]^-3
          - 4*GPL(1,1,x)*[1-x]^-2
          - 8*GPL(1,1,x)*y*[1-x]^-4
          + 16*GPL(1,1,x)*y*[1-x]^-3
          - 10*GPL(1,1,x)*y*[1-x]^-2
          + 2*GPL(1,1,x)*y*[1-x]^-1
          - 4*GPL(1,1,x)*y^2*[1-x]^-4
          + 8*GPL(1,1,x)*y^2*[1-x]^-3
          - 4*GPL(1,1,x)*y^2*[1-x]^-2
          - 13/12*Log(s^-1*a)
          - 19/6*Log(s^-1*a)*[1-x]^-4
          + 19/3*Log(s^-1*a)*[1-x]^-3
          - 19/6*Log(s^-1*a)*[1-x]^-2
          - 19/3*Log(s^-1*a)*y*[1-x]^-4
          + 38/3*Log(s^-1*a)*y*[1-x]^-3
          - 19/2*Log(s^-1*a)*y*[1-x]^-2
          + 19/6*Log(s^-1*a)*y*[1-x]^-1
          - 19/6*Log(s^-1*a)*y^2*[1-x]^-4
          + 19/3*Log(s^-1*a)*y^2*[1-x]^-3
          - 19/6*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/2*Log(s^-1*a)^2
          + Log(s^-1*a)^2*[1-x]^-4
          - 2*Log(s^-1*a)^2*[1-x]^-3
          + Log(s^-1*a)^2*[1-x]^-2
          + 2*Log(s^-1*a)^2*y*[1-x]^-4
          - 4*Log(s^-1*a)^2*y*[1-x]^-3
          + 3*Log(s^-1*a)^2*y*[1-x]^-2
          - Log(s^-1*a)^2*y*[1-x]^-1
          + Log(s^-1*a)^2*y^2*[1-x]^-4
          - 2*Log(s^-1*a)^2*y^2*[1-x]^-3
          + Log(s^-1*a)^2*y^2*[1-x]^-2
          + Log(s^-1*a)*Log(s*sc2^-1)
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 6*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 13/12*Log(s*sc2^-1)
          - 19/6*Log(s*sc2^-1)*[1-x]^-4
          + 19/3*Log(s*sc2^-1)*[1-x]^-3
          - 19/6*Log(s*sc2^-1)*[1-x]^-2
          - 19/3*Log(s*sc2^-1)*y*[1-x]^-4
          + 38/3*Log(s*sc2^-1)*y*[1-x]^-3
          - 19/2*Log(s*sc2^-1)*y*[1-x]^-2
          + 19/6*Log(s*sc2^-1)*y*[1-x]^-1
          - 19/6*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 19/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 19/6*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/2*Log(s*sc2^-1)^2
          + Log(s*sc2^-1)^2*[1-x]^-4
          - 2*Log(s*sc2^-1)^2*[1-x]^-3
          + Log(s*sc2^-1)^2*[1-x]^-2
          + 2*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 4*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 3*Log(s*sc2^-1)^2*y*[1-x]^-2
          - Log(s*sc2^-1)^2*y*[1-x]^-1
          + Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 2*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + Log(s*sc2^-1)^2*y^2*[1-x]^-2
          )

       + ep^-1 * (
          - 10945/864
          - 7963/432*[1-x]^-4
          - 5/2*[1-x]^-4*z3
          - 41/3*[1-x]^-4*z2
          + 7963/216*[1-x]^-3
          + 15/4*[1-x]^-3*z3
          + 149/6*[1-x]^-3*z2
          - 8449/432*[1-x]^-2
          - 5/8*[1-x]^-2*z3
          - 125/12*[1-x]^-2*z2
          + 9/8*[1-x]^-1
          + 35/32*[1-x]^-1*z3
          + 31/16*[1-x]^-1*z2
          - 15/2*[x+1]^-5*z3
          - 11*[x+1]^-5*z2
          + 75/4*[x+1]^-4*z3
          + 29*[x+1]^-4*z2
          - 155/8*[x+1]^-3*z3
          - 115/4*[x+1]^-3*z2
          - 9/8*[x+1]^-2
          + 165/16*[x+1]^-2*z3
          + 109/8*[x+1]^-2*z2
          + 9/8*[x+1]^-1
          - 205/32*[x+1]^-1*z3
          - 121/16*[x+1]^-1*z2
          + 5/4*z3
          - 11/6*z2
          - 7963/216*y*[1-x]^-4
          - 5*y*[1-x]^-4*z3
          - 82/3*y*[1-x]^-4*z2
          + 7963/108*y*[1-x]^-3
          + 5*y*[1-x]^-3*z3
          + 134/3*y*[1-x]^-3*z2
          - 8287/144*y*[1-x]^-2
          + 5/2*y*[1-x]^-2*z3
          - 22*y*[1-x]^-2*z2
          + 8935/432*y*[1-x]^-1
          - 25/16*y*[1-x]^-1*z3
          + 133/24*y*[1-x]^-1*z2
          + 15*y*[x+1]^-5*z3
          + 22*y*[x+1]^-5*z2
          - 75/2*y*[x+1]^-4*z3
          - 58*y*[x+1]^-4*z2
          + 135/4*y*[x+1]^-3*z3
          + 107/2*y*[x+1]^-3*z2
          + 9/4*y*[x+1]^-2
          - 105/8*y*[x+1]^-2*z3
          - 81/4*y*[x+1]^-2*z2
          - 9/4*y*[x+1]^-1
          + 15/16*y*[x+1]^-1*z3
          + 15/8*y*[x+1]^-1*z2
          - 7963/432*y^2*[1-x]^-4
          - 5/2*y^2*[1-x]^-4*z3
          - 41/3*y^2*[1-x]^-4*z2
          + 7963/216*y^2*[1-x]^-3
          + 5/4*y^2*[1-x]^-3*z3
          + 119/6*y^2*[1-x]^-3*z2
          - 8449/432*y^2*[1-x]^-2
          + 25/8*y^2*[1-x]^-2*z3
          - 35/12*y^2*[1-x]^-2*z2
          + 9/8*y^2*[1-x]^-1
          - 5/32*y^2*[1-x]^-1*z3
          - 1/16*y^2*[1-x]^-1*z2
          - 15/2*y^2*[x+1]^-5*z3
          - 11*y^2*[x+1]^-5*z2
          + 75/4*y^2*[x+1]^-4*z3
          + 29*y^2*[x+1]^-4*z2
          - 95/8*y^2*[x+1]^-3*z3
          - 79/4*y^2*[x+1]^-3*z2
          - 9/8*y^2*[x+1]^-2
          - 15/16*y^2*[x+1]^-2*z3
          - 11/8*y^2*[x+1]^-2*z2
          + 9/8*y^2*[x+1]^-1
          - 5/32*y^2*[x+1]^-1*z3
          - 1/16*y^2*[x+1]^-1*z2
          - 8*GPL( - y^-1,x)*[1-x]^-4*z2
          + 16*GPL( - y^-1,x)*[1-x]^-3*z2
          - 8*GPL( - y^-1,x)*[1-x]^-2*z2
          - 2*GPL( - y^-1,x)*z2
          - 16*GPL( - y^-1,x)*y*[1-x]^-4*z2
          + 32*GPL( - y^-1,x)*y*[1-x]^-3*z2
          - 20*GPL( - y^-1,x)*y*[1-x]^-2*z2
          + 4*GPL( - y^-1,x)*y*[1-x]^-1*z2
          - 8*GPL( - y^-1,x)*y^2*[1-x]^-4*z2
          + 16*GPL( - y^-1,x)*y^2*[1-x]^-3*z2
          - 8*GPL( - y^-1,x)*y^2*[1-x]^-2*z2
          - 1/2*GPL( - y^-1,0,0,x)
          - 2*GPL( - y^-1,0,0,x)*[1-x]^-4
          + 4*GPL( - y^-1,0,0,x)*[1-x]^-3
          - 2*GPL( - y^-1,0,0,x)*[1-x]^-2
          - 4*GPL( - y^-1,0,0,x)*y*[1-x]^-4
          + 8*GPL( - y^-1,0,0,x)*y*[1-x]^-3
          - 5*GPL( - y^-1,0,0,x)*y*[1-x]^-2
          + GPL( - y^-1,0,0,x)*y*[1-x]^-1
          - 2*GPL( - y^-1,0,0,x)*y^2*[1-x]^-4
          + 4*GPL( - y^-1,0,0,x)*y^2*[1-x]^-3
          - 2*GPL( - y^-1,0,0,x)*y^2*[1-x]^-2
          + GPL( - y^-1,0,1,x)
          + 4*GPL( - y^-1,0,1,x)*[1-x]^-4
          - 8*GPL( - y^-1,0,1,x)*[1-x]^-3
          + 4*GPL( - y^-1,0,1,x)*[1-x]^-2
          + 8*GPL( - y^-1,0,1,x)*y*[1-x]^-4
          - 16*GPL( - y^-1,0,1,x)*y*[1-x]^-3
          + 10*GPL( - y^-1,0,1,x)*y*[1-x]^-2
          - 2*GPL( - y^-1,0,1,x)*y*[1-x]^-1
          + 4*GPL( - y^-1,0,1,x)*y^2*[1-x]^-4
          - 8*GPL( - y^-1,0,1,x)*y^2*[1-x]^-3
          + 4*GPL( - y^-1,0,1,x)*y^2*[1-x]^-2
          + 1/2*GPL( - y^-1,1,0,x)
          + 2*GPL( - y^-1,1,0,x)*[1-x]^-4
          - 4*GPL( - y^-1,1,0,x)*[1-x]^-3
          + 2*GPL( - y^-1,1,0,x)*[1-x]^-2
          + 4*GPL( - y^-1,1,0,x)*y*[1-x]^-4
          - 8*GPL( - y^-1,1,0,x)*y*[1-x]^-3
          + 5*GPL( - y^-1,1,0,x)*y*[1-x]^-2
          - GPL( - y^-1,1,0,x)*y*[1-x]^-1
          + 2*GPL( - y^-1,1,0,x)*y^2*[1-x]^-4
          - 4*GPL( - y^-1,1,0,x)*y^2*[1-x]^-3
          + 2*GPL( - y^-1,1,0,x)*y^2*[1-x]^-2
          - GPL( - y^-1,1,1,x)
          - 4*GPL( - y^-1,1,1,x)*[1-x]^-4
          + 8*GPL( - y^-1,1,1,x)*[1-x]^-3
          - 4*GPL( - y^-1,1,1,x)*[1-x]^-2
          - 8*GPL( - y^-1,1,1,x)*y*[1-x]^-4
          + 16*GPL( - y^-1,1,1,x)*y*[1-x]^-3
          - 10*GPL( - y^-1,1,1,x)*y*[1-x]^-2
          + 2*GPL( - y^-1,1,1,x)*y*[1-x]^-1
          - 4*GPL( - y^-1,1,1,x)*y^2*[1-x]^-4
          + 8*GPL( - y^-1,1,1,x)*y^2*[1-x]^-3
          - 4*GPL( - y^-1,1,1,x)*y^2*[1-x]^-2
          + 1/2*GPL( - y,1,0,x)
          + 2*GPL( - y,1,0,x)*[1-x]^-4
          - 4*GPL( - y,1,0,x)*[1-x]^-3
          + 2*GPL( - y,1,0,x)*[1-x]^-2
          + 4*GPL( - y,1,0,x)*y*[1-x]^-4
          - 8*GPL( - y,1,0,x)*y*[1-x]^-3
          + 5*GPL( - y,1,0,x)*y*[1-x]^-2
          - GPL( - y,1,0,x)*y*[1-x]^-1
          + 2*GPL( - y,1,0,x)*y^2*[1-x]^-4
          - 4*GPL( - y,1,0,x)*y^2*[1-x]^-3
          + 2*GPL( - y,1,0,x)*y^2*[1-x]^-2
          - GPL( - y,1,1,x)
          - 4*GPL( - y,1,1,x)*[1-x]^-4
          + 8*GPL( - y,1,1,x)*[1-x]^-3
          - 4*GPL( - y,1,1,x)*[1-x]^-2
          - 8*GPL( - y,1,1,x)*y*[1-x]^-4
          + 16*GPL( - y,1,1,x)*y*[1-x]^-3
          - 10*GPL( - y,1,1,x)*y*[1-x]^-2
          + 2*GPL( - y,1,1,x)*y*[1-x]^-1
          - 4*GPL( - y,1,1,x)*y^2*[1-x]^-4
          + 8*GPL( - y,1,1,x)*y^2*[1-x]^-3
          - 4*GPL( - y,1,1,x)*y^2*[1-x]^-2
          - 2*GPL(-1,x)*[1-x]^-3*z2
          + 3*GPL(-1,x)*[1-x]^-2*z2
          + 7/4*GPL(-1,x)*[1-x]^-1*z2
          - 12*GPL(-1,x)*[x+1]^-5*z2
          + 30*GPL(-1,x)*[x+1]^-4*z2
          - 31*GPL(-1,x)*[x+1]^-3*z2
          + 33/2*GPL(-1,x)*[x+1]^-2*z2
          - 41/4*GPL(-1,x)*[x+1]^-1*z2
          + 2*GPL(-1,x)*z2
          - 8*GPL(-1,x)*y*[1-x]^-3*z2
          + 12*GPL(-1,x)*y*[1-x]^-2*z2
          - 5/2*GPL(-1,x)*y*[1-x]^-1*z2
          + 24*GPL(-1,x)*y*[x+1]^-5*z2
          - 60*GPL(-1,x)*y*[x+1]^-4*z2
          + 54*GPL(-1,x)*y*[x+1]^-3*z2
          - 21*GPL(-1,x)*y*[x+1]^-2*z2
          + 3/2*GPL(-1,x)*y*[x+1]^-1*z2
          - 6*GPL(-1,x)*y^2*[1-x]^-3*z2
          + 9*GPL(-1,x)*y^2*[1-x]^-2*z2
          - 1/4*GPL(-1,x)*y^2*[1-x]^-1*z2
          - 12*GPL(-1,x)*y^2*[x+1]^-5*z2
          + 30*GPL(-1,x)*y^2*[x+1]^-4*z2
          - 19*GPL(-1,x)*y^2*[x+1]^-3*z2
          - 3/2*GPL(-1,x)*y^2*[x+1]^-2*z2
          - 1/4*GPL(-1,x)*y^2*[x+1]^-1*z2
          + 10*GPL(-1,y)
          - 7/4*GPL(-1,y)*y^-1*[1-x]^-2
          + 7/4*GPL(-1,y)*y^-1*[1-x]^-1
          + 3/2*GPL(-1,y)*y^-1
          + 37/3*GPL(-1,y)*[1-x]^-4
          + 16*GPL(-1,y)*[1-x]^-4*z2
          - 74/3*GPL(-1,y)*[1-x]^-3
          - 30*GPL(-1,y)*[1-x]^-3*z2
          + 28/3*GPL(-1,y)*[1-x]^-2
          + 13*GPL(-1,y)*[1-x]^-2*z2
          + 3*GPL(-1,y)*[1-x]^-1
          - 7/4*GPL(-1,y)*[1-x]^-1*z2
          + 12*GPL(-1,y)*[x+1]^-5*z2
          - 30*GPL(-1,y)*[x+1]^-4*z2
          + 31*GPL(-1,y)*[x+1]^-3*z2
          + 1/2*GPL(-1,y)*[x+1]^-2
          - 33/2*GPL(-1,y)*[x+1]^-2*z2
          - 1/2*GPL(-1,y)*[x+1]^-1
          + 41/4*GPL(-1,y)*[x+1]^-1*z2
          + 3/2*GPL(-1,y)*z2
          + 74/3*GPL(-1,y)*y*[1-x]^-4
          + 32*GPL(-1,y)*y*[1-x]^-4*z2
          - 148/3*GPL(-1,y)*y*[1-x]^-3
          - 56*GPL(-1,y)*y*[1-x]^-3*z2
          + 145/4*GPL(-1,y)*y*[1-x]^-2
          + 27*GPL(-1,y)*y*[1-x]^-2*z2
          - 139/12*GPL(-1,y)*y*[1-x]^-1
          - 9/2*GPL(-1,y)*y*[1-x]^-1*z2
          - 24*GPL(-1,y)*y*[x+1]^-5*z2
          + 60*GPL(-1,y)*y*[x+1]^-4*z2
          - 54*GPL(-1,y)*y*[x+1]^-3*z2
          - GPL(-1,y)*y*[x+1]^-2
          + 21*GPL(-1,y)*y*[x+1]^-2*z2
          + GPL(-1,y)*y*[x+1]^-1
          - 3/2*GPL(-1,y)*y*[x+1]^-1*z2
          + 37/3*GPL(-1,y)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*y^2*[1-x]^-4*z2
          - 74/3*GPL(-1,y)*y^2*[1-x]^-3
          - 26*GPL(-1,y)*y^2*[1-x]^-3*z2
          + 77/6*GPL(-1,y)*y^2*[1-x]^-2
          + 7*GPL(-1,y)*y^2*[1-x]^-2*z2
          - 1/2*GPL(-1,y)*y^2*[1-x]^-1
          + 1/4*GPL(-1,y)*y^2*[1-x]^-1*z2
          + 12*GPL(-1,y)*y^2*[x+1]^-5*z2
          - 30*GPL(-1,y)*y^2*[x+1]^-4*z2
          + 19*GPL(-1,y)*y^2*[x+1]^-3*z2
          + 1/2*GPL(-1,y)*y^2*[x+1]^-2
          + 3/2*GPL(-1,y)*y^2*[x+1]^-2*z2
          - 1/2*GPL(-1,y)*y^2*[x+1]^-1
          + 1/4*GPL(-1,y)*y^2*[x+1]^-1*z2
          - 1/2*GPL(-1,y)*GPL( - y^-1,0,x)
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 4*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-4
          + 8*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-2
          + GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y^-1,1,x)
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL( - y,0,x)
          - 2*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          - 4*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-4
          + 8*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-2
          + GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y,1,x)
          + 4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-2
          + 7/6*GPL(-1,y)*GPL(0,x)
          - 8/3*GPL(-1,y)*GPL(0,x)*[1-x]^-4
          + 16/3*GPL(-1,y)*GPL(0,x)*[1-x]^-3
          - 11/3*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + GPL(-1,y)*GPL(0,x)*[1-x]^-1
          + 3*GPL(-1,y)*GPL(0,x)*[x+1]^-4
          - 6*GPL(-1,y)*GPL(0,x)*[x+1]^-3
          + 5*GPL(-1,y)*GPL(0,x)*[x+1]^-2
          - 2*GPL(-1,y)*GPL(0,x)*[x+1]^-1
          - 16/3*GPL(-1,y)*GPL(0,x)*y*[1-x]^-4
          + 32/3*GPL(-1,y)*GPL(0,x)*y*[1-x]^-3
          - 15/2*GPL(-1,y)*GPL(0,x)*y*[1-x]^-2
          + 13/6*GPL(-1,y)*GPL(0,x)*y*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,x)*y*[x+1]^-4
          + 12*GPL(-1,y)*GPL(0,x)*y*[x+1]^-3
          - 8*GPL(-1,y)*GPL(0,x)*y*[x+1]^-2
          + 2*GPL(-1,y)*GPL(0,x)*y*[x+1]^-1
          - 8/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 16/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 11/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-1
          + 3*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-4
          - 6*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-3
          + 2*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-2
          + GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-1
          + GPL(-1,y)*GPL(0,x)*Log(s^-1*a)
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)
          + 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 2*GPL(-1,y)*GPL(0,0,x)*[1-x]^-4
          - 7/2*GPL(-1,y)*GPL(0,0,x)*[1-x]^-3
          + 5/4*GPL(-1,y)*GPL(0,0,x)*[1-x]^-2
          - 7/16*GPL(-1,y)*GPL(0,0,x)*[1-x]^-1
          + 3*GPL(-1,y)*GPL(0,0,x)*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL(0,0,x)*[x+1]^-4
          + 31/4*GPL(-1,y)*GPL(0,0,x)*[x+1]^-3
          - 33/8*GPL(-1,y)*GPL(0,0,x)*[x+1]^-2
          + 41/16*GPL(-1,y)*GPL(0,0,x)*[x+1]^-1
          + 4*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-4
          - 6*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-3
          + 2*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-4
          - 27/2*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-3
          + 21/4*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-2
          - 3/8*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-1
          + 2*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-4
          - 5/2*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-1
          + 3*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,1,x)*[1-x]^-4
          + 7*GPL(-1,y)*GPL(0,1,x)*[1-x]^-3
          - 5/2*GPL(-1,y)*GPL(0,1,x)*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL(0,1,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,1,x)*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,1,x)*[x+1]^-4
          - 31/2*GPL(-1,y)*GPL(0,1,x)*[x+1]^-3
          + 33/4*GPL(-1,y)*GPL(0,1,x)*[x+1]^-2
          - 41/8*GPL(-1,y)*GPL(0,1,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-4
          + 12*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-4
          + 27*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-3
          - 21/2*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-4
          + 5*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-1
          - 7/3*GPL(-1,y)*GPL(1,x)
          + 16/3*GPL(-1,y)*GPL(1,x)*[1-x]^-4
          - 32/3*GPL(-1,y)*GPL(1,x)*[1-x]^-3
          + 22/3*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          - 2*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(1,x)*[x+1]^-4
          + 12*GPL(-1,y)*GPL(1,x)*[x+1]^-3
          - 10*GPL(-1,y)*GPL(1,x)*[x+1]^-2
          + 4*GPL(-1,y)*GPL(1,x)*[x+1]^-1
          + 32/3*GPL(-1,y)*GPL(1,x)*y*[1-x]^-4
          - 64/3*GPL(-1,y)*GPL(1,x)*y*[1-x]^-3
          + 15*GPL(-1,y)*GPL(1,x)*y*[1-x]^-2
          - 13/3*GPL(-1,y)*GPL(1,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,x)*y*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,x)*y*[x+1]^-3
          + 16*GPL(-1,y)*GPL(1,x)*y*[x+1]^-2
          - 4*GPL(-1,y)*GPL(1,x)*y*[x+1]^-1
          + 16/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-4
          - 32/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-3
          + 22/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-4
          + 12*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-3
          - 4*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-2
          - 2*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-1
          - 2*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-2
          - 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)
          - 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/3*GPL(-1,y)*Log(s^-1*a)
          + GPL(-1,y)*Log(s^-1*a)*y^-1*[1-x]^-2
          - GPL(-1,y)*Log(s^-1*a)*y^-1*[1-x]^-1
          - GPL(-1,y)*Log(s^-1*a)*y^-1
          + 8/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-3
          + 14/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-2
          - 2*GPL(-1,y)*Log(s^-1*a)*[1-x]^-1
          + 16/3*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-4
          - 32/3*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-3
          + 9*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 11/3*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 8/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*Log(s^-1*a)^2
          - 4*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-4
          + 8*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-3
          - 4*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-2
          - 8*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-4
          + 16*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-3
          - 12*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-2
          + 4*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-1
          - 4*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 8*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 4*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 4*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)
          - 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 24*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/3*GPL(-1,y)*Log(s*sc2^-1)
          + GPL(-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-2
          - GPL(-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-1
          - GPL(-1,y)*Log(s*sc2^-1)*y^-1
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-3
          + 14/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-1
          + 16/3*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32/3*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          + 9*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 11/3*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*Log(s*sc2^-1)^2
          - 4*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-4
          + 8*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-3
          - 4*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-2
          - 8*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 16*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 12*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 4*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 4*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 8*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 4*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 3*GPL(-1,-1,y)
          + 3*GPL(-1,-1,y)*y^-1*[1-x]^-2
          - 3*GPL(-1,-1,y)*y^-1*[1-x]^-1
          - 3*GPL(-1,-1,y)*y^-1
          + 6*GPL(-1,-1,y)*[1-x]^-2
          - 6*GPL(-1,-1,y)*[1-x]^-1
          + 8*GPL(-1,-1,y)*y*[1-x]^-2
          - 8*GPL(-1,-1,y)*y*[1-x]^-1
          - GPL(-1,-1,y)*GPL( - y^-1,x)
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 8*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          + 16*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          - 10*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          - GPL(-1,-1,y)*GPL( - y,x)
          - 4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          - 8*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-4
          + 16*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-3
          - 10*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          + 3*GPL(-1,-1,y)*GPL(0,x)
          + 12*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-4
          - 24*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-3
          + 12*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          + 24*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-4
          - 48*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-3
          + 30*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-2
          - 6*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          - 24*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          + 12*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL(1,x)
          - 16*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-4
          + 32*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-3
          - 16*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 32*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-4
          + 64*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-3
          - 40*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-2
          + 8*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-1
          - 16*GPL(-1,-1,y)*GPL(1,x)*y^2*[1-x]^-4
          + 32*GPL(-1,-1,y)*GPL(1,x)*y^2*[1-x]^-3
          - 16*GPL(-1,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 6*GPL(-1,-1,y)*Log(s^-1*a)
          - 8*GPL(-1,-1,y)*Log(s^-1*a)*[1-x]^-4
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*[1-x]^-3
          - 8*GPL(-1,-1,y)*Log(s^-1*a)*[1-x]^-2
          - 16*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-4
          + 32*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-3
          - 28*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          + 12*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          - 8*GPL(-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*GPL(-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 6*GPL(-1,-1,y)*Log(s*sc2^-1)
          - 8*GPL(-1,-1,y)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,-1,y)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          - 28*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          + 12*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 6*GPL(-1,-1,-1,y)
          + 8*GPL(-1,-1,-1,y)*[1-x]^-4
          - 16*GPL(-1,-1,-1,y)*[1-x]^-3
          + 8*GPL(-1,-1,-1,y)*[1-x]^-2
          + 16*GPL(-1,-1,-1,y)*y*[1-x]^-4
          - 32*GPL(-1,-1,-1,y)*y*[1-x]^-3
          + 4*GPL(-1,-1,-1,y)*y*[1-x]^-2
          + 12*GPL(-1,-1,-1,y)*y*[1-x]^-1
          + 8*GPL(-1,-1,-1,y)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,-1,y)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,-1,y)*y^2*[1-x]^-2
          + GPL(-1,0,-1,y)
          - 4*GPL(-1,0,-1,y)*[1-x]^-4
          + 8*GPL(-1,0,-1,y)*[1-x]^-3
          - 4*GPL(-1,0,-1,y)*[1-x]^-2
          - 8*GPL(-1,0,-1,y)*y*[1-x]^-4
          + 16*GPL(-1,0,-1,y)*y*[1-x]^-3
          - 6*GPL(-1,0,-1,y)*y*[1-x]^-2
          - 2*GPL(-1,0,-1,y)*y*[1-x]^-1
          - 4*GPL(-1,0,-1,y)*y^2*[1-x]^-4
          + 8*GPL(-1,0,-1,y)*y^2*[1-x]^-3
          - 4*GPL(-1,0,-1,y)*y^2*[1-x]^-2
          + 1/2*GPL(-1,0,0,x)
          - 1/2*GPL(-1,0,0,x)*[1-x]^-3
          + 3/4*GPL(-1,0,0,x)*[1-x]^-2
          + 7/16*GPL(-1,0,0,x)*[1-x]^-1
          - 3*GPL(-1,0,0,x)*[x+1]^-5
          + 15/2*GPL(-1,0,0,x)*[x+1]^-4
          - 31/4*GPL(-1,0,0,x)*[x+1]^-3
          + 33/8*GPL(-1,0,0,x)*[x+1]^-2
          - 41/16*GPL(-1,0,0,x)*[x+1]^-1
          - 2*GPL(-1,0,0,x)*y*[1-x]^-3
          + 3*GPL(-1,0,0,x)*y*[1-x]^-2
          - 5/8*GPL(-1,0,0,x)*y*[1-x]^-1
          + 6*GPL(-1,0,0,x)*y*[x+1]^-5
          - 15*GPL(-1,0,0,x)*y*[x+1]^-4
          + 27/2*GPL(-1,0,0,x)*y*[x+1]^-3
          - 21/4*GPL(-1,0,0,x)*y*[x+1]^-2
          + 3/8*GPL(-1,0,0,x)*y*[x+1]^-1
          - 3/2*GPL(-1,0,0,x)*y^2*[1-x]^-3
          + 9/4*GPL(-1,0,0,x)*y^2*[1-x]^-2
          - 1/16*GPL(-1,0,0,x)*y^2*[1-x]^-1
          - 3*GPL(-1,0,0,x)*y^2*[x+1]^-5
          + 15/2*GPL(-1,0,0,x)*y^2*[x+1]^-4
          - 19/4*GPL(-1,0,0,x)*y^2*[x+1]^-3
          - 3/8*GPL(-1,0,0,x)*y^2*[x+1]^-2
          - 1/16*GPL(-1,0,0,x)*y^2*[x+1]^-1
          - GPL(-1,0,1,x)
          + GPL(-1,0,1,x)*[1-x]^-3
          - 3/2*GPL(-1,0,1,x)*[1-x]^-2
          - 7/8*GPL(-1,0,1,x)*[1-x]^-1
          + 6*GPL(-1,0,1,x)*[x+1]^-5
          - 15*GPL(-1,0,1,x)*[x+1]^-4
          + 31/2*GPL(-1,0,1,x)*[x+1]^-3
          - 33/4*GPL(-1,0,1,x)*[x+1]^-2
          + 41/8*GPL(-1,0,1,x)*[x+1]^-1
          + 4*GPL(-1,0,1,x)*y*[1-x]^-3
          - 6*GPL(-1,0,1,x)*y*[1-x]^-2
          + 5/4*GPL(-1,0,1,x)*y*[1-x]^-1
          - 12*GPL(-1,0,1,x)*y*[x+1]^-5
          + 30*GPL(-1,0,1,x)*y*[x+1]^-4
          - 27*GPL(-1,0,1,x)*y*[x+1]^-3
          + 21/2*GPL(-1,0,1,x)*y*[x+1]^-2
          - 3/4*GPL(-1,0,1,x)*y*[x+1]^-1
          + 3*GPL(-1,0,1,x)*y^2*[1-x]^-3
          - 9/2*GPL(-1,0,1,x)*y^2*[1-x]^-2
          + 1/8*GPL(-1,0,1,x)*y^2*[1-x]^-1
          + 6*GPL(-1,0,1,x)*y^2*[x+1]^-5
          - 15*GPL(-1,0,1,x)*y^2*[x+1]^-4
          + 19/2*GPL(-1,0,1,x)*y^2*[x+1]^-3
          + 3/4*GPL(-1,0,1,x)*y^2*[x+1]^-2
          + 1/8*GPL(-1,0,1,x)*y^2*[x+1]^-1
          - 49/18*GPL(0,x)
          - 193/36*GPL(0,x)*[1-x]^-4
          + GPL(0,x)*[1-x]^-4*z2
          + 193/18*GPL(0,x)*[1-x]^-3
          - 7/4*GPL(0,x)*[1-x]^-3*z2
          - 121/36*GPL(0,x)*[1-x]^-2
          + 5/8*GPL(0,x)*[1-x]^-2*z2
          - 2*GPL(0,x)*[1-x]^-1
          - 7/32*GPL(0,x)*[1-x]^-1*z2
          + 3/2*GPL(0,x)*[x+1]^-5*z2
          - 23/4*GPL(0,x)*[x+1]^-4
          - 15/4*GPL(0,x)*[x+1]^-4*z2
          + 23/2*GPL(0,x)*[x+1]^-3
          + 31/8*GPL(0,x)*[x+1]^-3*z2
          - 9*GPL(0,x)*[x+1]^-2
          - 33/16*GPL(0,x)*[x+1]^-2*z2
          + 13/4*GPL(0,x)*[x+1]^-1
          + 41/32*GPL(0,x)*[x+1]^-1*z2
          - 193/18*GPL(0,x)*y*[1-x]^-4
          + 2*GPL(0,x)*y*[1-x]^-4*z2
          + 193/9*GPL(0,x)*y*[1-x]^-3
          - 3*GPL(0,x)*y*[1-x]^-3*z2
          - 145/12*GPL(0,x)*y*[1-x]^-2
          + GPL(0,x)*y*[1-x]^-2*z2
          + 49/36*GPL(0,x)*y*[1-x]^-1
          - 3/16*GPL(0,x)*y*[1-x]^-1*z2
          - 3*GPL(0,x)*y*[x+1]^-5*z2
          + 23/2*GPL(0,x)*y*[x+1]^-4
          + 15/2*GPL(0,x)*y*[x+1]^-4*z2
          - 23*GPL(0,x)*y*[x+1]^-3
          - 27/4*GPL(0,x)*y*[x+1]^-3*z2
          + 15*GPL(0,x)*y*[x+1]^-2
          + 21/8*GPL(0,x)*y*[x+1]^-2*z2
          - 7/2*GPL(0,x)*y*[x+1]^-1
          - 3/16*GPL(0,x)*y*[x+1]^-1*z2
          - 193/36*GPL(0,x)*y^2*[1-x]^-4
          + GPL(0,x)*y^2*[1-x]^-4*z2
          + 193/18*GPL(0,x)*y^2*[1-x]^-3
          - 5/4*GPL(0,x)*y^2*[1-x]^-3*z2
          - 121/36*GPL(0,x)*y^2*[1-x]^-2
          - 1/8*GPL(0,x)*y^2*[1-x]^-2*z2
          - 2*GPL(0,x)*y^2*[1-x]^-1
          + 1/32*GPL(0,x)*y^2*[1-x]^-1*z2
          + 3/2*GPL(0,x)*y^2*[x+1]^-5*z2
          - 23/4*GPL(0,x)*y^2*[x+1]^-4
          - 15/4*GPL(0,x)*y^2*[x+1]^-4*z2
          + 23/2*GPL(0,x)*y^2*[x+1]^-3
          + 19/8*GPL(0,x)*y^2*[x+1]^-3*z2
          - 15/4*GPL(0,x)*y^2*[x+1]^-2
          + 3/16*GPL(0,x)*y^2*[x+1]^-2*z2
          - 2*GPL(0,x)*y^2*[x+1]^-1
          + 1/32*GPL(0,x)*y^2*[x+1]^-1*z2
          + 5/3*GPL(0,x)*Log(s^-1*a)
          + 7/3*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          - 14/3*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          + 4/3*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          + GPL(0,x)*Log(s^-1*a)*[1-x]^-1
          + 3*GPL(0,x)*Log(s^-1*a)*[x+1]^-4
          - 6*GPL(0,x)*Log(s^-1*a)*[x+1]^-3
          + 5*GPL(0,x)*Log(s^-1*a)*[x+1]^-2
          - 2*GPL(0,x)*Log(s^-1*a)*[x+1]^-1
          + 14/3*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 28/3*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 5*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 1/3*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 6*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-4
          + 12*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-3
          - 8*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-2
          + 2*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 7/3*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 14/3*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4/3*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 3*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 6*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 2*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 5/3*GPL(0,x)*Log(s*sc2^-1)
          + 7/3*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 14/3*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4/3*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          + GPL(0,x)*Log(s*sc2^-1)*[1-x]^-1
          + 3*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-4
          - 6*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-3
          + 5*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-2
          - 2*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-1
          + 14/3*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 28/3*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 5*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 1/3*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 6*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 12*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 8*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 2*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 7/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 14/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 3*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 6*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 2*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 3/2*GPL(0,-1,y)
          - 1/2*GPL(0,-1,y)*y^-1*[1-x]^-2
          + 1/2*GPL(0,-1,y)*y^-1*[1-x]^-1
          + 1/2*GPL(0,-1,y)*y^-1
          - GPL(0,-1,y)*[1-x]^-2
          + GPL(0,-1,y)*[1-x]^-1
          - 3*GPL(0,-1,y)*y*[1-x]^-2
          + 3*GPL(0,-1,y)*y*[1-x]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y^-1,x)
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          + 5*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          + 1/2*GPL(0,-1,y)*GPL( - y,x)
          + 2*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-3
          + 5*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          - 1/2*GPL(0,-1,y)*GPL(0,x)
          - 2*GPL(0,-1,y)*GPL(0,x)*[1-x]^-4
          + 4*GPL(0,-1,y)*GPL(0,x)*[1-x]^-3
          - 2*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          - 4*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-3
          - 5*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-2
          + GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-1
          - 2*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 4*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 2*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          + GPL(0,-1,y)*Log(s^-1*a)
          + 2*GPL(0,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(0,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + GPL(0,-1,y)*Log(s*sc2^-1)
          + 2*GPL(0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 2*GPL(0,-1,-1,y)
          - 4*GPL(0,-1,-1,y)*[1-x]^-4
          + 8*GPL(0,-1,-1,y)*[1-x]^-3
          - 4*GPL(0,-1,-1,y)*[1-x]^-2
          - 8*GPL(0,-1,-1,y)*y*[1-x]^-4
          + 16*GPL(0,-1,-1,y)*y*[1-x]^-3
          - 4*GPL(0,-1,-1,y)*y*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*y*[1-x]^-1
          - 4*GPL(0,-1,-1,y)*y^2*[1-x]^-4
          + 8*GPL(0,-1,-1,y)*y^2*[1-x]^-3
          - 4*GPL(0,-1,-1,y)*y^2*[1-x]^-2
          - 5/6*GPL(0,0,x)
          - 11/3*GPL(0,0,x)*[1-x]^-4
          + 161/24*GPL(0,0,x)*[1-x]^-3
          - 107/48*GPL(0,0,x)*[1-x]^-2
          - 9/64*GPL(0,0,x)*[1-x]^-1
          - 11/4*GPL(0,0,x)*[x+1]^-5
          + 43/8*GPL(0,0,x)*[x+1]^-4
          - 55/16*GPL(0,0,x)*[x+1]^-3
          + 9/32*GPL(0,0,x)*[x+1]^-2
          - 41/64*GPL(0,0,x)*[x+1]^-1
          - 22/3*GPL(0,0,x)*y*[1-x]^-4
          + 73/6*GPL(0,0,x)*y*[1-x]^-3
          - 5*GPL(0,0,x)*y*[1-x]^-2
          + 37/96*GPL(0,0,x)*y*[1-x]^-1
          + 11/2*GPL(0,0,x)*y*[x+1]^-5
          - 43/4*GPL(0,0,x)*y*[x+1]^-4
          + 47/8*GPL(0,0,x)*y*[x+1]^-3
          - 1/16*GPL(0,0,x)*y*[x+1]^-2
          - 25/32*GPL(0,0,x)*y*[x+1]^-1
          - 11/3*GPL(0,0,x)*y^2*[1-x]^-4
          + 131/24*GPL(0,0,x)*y^2*[1-x]^-3
          - 17/48*GPL(0,0,x)*y^2*[1-x]^-2
          - 41/64*GPL(0,0,x)*y^2*[1-x]^-1
          - 11/4*GPL(0,0,x)*y^2*[x+1]^-5
          + 43/8*GPL(0,0,x)*y^2*[x+1]^-4
          - 19/16*GPL(0,0,x)*y^2*[x+1]^-3
          - 51/32*GPL(0,0,x)*y^2*[x+1]^-2
          - 41/64*GPL(0,0,x)*y^2*[x+1]^-1
          + 2*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-4
          - 7/2*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-3
          + 5/4*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-2
          - 7/16*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-1
          + 3*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-5
          - 15/2*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-4
          + 31/4*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-3
          - 33/8*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-2
          + 41/16*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-1
          + 4*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 6*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 2*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 3/8*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 6*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          + 15*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 27/2*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21/4*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/8*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 2*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 5/2*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 1/4*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 3*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 2*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 7/2*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 5/4*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/16*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          + 3*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          - 15/2*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31/4*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/8*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/16*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          + 4*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 6*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 2*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 3/8*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 6*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 15*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 27/2*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21/4*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/8*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 2*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 5/2*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 1/4*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 3*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 2*GPL(0,0,-1,y)*[1-x]^-4
          - 4*GPL(0,0,-1,y)*[1-x]^-3
          + 2*GPL(0,0,-1,y)*[1-x]^-2
          + 4*GPL(0,0,-1,y)*y*[1-x]^-4
          - 8*GPL(0,0,-1,y)*y*[1-x]^-3
          + 4*GPL(0,0,-1,y)*y*[1-x]^-2
          + 2*GPL(0,0,-1,y)*y^2*[1-x]^-4
          - 4*GPL(0,0,-1,y)*y^2*[1-x]^-3
          + 2*GPL(0,0,-1,y)*y^2*[1-x]^-2
          - GPL(0,0,0,x)*[1-x]^-4
          + 7/4*GPL(0,0,0,x)*[1-x]^-3
          - 5/8*GPL(0,0,0,x)*[1-x]^-2
          + 7/32*GPL(0,0,0,x)*[1-x]^-1
          - 3/2*GPL(0,0,0,x)*[x+1]^-5
          + 15/4*GPL(0,0,0,x)*[x+1]^-4
          - 31/8*GPL(0,0,0,x)*[x+1]^-3
          + 33/16*GPL(0,0,0,x)*[x+1]^-2
          - 41/32*GPL(0,0,0,x)*[x+1]^-1
          - 2*GPL(0,0,0,x)*y*[1-x]^-4
          + 3*GPL(0,0,0,x)*y*[1-x]^-3
          - GPL(0,0,0,x)*y*[1-x]^-2
          + 3/16*GPL(0,0,0,x)*y*[1-x]^-1
          + 3*GPL(0,0,0,x)*y*[x+1]^-5
          - 15/2*GPL(0,0,0,x)*y*[x+1]^-4
          + 27/4*GPL(0,0,0,x)*y*[x+1]^-3
          - 21/8*GPL(0,0,0,x)*y*[x+1]^-2
          + 3/16*GPL(0,0,0,x)*y*[x+1]^-1
          - GPL(0,0,0,x)*y^2*[1-x]^-4
          + 5/4*GPL(0,0,0,x)*y^2*[1-x]^-3
          + 1/8*GPL(0,0,0,x)*y^2*[1-x]^-2
          - 1/32*GPL(0,0,0,x)*y^2*[1-x]^-1
          - 3/2*GPL(0,0,0,x)*y^2*[x+1]^-5
          + 15/4*GPL(0,0,0,x)*y^2*[x+1]^-4
          - 19/8*GPL(0,0,0,x)*y^2*[x+1]^-3
          - 3/16*GPL(0,0,0,x)*y^2*[x+1]^-2
          - 1/32*GPL(0,0,0,x)*y^2*[x+1]^-1
          + 2*GPL(0,0,1,x)*[1-x]^-4
          - 7/2*GPL(0,0,1,x)*[1-x]^-3
          + 5/4*GPL(0,0,1,x)*[1-x]^-2
          - 7/16*GPL(0,0,1,x)*[1-x]^-1
          + 3*GPL(0,0,1,x)*[x+1]^-5
          - 15/2*GPL(0,0,1,x)*[x+1]^-4
          + 31/4*GPL(0,0,1,x)*[x+1]^-3
          - 33/8*GPL(0,0,1,x)*[x+1]^-2
          + 41/16*GPL(0,0,1,x)*[x+1]^-1
          + 4*GPL(0,0,1,x)*y*[1-x]^-4
          - 6*GPL(0,0,1,x)*y*[1-x]^-3
          + 2*GPL(0,0,1,x)*y*[1-x]^-2
          - 3/8*GPL(0,0,1,x)*y*[1-x]^-1
          - 6*GPL(0,0,1,x)*y*[x+1]^-5
          + 15*GPL(0,0,1,x)*y*[x+1]^-4
          - 27/2*GPL(0,0,1,x)*y*[x+1]^-3
          + 21/4*GPL(0,0,1,x)*y*[x+1]^-2
          - 3/8*GPL(0,0,1,x)*y*[x+1]^-1
          + 2*GPL(0,0,1,x)*y^2*[1-x]^-4
          - 5/2*GPL(0,0,1,x)*y^2*[1-x]^-3
          - 1/4*GPL(0,0,1,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,1,x)*y^2*[1-x]^-1
          + 3*GPL(0,0,1,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,1,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,1,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,1,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,1,x)*y^2*[x+1]^-1
          + 5/3*GPL(0,1,x)
          + 22/3*GPL(0,1,x)*[1-x]^-4
          - 161/12*GPL(0,1,x)*[1-x]^-3
          + 107/24*GPL(0,1,x)*[1-x]^-2
          + 9/32*GPL(0,1,x)*[1-x]^-1
          + 11/2*GPL(0,1,x)*[x+1]^-5
          - 43/4*GPL(0,1,x)*[x+1]^-4
          + 55/8*GPL(0,1,x)*[x+1]^-3
          - 9/16*GPL(0,1,x)*[x+1]^-2
          + 41/32*GPL(0,1,x)*[x+1]^-1
          + 44/3*GPL(0,1,x)*y*[1-x]^-4
          - 73/3*GPL(0,1,x)*y*[1-x]^-3
          + 10*GPL(0,1,x)*y*[1-x]^-2
          - 37/48*GPL(0,1,x)*y*[1-x]^-1
          - 11*GPL(0,1,x)*y*[x+1]^-5
          + 43/2*GPL(0,1,x)*y*[x+1]^-4
          - 47/4*GPL(0,1,x)*y*[x+1]^-3
          + 1/8*GPL(0,1,x)*y*[x+1]^-2
          + 25/16*GPL(0,1,x)*y*[x+1]^-1
          + 22/3*GPL(0,1,x)*y^2*[1-x]^-4
          - 131/12*GPL(0,1,x)*y^2*[1-x]^-3
          + 17/24*GPL(0,1,x)*y^2*[1-x]^-2
          + 41/32*GPL(0,1,x)*y^2*[1-x]^-1
          + 11/2*GPL(0,1,x)*y^2*[x+1]^-5
          - 43/4*GPL(0,1,x)*y^2*[x+1]^-4
          + 19/8*GPL(0,1,x)*y^2*[x+1]^-3
          + 51/16*GPL(0,1,x)*y^2*[x+1]^-2
          + 41/32*GPL(0,1,x)*y^2*[x+1]^-1
          - 4*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-4
          + 7*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-3
          - 5/2*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-2
          + 7/8*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-5
          + 15*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-4
          - 31/2*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-3
          + 33/4*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-2
          - 41/8*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-1
          - 8*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 12*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 4*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 3/4*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          - 30*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          + 27*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21/2*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/4*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          - 4*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 5*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 1/2*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/8*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 15*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19/2*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/4*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/8*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 4*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 7*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 5/2*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 12*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3/4*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 1/2*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 2*GPL(0,1,0,x)*[1-x]^-4
          - 7/2*GPL(0,1,0,x)*[1-x]^-3
          + 5/4*GPL(0,1,0,x)*[1-x]^-2
          - 7/16*GPL(0,1,0,x)*[1-x]^-1
          + 3*GPL(0,1,0,x)*[x+1]^-5
          - 15/2*GPL(0,1,0,x)*[x+1]^-4
          + 31/4*GPL(0,1,0,x)*[x+1]^-3
          - 33/8*GPL(0,1,0,x)*[x+1]^-2
          + 41/16*GPL(0,1,0,x)*[x+1]^-1
          + 4*GPL(0,1,0,x)*y*[1-x]^-4
          - 6*GPL(0,1,0,x)*y*[1-x]^-3
          + 2*GPL(0,1,0,x)*y*[1-x]^-2
          - 3/8*GPL(0,1,0,x)*y*[1-x]^-1
          - 6*GPL(0,1,0,x)*y*[x+1]^-5
          + 15*GPL(0,1,0,x)*y*[x+1]^-4
          - 27/2*GPL(0,1,0,x)*y*[x+1]^-3
          + 21/4*GPL(0,1,0,x)*y*[x+1]^-2
          - 3/8*GPL(0,1,0,x)*y*[x+1]^-1
          + 2*GPL(0,1,0,x)*y^2*[1-x]^-4
          - 5/2*GPL(0,1,0,x)*y^2*[1-x]^-3
          - 1/4*GPL(0,1,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,1,0,x)*y^2*[1-x]^-1
          + 3*GPL(0,1,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,1,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,1,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,1,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,1,0,x)*y^2*[x+1]^-1
          - 4*GPL(0,1,1,x)*[1-x]^-4
          + 7*GPL(0,1,1,x)*[1-x]^-3
          - 5/2*GPL(0,1,1,x)*[1-x]^-2
          + 7/8*GPL(0,1,1,x)*[1-x]^-1
          - 6*GPL(0,1,1,x)*[x+1]^-5
          + 15*GPL(0,1,1,x)*[x+1]^-4
          - 31/2*GPL(0,1,1,x)*[x+1]^-3
          + 33/4*GPL(0,1,1,x)*[x+1]^-2
          - 41/8*GPL(0,1,1,x)*[x+1]^-1
          - 8*GPL(0,1,1,x)*y*[1-x]^-4
          + 12*GPL(0,1,1,x)*y*[1-x]^-3
          - 4*GPL(0,1,1,x)*y*[1-x]^-2
          + 3/4*GPL(0,1,1,x)*y*[1-x]^-1
          + 12*GPL(0,1,1,x)*y*[x+1]^-5
          - 30*GPL(0,1,1,x)*y*[x+1]^-4
          + 27*GPL(0,1,1,x)*y*[x+1]^-3
          - 21/2*GPL(0,1,1,x)*y*[x+1]^-2
          + 3/4*GPL(0,1,1,x)*y*[x+1]^-1
          - 4*GPL(0,1,1,x)*y^2*[1-x]^-4
          + 5*GPL(0,1,1,x)*y^2*[1-x]^-3
          + 1/2*GPL(0,1,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(0,1,1,x)*y^2*[1-x]^-1
          - 6*GPL(0,1,1,x)*y^2*[x+1]^-5
          + 15*GPL(0,1,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(0,1,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(0,1,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(0,1,1,x)*y^2*[x+1]^-1
          + 49/9*GPL(1,x)
          + 193/18*GPL(1,x)*[1-x]^-4
          + 6*GPL(1,x)*[1-x]^-4*z2
          - 193/9*GPL(1,x)*[1-x]^-3
          - 10*GPL(1,x)*[1-x]^-3*z2
          + 121/18*GPL(1,x)*[1-x]^-2
          + 3*GPL(1,x)*[1-x]^-2*z2
          + 4*GPL(1,x)*[1-x]^-1
          - 7/4*GPL(1,x)*[1-x]^-1*z2
          + 12*GPL(1,x)*[x+1]^-5*z2
          + 23/2*GPL(1,x)*[x+1]^-4
          - 30*GPL(1,x)*[x+1]^-4*z2
          - 23*GPL(1,x)*[x+1]^-3
          + 31*GPL(1,x)*[x+1]^-3*z2
          + 18*GPL(1,x)*[x+1]^-2
          - 33/2*GPL(1,x)*[x+1]^-2*z2
          - 13/2*GPL(1,x)*[x+1]^-1
          + 41/4*GPL(1,x)*[x+1]^-1*z2
          - 1/2*GPL(1,x)*z2
          + 193/9*GPL(1,x)*y*[1-x]^-4
          + 12*GPL(1,x)*y*[1-x]^-4*z2
          - 386/9*GPL(1,x)*y*[1-x]^-3
          - 16*GPL(1,x)*y*[1-x]^-3*z2
          + 145/6*GPL(1,x)*y*[1-x]^-2
          + 3*GPL(1,x)*y*[1-x]^-2*z2
          - 49/18*GPL(1,x)*y*[1-x]^-1
          - 1/2*GPL(1,x)*y*[1-x]^-1*z2
          - 24*GPL(1,x)*y*[x+1]^-5*z2
          - 23*GPL(1,x)*y*[x+1]^-4
          + 60*GPL(1,x)*y*[x+1]^-4*z2
          + 46*GPL(1,x)*y*[x+1]^-3
          - 54*GPL(1,x)*y*[x+1]^-3*z2
          - 30*GPL(1,x)*y*[x+1]^-2
          + 21*GPL(1,x)*y*[x+1]^-2*z2
          + 7*GPL(1,x)*y*[x+1]^-1
          - 3/2*GPL(1,x)*y*[x+1]^-1*z2
          + 193/18*GPL(1,x)*y^2*[1-x]^-4
          + 6*GPL(1,x)*y^2*[1-x]^-4*z2
          - 193/9*GPL(1,x)*y^2*[1-x]^-3
          - 6*GPL(1,x)*y^2*[1-x]^-3*z2
          + 121/18*GPL(1,x)*y^2*[1-x]^-2
          - 3*GPL(1,x)*y^2*[1-x]^-2*z2
          + 4*GPL(1,x)*y^2*[1-x]^-1
          + 1/4*GPL(1,x)*y^2*[1-x]^-1*z2
          + 12*GPL(1,x)*y^2*[x+1]^-5*z2
          + 23/2*GPL(1,x)*y^2*[x+1]^-4
          - 30*GPL(1,x)*y^2*[x+1]^-4*z2
          - 23*GPL(1,x)*y^2*[x+1]^-3
          + 19*GPL(1,x)*y^2*[x+1]^-3*z2
          + 15/2*GPL(1,x)*y^2*[x+1]^-2
          + 3/2*GPL(1,x)*y^2*[x+1]^-2*z2
          + 4*GPL(1,x)*y^2*[x+1]^-1
          + 1/4*GPL(1,x)*y^2*[x+1]^-1*z2
          - 10/3*GPL(1,x)*Log(s^-1*a)
          - 14/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-4
          + 28/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-3
          - 8/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-2
          - 2*GPL(1,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(1,x)*Log(s^-1*a)*[x+1]^-4
          + 12*GPL(1,x)*Log(s^-1*a)*[x+1]^-3
          - 10*GPL(1,x)*Log(s^-1*a)*[x+1]^-2
          + 4*GPL(1,x)*Log(s^-1*a)*[x+1]^-1
          - 28/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 56/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 24*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 16*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 4*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-1
          - 14/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 28/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 12*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 4*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 2*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 10/3*GPL(1,x)*Log(s*sc2^-1)
          - 14/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 28/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 8/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 12*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 10*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 4*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 28/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 56/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 24*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 16*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 4*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 14/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 28/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 12*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 4*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 2*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 13/6*GPL(1,0,x)
          + 22/3*GPL(1,0,x)*[1-x]^-4
          - 44/3*GPL(1,0,x)*[1-x]^-3
          + 19/3*GPL(1,0,x)*[1-x]^-2
          + GPL(1,0,x)*[1-x]^-1
          + 3*GPL(1,0,x)*[x+1]^-4
          - 6*GPL(1,0,x)*[x+1]^-3
          + 5*GPL(1,0,x)*[x+1]^-2
          - 2*GPL(1,0,x)*[x+1]^-1
          + 44/3*GPL(1,0,x)*y*[1-x]^-4
          - 88/3*GPL(1,0,x)*y*[1-x]^-3
          + 35/2*GPL(1,0,x)*y*[1-x]^-2
          - 17/6*GPL(1,0,x)*y*[1-x]^-1
          - 6*GPL(1,0,x)*y*[x+1]^-4
          + 12*GPL(1,0,x)*y*[x+1]^-3
          - 8*GPL(1,0,x)*y*[x+1]^-2
          + 2*GPL(1,0,x)*y*[x+1]^-1
          + 22/3*GPL(1,0,x)*y^2*[1-x]^-4
          - 44/3*GPL(1,0,x)*y^2*[1-x]^-3
          + 19/3*GPL(1,0,x)*y^2*[1-x]^-2
          + GPL(1,0,x)*y^2*[1-x]^-1
          + 3*GPL(1,0,x)*y^2*[x+1]^-4
          - 6*GPL(1,0,x)*y^2*[x+1]^-3
          + 2*GPL(1,0,x)*y^2*[x+1]^-2
          + GPL(1,0,x)*y^2*[x+1]^-1
          - GPL(1,0,x)*Log(s^-1*a)
          - 4*GPL(1,0,x)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL(1,0,x)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL(1,0,x)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 4*GPL(1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL(1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL(1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - GPL(1,0,x)*Log(s*sc2^-1)
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL(1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/2*GPL(1,0,0,x)
          + 4*GPL(1,0,0,x)*[1-x]^-4
          - 15/2*GPL(1,0,0,x)*[1-x]^-3
          + 13/4*GPL(1,0,0,x)*[1-x]^-2
          - 7/16*GPL(1,0,0,x)*[1-x]^-1
          + 3*GPL(1,0,0,x)*[x+1]^-5
          - 15/2*GPL(1,0,0,x)*[x+1]^-4
          + 31/4*GPL(1,0,0,x)*[x+1]^-3
          - 33/8*GPL(1,0,0,x)*[x+1]^-2
          + 41/16*GPL(1,0,0,x)*[x+1]^-1
          + 8*GPL(1,0,0,x)*y*[1-x]^-4
          - 14*GPL(1,0,0,x)*y*[1-x]^-3
          + 7*GPL(1,0,0,x)*y*[1-x]^-2
          - 11/8*GPL(1,0,0,x)*y*[1-x]^-1
          - 6*GPL(1,0,0,x)*y*[x+1]^-5
          + 15*GPL(1,0,0,x)*y*[x+1]^-4
          - 27/2*GPL(1,0,0,x)*y*[x+1]^-3
          + 21/4*GPL(1,0,0,x)*y*[x+1]^-2
          - 3/8*GPL(1,0,0,x)*y*[x+1]^-1
          + 4*GPL(1,0,0,x)*y^2*[1-x]^-4
          - 13/2*GPL(1,0,0,x)*y^2*[1-x]^-3
          + 7/4*GPL(1,0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(1,0,0,x)*y^2*[1-x]^-1
          + 3*GPL(1,0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(1,0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(1,0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(1,0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(1,0,0,x)*y^2*[x+1]^-1
          - GPL(1,0,1,x)
          - 8*GPL(1,0,1,x)*[1-x]^-4
          + 15*GPL(1,0,1,x)*[1-x]^-3
          - 13/2*GPL(1,0,1,x)*[1-x]^-2
          + 7/8*GPL(1,0,1,x)*[1-x]^-1
          - 6*GPL(1,0,1,x)*[x+1]^-5
          + 15*GPL(1,0,1,x)*[x+1]^-4
          - 31/2*GPL(1,0,1,x)*[x+1]^-3
          + 33/4*GPL(1,0,1,x)*[x+1]^-2
          - 41/8*GPL(1,0,1,x)*[x+1]^-1
          - 16*GPL(1,0,1,x)*y*[1-x]^-4
          + 28*GPL(1,0,1,x)*y*[1-x]^-3
          - 14*GPL(1,0,1,x)*y*[1-x]^-2
          + 11/4*GPL(1,0,1,x)*y*[1-x]^-1
          + 12*GPL(1,0,1,x)*y*[x+1]^-5
          - 30*GPL(1,0,1,x)*y*[x+1]^-4
          + 27*GPL(1,0,1,x)*y*[x+1]^-3
          - 21/2*GPL(1,0,1,x)*y*[x+1]^-2
          + 3/4*GPL(1,0,1,x)*y*[x+1]^-1
          - 8*GPL(1,0,1,x)*y^2*[1-x]^-4
          + 13*GPL(1,0,1,x)*y^2*[1-x]^-3
          - 7/2*GPL(1,0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(1,0,1,x)*y^2*[1-x]^-1
          - 6*GPL(1,0,1,x)*y^2*[x+1]^-5
          + 15*GPL(1,0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(1,0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(1,0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(1,0,1,x)*y^2*[x+1]^-1
          - 13/3*GPL(1,1,x)
          - 44/3*GPL(1,1,x)*[1-x]^-4
          + 88/3*GPL(1,1,x)*[1-x]^-3
          - 38/3*GPL(1,1,x)*[1-x]^-2
          - 2*GPL(1,1,x)*[1-x]^-1
          - 6*GPL(1,1,x)*[x+1]^-4
          + 12*GPL(1,1,x)*[x+1]^-3
          - 10*GPL(1,1,x)*[x+1]^-2
          + 4*GPL(1,1,x)*[x+1]^-1
          - 88/3*GPL(1,1,x)*y*[1-x]^-4
          + 176/3*GPL(1,1,x)*y*[1-x]^-3
          - 35*GPL(1,1,x)*y*[1-x]^-2
          + 17/3*GPL(1,1,x)*y*[1-x]^-1
          + 12*GPL(1,1,x)*y*[x+1]^-4
          - 24*GPL(1,1,x)*y*[x+1]^-3
          + 16*GPL(1,1,x)*y*[x+1]^-2
          - 4*GPL(1,1,x)*y*[x+1]^-1
          - 44/3*GPL(1,1,x)*y^2*[1-x]^-4
          + 88/3*GPL(1,1,x)*y^2*[1-x]^-3
          - 38/3*GPL(1,1,x)*y^2*[1-x]^-2
          - 2*GPL(1,1,x)*y^2*[1-x]^-1
          - 6*GPL(1,1,x)*y^2*[x+1]^-4
          + 12*GPL(1,1,x)*y^2*[x+1]^-3
          - 4*GPL(1,1,x)*y^2*[x+1]^-2
          - 2*GPL(1,1,x)*y^2*[x+1]^-1
          + 2*GPL(1,1,x)*Log(s^-1*a)
          + 8*GPL(1,1,x)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL(1,1,x)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL(1,1,x)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 20*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL(1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL(1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL(1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL(1,1,x)*Log(s*sc2^-1)
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(1,1,0,x)
          - 8*GPL(1,1,0,x)*[1-x]^-4
          + 16*GPL(1,1,0,x)*[1-x]^-3
          - 8*GPL(1,1,0,x)*[1-x]^-2
          - 16*GPL(1,1,0,x)*y*[1-x]^-4
          + 32*GPL(1,1,0,x)*y*[1-x]^-3
          - 20*GPL(1,1,0,x)*y*[1-x]^-2
          + 4*GPL(1,1,0,x)*y*[1-x]^-1
          - 8*GPL(1,1,0,x)*y^2*[1-x]^-4
          + 16*GPL(1,1,0,x)*y^2*[1-x]^-3
          - 8*GPL(1,1,0,x)*y^2*[1-x]^-2
          + 4*GPL(1,1,1,x)
          + 16*GPL(1,1,1,x)*[1-x]^-4
          - 32*GPL(1,1,1,x)*[1-x]^-3
          + 16*GPL(1,1,1,x)*[1-x]^-2
          + 32*GPL(1,1,1,x)*y*[1-x]^-4
          - 64*GPL(1,1,1,x)*y*[1-x]^-3
          + 40*GPL(1,1,1,x)*y*[1-x]^-2
          - 8*GPL(1,1,1,x)*y*[1-x]^-1
          + 16*GPL(1,1,1,x)*y^2*[1-x]^-4
          - 32*GPL(1,1,1,x)*y^2*[1-x]^-3
          + 16*GPL(1,1,1,x)*y^2*[1-x]^-2
          + 601/72*Log(s^-1*a)
          + 415/36*Log(s^-1*a)*[1-x]^-4
          + 7*Log(s^-1*a)*[1-x]^-4*z2
          - 415/18*Log(s^-1*a)*[1-x]^-3
          - 12*Log(s^-1*a)*[1-x]^-3*z2
          + 433/36*Log(s^-1*a)*[1-x]^-2
          + 4*Log(s^-1*a)*[1-x]^-2*z2
          - 1/2*Log(s^-1*a)*[1-x]^-1
          - 7/4*Log(s^-1*a)*[1-x]^-1*z2
          + 12*Log(s^-1*a)*[x+1]^-5*z2
          - 30*Log(s^-1*a)*[x+1]^-4*z2
          + 31*Log(s^-1*a)*[x+1]^-3*z2
          + 1/2*Log(s^-1*a)*[x+1]^-2
          - 33/2*Log(s^-1*a)*[x+1]^-2*z2
          - 1/2*Log(s^-1*a)*[x+1]^-1
          + 41/4*Log(s^-1*a)*[x+1]^-1*z2
          - 1/2*Log(s^-1*a)*z2
          + 415/18*Log(s^-1*a)*y*[1-x]^-4
          + 14*Log(s^-1*a)*y*[1-x]^-4*z2
          - 415/9*Log(s^-1*a)*y*[1-x]^-3
          - 20*Log(s^-1*a)*y*[1-x]^-3*z2
          + 427/12*Log(s^-1*a)*y*[1-x]^-2
          + 5*Log(s^-1*a)*y*[1-x]^-2*z2
          - 451/36*Log(s^-1*a)*y*[1-x]^-1
          - 1/2*Log(s^-1*a)*y*[1-x]^-1*z2
          - 24*Log(s^-1*a)*y*[x+1]^-5*z2
          + 60*Log(s^-1*a)*y*[x+1]^-4*z2
          - 54*Log(s^-1*a)*y*[x+1]^-3*z2
          - Log(s^-1*a)*y*[x+1]^-2
          + 21*Log(s^-1*a)*y*[x+1]^-2*z2
          + Log(s^-1*a)*y*[x+1]^-1
          - 3/2*Log(s^-1*a)*y*[x+1]^-1*z2
          + 415/36*Log(s^-1*a)*y^2*[1-x]^-4
          + 7*Log(s^-1*a)*y^2*[1-x]^-4*z2
          - 415/18*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*Log(s^-1*a)*y^2*[1-x]^-3*z2
          + 433/36*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*Log(s^-1*a)*y^2*[1-x]^-2*z2
          - 1/2*Log(s^-1*a)*y^2*[1-x]^-1
          + 1/4*Log(s^-1*a)*y^2*[1-x]^-1*z2
          + 12*Log(s^-1*a)*y^2*[x+1]^-5*z2
          - 30*Log(s^-1*a)*y^2*[x+1]^-4*z2
          + 19*Log(s^-1*a)*y^2*[x+1]^-3*z2
          + 1/2*Log(s^-1*a)*y^2*[x+1]^-2
          + 3/2*Log(s^-1*a)*y^2*[x+1]^-2*z2
          - 1/2*Log(s^-1*a)*y^2*[x+1]^-1
          + 1/4*Log(s^-1*a)*y^2*[x+1]^-1*z2
          - 3/4*Log(s^-1*a)^2
          - 1/2*Log(s^-1*a)^2*[1-x]^-4
          + Log(s^-1*a)^2*[1-x]^-3
          - 1/2*Log(s^-1*a)^2*[1-x]^-2
          - Log(s^-1*a)^2*y*[1-x]^-4
          + 2*Log(s^-1*a)^2*y*[1-x]^-3
          - 3/2*Log(s^-1*a)^2*y*[1-x]^-2
          + 1/2*Log(s^-1*a)^2*y*[1-x]^-1
          - 1/2*Log(s^-1*a)^2*y^2*[1-x]^-4
          + Log(s^-1*a)^2*y^2*[1-x]^-3
          - 1/2*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 1/3*Log(s^-1*a)^3
          - 2/3*Log(s^-1*a)^3*[1-x]^-4
          + 4/3*Log(s^-1*a)^3*[1-x]^-3
          - 2/3*Log(s^-1*a)^3*[1-x]^-2
          - 4/3*Log(s^-1*a)^3*y*[1-x]^-4
          + 8/3*Log(s^-1*a)^3*y*[1-x]^-3
          - 2*Log(s^-1*a)^3*y*[1-x]^-2
          + 2/3*Log(s^-1*a)^3*y*[1-x]^-1
          - 2/3*Log(s^-1*a)^3*y^2*[1-x]^-4
          + 4/3*Log(s^-1*a)^3*y^2*[1-x]^-3
          - 2/3*Log(s^-1*a)^3*y^2*[1-x]^-2
          - Log(s^-1*a)^2*Log(s*sc2^-1)
          - 2*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-4
          + 4*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-3
          - 2*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-2
          - 4*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-4
          + 8*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-3
          - 6*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-1
          - 2*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 4*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 2*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 3/2*Log(s^-1*a)*Log(s*sc2^-1)
          - Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 2*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - Log(s^-1*a)*Log(s*sc2^-1)^2
          - 2*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-4
          + 4*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-3
          - 2*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-2
          - 4*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 8*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 6*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 2*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 2*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 4*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 2*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 601/72*Log(s*sc2^-1)
          + 415/36*Log(s*sc2^-1)*[1-x]^-4
          + 7*Log(s*sc2^-1)*[1-x]^-4*z2
          - 415/18*Log(s*sc2^-1)*[1-x]^-3
          - 12*Log(s*sc2^-1)*[1-x]^-3*z2
          + 433/36*Log(s*sc2^-1)*[1-x]^-2
          + 4*Log(s*sc2^-1)*[1-x]^-2*z2
          - 1/2*Log(s*sc2^-1)*[1-x]^-1
          - 7/4*Log(s*sc2^-1)*[1-x]^-1*z2
          + 12*Log(s*sc2^-1)*[x+1]^-5*z2
          - 30*Log(s*sc2^-1)*[x+1]^-4*z2
          + 31*Log(s*sc2^-1)*[x+1]^-3*z2
          + 1/2*Log(s*sc2^-1)*[x+1]^-2
          - 33/2*Log(s*sc2^-1)*[x+1]^-2*z2
          - 1/2*Log(s*sc2^-1)*[x+1]^-1
          + 41/4*Log(s*sc2^-1)*[x+1]^-1*z2
          - 1/2*Log(s*sc2^-1)*z2
          + 415/18*Log(s*sc2^-1)*y*[1-x]^-4
          + 14*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 415/9*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 427/12*Log(s*sc2^-1)*y*[1-x]^-2
          + 5*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 451/36*Log(s*sc2^-1)*y*[1-x]^-1
          - 1/2*Log(s*sc2^-1)*y*[1-x]^-1*z2
          - 24*Log(s*sc2^-1)*y*[x+1]^-5*z2
          + 60*Log(s*sc2^-1)*y*[x+1]^-4*z2
          - 54*Log(s*sc2^-1)*y*[x+1]^-3*z2
          - Log(s*sc2^-1)*y*[x+1]^-2
          + 21*Log(s*sc2^-1)*y*[x+1]^-2*z2
          + Log(s*sc2^-1)*y*[x+1]^-1
          - 3/2*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 415/36*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 7*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 415/18*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 433/36*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 1/2*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 1/4*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          + 12*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          - 30*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          + 19*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          + 1/2*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 3/2*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          - 1/2*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 1/4*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          - 3/4*Log(s*sc2^-1)^2
          - 1/2*Log(s*sc2^-1)^2*[1-x]^-4
          + Log(s*sc2^-1)^2*[1-x]^-3
          - 1/2*Log(s*sc2^-1)^2*[1-x]^-2
          - Log(s*sc2^-1)^2*y*[1-x]^-4
          + 2*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 3/2*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 1/2*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 1/2*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 1/2*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 1/3*Log(s*sc2^-1)^3
          - 2/3*Log(s*sc2^-1)^3*[1-x]^-4
          + 4/3*Log(s*sc2^-1)^3*[1-x]^-3
          - 2/3*Log(s*sc2^-1)^3*[1-x]^-2
          - 4/3*Log(s*sc2^-1)^3*y*[1-x]^-4
          + 8/3*Log(s*sc2^-1)^3*y*[1-x]^-3
          - 2*Log(s*sc2^-1)^3*y*[1-x]^-2
          + 2/3*Log(s*sc2^-1)^3*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          + 4/3*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          - 2/3*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          )

       + N^4 * (
          + 77287/5184
          - 6*x^-1*z3*[(1-x)^2/x+y+1]^-2
          + 24*x^-1*z2*[(1-x)^2/x+y+1]^-1
          - 7/4*[1-x]^-5*z3
          - 12/5*[1-x]^-5*z2^2
          - 6491/2592*[1-x]^-4
          + 1523/72*[1-x]^-4*z3
          + 1217/36*[1-x]^-4*z2
          + 19/10*[1-x]^-4*z2^2
          + 6491/1296*[1-x]^-3
          - 10435/288*[1-x]^-3*z3
          - 509/9*[1-x]^-3*z2
          - 263/40*[1-x]^-3*z2^2
          - 407/2592*[1-x]^-2
          + 5137/576*[1-x]^-2*z3
          + 4945/288*[1-x]^-2*z2
          + 529/16*[1-x]^-2*z2^2
          - 169/72*[1-x]^-1
          + 1115/128*[1-x]^-1*z3
          - 6305/288*[1-x]^-1*z2
          - 10127/320*[1-x]^-1*z2^2
          - 13/8*[x+1]^-5*z3
          + 265/3*[x+1]^-5*z2
          - 357/20*[x+1]^-5*z2^2
          + 161/16*[x+1]^-4*z3
          - 5069/24*[x+1]^-4*z2
          + 357/8*[x+1]^-4*z2^2
          - 491/48*[x+1]^-3*z3
          + 8857/36*[x+1]^-3*z2
          - 3273/80*[x+1]^-3*z2^2
          + 169/72*[x+1]^-2
          - 23/32*[x+1]^-2*z3
          - 16577/96*[x+1]^-2*z2
          + 2679/160*[x+1]^-2*z2^2
          - 169/72*[x+1]^-1
          - 101/128*[x+1]^-1*z3
          + 24607/288*[x+1]^-1*z2
          - 883/64*[x+1]^-1*z2^2
          - 81/10*[y+1]^-2*z2^2
          + 9*[y+1]^-1*z2
          + 12*z3*[(1-x)^2/x+y+1]^-2
          + 3*z3*[(1-x)^2/x+y+1]^-1
          + 92/9*z3
          - 30*z2*[(1-x)^2/x+y+1]^-1
          - 7/6*z2
          + 129/10*z2^2
          - 7/2*y*[1-x]^-5*z3
          - 24/5*y*[1-x]^-5*z2^2
          - 6491/1296*y*[1-x]^-4
          + 1523/36*y*[1-x]^-4*z3
          + 1217/18*y*[1-x]^-4*z2
          + 19/5*y*[1-x]^-4*z2^2
          + 6491/648*y*[1-x]^-3
          - 11035/144*y*[1-x]^-3*z3
          - 283/3*y*[1-x]^-3*z2
          - 163/10*y*[1-x]^-3*z2^2
          - 2435/864*y*[1-x]^-2
          + 1561/32*y*[1-x]^-2*z3
          + 4277/144*y*[1-x]^-2*z2
          + 321/10*y*[1-x]^-2*z2^2
          - 5677/2592*y*[1-x]^-1
          - 6763/576*y*[1-x]^-1*z3
          - 385/16*y*[1-x]^-1*z2
          - 2187/160*y*[1-x]^-1*z2^2
          + 13/4*y*[x+1]^-5*z3
          - 530/3*y*[x+1]^-5*z2
          + 357/10*y*[x+1]^-5*z2^2
          - 161/8*y*[x+1]^-4*z3
          + 5261/12*y*[x+1]^-4*z2
          - 357/4*y*[x+1]^-4*z2^2
          + 82/3*y*[x+1]^-3*z3
          - 2579/6*y*[x+1]^-3*z2
          + 601/8*y*[x+1]^-3*z2^2
          - 169/36*y*[x+1]^-2
          - 103/8*y*[x+1]^-2*z3
          + 10039/48*y*[x+1]^-2*z2
          - 375/16*y*[x+1]^-2*z2^2
          + 169/36*y*[x+1]^-1
          + 205/64*y*[x+1]^-1*z3
          - 959/48*y*[x+1]^-1*z2
          + 117/160*y*[x+1]^-1*z2^2
          - 7/4*y^2*[1-x]^-5*z3
          - 12/5*y^2*[1-x]^-5*z2^2
          - 6491/2592*y^2*[1-x]^-4
          + 1523/72*y^2*[1-x]^-4*z3
          + 1217/36*y^2*[1-x]^-4*z2
          + 19/10*y^2*[1-x]^-4*z2^2
          + 6491/1296*y^2*[1-x]^-3
          - 11131/288*y^2*[1-x]^-3*z3
          - 340/9*y^2*[1-x]^-3*z2
          - 101/40*y^2*[1-x]^-3*z2^2
          - 407/2592*y^2*[1-x]^-2
          + 10393/576*y^2*[1-x]^-2*z3
          - 2447/288*y^2*[1-x]^-2*z2
          + 479/80*y^2*[1-x]^-2*z2^2
          - 169/72*y^2*[1-x]^-1
          + 649/384*y^2*[1-x]^-1*z3
          - 1033/288*y^2*[1-x]^-1*z2
          + 121/320*y^2*[1-x]^-1*z2^2
          - 13/8*y^2*[x+1]^-5*z3
          + 265/3*y^2*[x+1]^-5*z2
          - 357/20*y^2*[x+1]^-5*z2^2
          + 161/16*y^2*[x+1]^-4*z3
          - 5453/24*y^2*[x+1]^-4*z2
          + 357/8*y^2*[x+1]^-4*z2^2
          - 715/48*y^2*[x+1]^-3*z3
          + 5581/36*y^2*[x+1]^-3*z2
          - 2261/80*y^2*[x+1]^-3*z2^2
          + 169/72*y^2*[x+1]^-2
          + 137/32*y^2*[x+1]^-2*z3
          + 335/96*y^2*[x+1]^-2*z2
          - 357/160*y^2*[x+1]^-2*z2^2
          - 169/72*y^2*[x+1]^-1
          + 649/384*y^2*[x+1]^-1*z3
          - 1033/288*y^2*[x+1]^-1*z2
          + 121/320*y^2*[x+1]^-1*z2^2
          - 6*x*z3*[(1-x)^2/x+y+1]^-2
          + 15*GPL(1/2 - 1/2*i_*sqrt3,x)*[1-x]^-2*z3
          - 15*GPL(1/2 - 1/2*i_*sqrt3,x)*[1-x]^-1*z3
          + 6*GPL(1/2 - 1/2*i_*sqrt3,x)*z3
          + 6*GPL(1/2 - 1/2*i_*sqrt3,x)*y*[1-x]^-2*z3
          - 6*GPL(1/2 - 1/2*i_*sqrt3,x)*y*[1-x]^-1*z3
          - 45*GPL(1/2 - 1/2*i_*sqrt3,0,x)*[1-x]^-2*z2
          + 45*GPL(1/2 - 1/2*i_*sqrt3,0,x)*[1-x]^-1*z2
          - 18*GPL(1/2 - 1/2*i_*sqrt3,0,x)*z2
          - 18*GPL(1/2 - 1/2*i_*sqrt3,0,x)*y*[1-x]^-2*z2
          + 18*GPL(1/2 - 1/2*i_*sqrt3,0,x)*y*[1-x]^-1*z2
          - 6*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)
          - 15*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-2
          + 15*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-1
          - 6*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)
          + 30*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-2
          - 30*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*y*[1-x]^-1
          - 6*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)
          - 15*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-2
          + 15*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-1
          - 6*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)
          + 30*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-2
          - 30*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*y*[1-x]^-1
          - 90*GPL(1/2 - 1/2*i_*sqrt3,1,x)*[1-x]^-2*z2
          + 90*GPL(1/2 - 1/2*i_*sqrt3,1,x)*[1-x]^-1*z2
          - 36*GPL(1/2 - 1/2*i_*sqrt3,1,x)*z2
          - 36*GPL(1/2 - 1/2*i_*sqrt3,1,x)*y*[1-x]^-2*z2
          + 36*GPL(1/2 - 1/2*i_*sqrt3,1,x)*y*[1-x]^-1*z2
          - 6*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)
          - 15*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-2
          + 15*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-1
          - 6*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)
          + 30*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-2
          - 30*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*y*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)
          + 30*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-2
          - 30*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-1
          + 12*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*y*[1-x]^-2
          - 12*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*y*[1-x]^-1
          - 24*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)
          - 60*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-2
          + 60*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-1
          - 24*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*y*[1-x]^-2
          + 24*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*y*[1-x]^-1
          + 15*GPL(1/2 + 1/2*i_*sqrt3,x)*[1-x]^-2*z3
          - 15*GPL(1/2 + 1/2*i_*sqrt3,x)*[1-x]^-1*z3
          + 6*GPL(1/2 + 1/2*i_*sqrt3,x)*z3
          + 6*GPL(1/2 + 1/2*i_*sqrt3,x)*y*[1-x]^-2*z3
          - 6*GPL(1/2 + 1/2*i_*sqrt3,x)*y*[1-x]^-1*z3
          - 45*GPL(1/2 + 1/2*i_*sqrt3,0,x)*[1-x]^-2*z2
          + 45*GPL(1/2 + 1/2*i_*sqrt3,0,x)*[1-x]^-1*z2
          - 18*GPL(1/2 + 1/2*i_*sqrt3,0,x)*z2
          - 18*GPL(1/2 + 1/2*i_*sqrt3,0,x)*y*[1-x]^-2*z2
          + 18*GPL(1/2 + 1/2*i_*sqrt3,0,x)*y*[1-x]^-1*z2
          - 6*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)
          - 15*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-2
          + 15*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-1
          - 6*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)
          + 30*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-2
          - 30*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*y*[1-x]^-1
          - 6*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)
          - 15*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-2
          + 15*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-1
          - 6*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)
          + 30*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-2
          - 30*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*y*[1-x]^-1
          - 90*GPL(1/2 + 1/2*i_*sqrt3,1,x)*[1-x]^-2*z2
          + 90*GPL(1/2 + 1/2*i_*sqrt3,1,x)*[1-x]^-1*z2
          - 36*GPL(1/2 + 1/2*i_*sqrt3,1,x)*z2
          - 36*GPL(1/2 + 1/2*i_*sqrt3,1,x)*y*[1-x]^-2*z2
          + 36*GPL(1/2 + 1/2*i_*sqrt3,1,x)*y*[1-x]^-1*z2
          - 6*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)
          - 15*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-2
          + 15*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-1
          - 6*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*y*[1-x]^-2
          + 6*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*y*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)
          + 30*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-2
          - 30*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*y*[1-x]^-2
          - 12*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*y*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)
          + 30*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-2
          - 30*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-1
          + 12*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*y*[1-x]^-2
          - 12*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*y*[1-x]^-1
          - 24*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)
          - 60*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-2
          + 60*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-1
          - 24*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*y*[1-x]^-2
          + 24*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*y*[1-x]^-1
          + 60*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2*z2
          - 60*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1*z2
          + 24*GPL(1 - x^-1 - x, - x^-1,y)*z2
          + 24*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-2*z2
          - 24*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-1*z2
          + 12*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)
          + 30*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[1-x]^-2
          - 30*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[1-x]^-1
          + 12*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*y*[1-x]^-2
          - 12*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*y*[1-x]^-1
          - 6*GPL(1 - x^-1 - x, - x^-1,0,-1,y)
          - 15*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[1-x]^-2
          + 15*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[1-x]^-1
          - 6*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*y*[1-x]^-2
          + 6*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*y*[1-x]^-1
          + 12*GPL(1 - x^-1 - x, - x,-1,-1,y)
          + 30*GPL(1 - x^-1 - x, - x,-1,-1,y)*[1-x]^-2
          - 30*GPL(1 - x^-1 - x, - x,-1,-1,y)*[1-x]^-1
          + 12*GPL(1 - x^-1 - x, - x,-1,-1,y)*y*[1-x]^-2
          - 12*GPL(1 - x^-1 - x, - x,-1,-1,y)*y*[1-x]^-1
          - 6*GPL(1 - x^-1 - x, - x,0,-1,y)
          - 15*GPL(1 - x^-1 - x, - x,0,-1,y)*[1-x]^-2
          + 15*GPL(1 - x^-1 - x, - x,0,-1,y)*[1-x]^-1
          - 6*GPL(1 - x^-1 - x, - x,0,-1,y)*y*[1-x]^-2
          + 6*GPL(1 - x^-1 - x, - x,0,-1,y)*y*[1-x]^-1
          + 15*GPL(1 - x^-1 - x,y)*[1-x]^-2*z3
          - 15*GPL(1 - x^-1 - x,y)*[1-x]^-1*z3
          + 6*GPL(1 - x^-1 - x,y)*z3
          + 6*GPL(1 - x^-1 - x,y)*y*[1-x]^-2*z3
          - 6*GPL(1 - x^-1 - x,y)*y*[1-x]^-1*z3
          + 15*GPL(1 - x^-1 - x,-1,y)*[1-x]^-2*z2
          - 15*GPL(1 - x^-1 - x,-1,y)*[1-x]^-1*z2
          + 6*GPL(1 - x^-1 - x,-1,y)*z2
          + 6*GPL(1 - x^-1 - x,-1,y)*y*[1-x]^-2*z2
          - 6*GPL(1 - x^-1 - x,-1,y)*y*[1-x]^-1*z2
          + 6*GPL(1 - x^-1 - x,-1,0,-1,y)
          + 15*GPL(1 - x^-1 - x,-1,0,-1,y)*[1-x]^-2
          - 15*GPL(1 - x^-1 - x,-1,0,-1,y)*[1-x]^-1
          + 6*GPL(1 - x^-1 - x,-1,0,-1,y)*y*[1-x]^-2
          - 6*GPL(1 - x^-1 - x,-1,0,-1,y)*y*[1-x]^-1
          - 8*GPL( - y^-1, - y^-1,x)*[1-x]^-4*z2
          + 16*GPL( - y^-1, - y^-1,x)*[1-x]^-3*z2
          - 8*GPL( - y^-1, - y^-1,x)*[1-x]^-2*z2
          - 2*GPL( - y^-1, - y^-1,x)*z2
          - 16*GPL( - y^-1, - y^-1,x)*y*[1-x]^-4*z2
          + 32*GPL( - y^-1, - y^-1,x)*y*[1-x]^-3*z2
          - 20*GPL( - y^-1, - y^-1,x)*y*[1-x]^-2*z2
          + 4*GPL( - y^-1, - y^-1,x)*y*[1-x]^-1*z2
          - 8*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-4*z2
          + 16*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-3*z2
          - 8*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-2*z2
          - 1/2*GPL( - y^-1, - y^-1,0,0,x)
          - 2*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-4
          + 4*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-3
          - 2*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2
          - 4*GPL( - y^-1, - y^-1,0,0,x)*y*[1-x]^-4
          + 8*GPL( - y^-1, - y^-1,0,0,x)*y*[1-x]^-3
          - 5*GPL( - y^-1, - y^-1,0,0,x)*y*[1-x]^-2
          + GPL( - y^-1, - y^-1,0,0,x)*y*[1-x]^-1
          - 2*GPL( - y^-1, - y^-1,0,0,x)*y^2*[1-x]^-4
          + 4*GPL( - y^-1, - y^-1,0,0,x)*y^2*[1-x]^-3
          - 2*GPL( - y^-1, - y^-1,0,0,x)*y^2*[1-x]^-2
          + GPL( - y^-1, - y^-1,0,1,x)
          + 4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-4
          - 8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-3
          + 4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2
          + 8*GPL( - y^-1, - y^-1,0,1,x)*y*[1-x]^-4
          - 16*GPL( - y^-1, - y^-1,0,1,x)*y*[1-x]^-3
          + 10*GPL( - y^-1, - y^-1,0,1,x)*y*[1-x]^-2
          - 2*GPL( - y^-1, - y^-1,0,1,x)*y*[1-x]^-1
          + 4*GPL( - y^-1, - y^-1,0,1,x)*y^2*[1-x]^-4
          - 8*GPL( - y^-1, - y^-1,0,1,x)*y^2*[1-x]^-3
          + 4*GPL( - y^-1, - y^-1,0,1,x)*y^2*[1-x]^-2
          + 1/2*GPL( - y^-1, - y^-1,1,0,x)
          + 2*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-4
          - 4*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-3
          + 2*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2
          + 4*GPL( - y^-1, - y^-1,1,0,x)*y*[1-x]^-4
          - 8*GPL( - y^-1, - y^-1,1,0,x)*y*[1-x]^-3
          + 5*GPL( - y^-1, - y^-1,1,0,x)*y*[1-x]^-2
          - GPL( - y^-1, - y^-1,1,0,x)*y*[1-x]^-1
          + 2*GPL( - y^-1, - y^-1,1,0,x)*y^2*[1-x]^-4
          - 4*GPL( - y^-1, - y^-1,1,0,x)*y^2*[1-x]^-3
          + 2*GPL( - y^-1, - y^-1,1,0,x)*y^2*[1-x]^-2
          - GPL( - y^-1, - y^-1,1,1,x)
          - 4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-4
          + 8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-3
          - 4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2
          - 8*GPL( - y^-1, - y^-1,1,1,x)*y*[1-x]^-4
          + 16*GPL( - y^-1, - y^-1,1,1,x)*y*[1-x]^-3
          - 10*GPL( - y^-1, - y^-1,1,1,x)*y*[1-x]^-2
          + 2*GPL( - y^-1, - y^-1,1,1,x)*y*[1-x]^-1
          - 4*GPL( - y^-1, - y^-1,1,1,x)*y^2*[1-x]^-4
          + 8*GPL( - y^-1, - y^-1,1,1,x)*y^2*[1-x]^-3
          - 4*GPL( - y^-1, - y^-1,1,1,x)*y^2*[1-x]^-2
          + GPL( - y^-1, - y,1,0,x)
          + 4*GPL( - y^-1, - y,1,0,x)*[1-x]^-4
          - 7*GPL( - y^-1, - y,1,0,x)*[1-x]^-3
          + 11/2*GPL( - y^-1, - y,1,0,x)*[1-x]^-2
          + 15/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-1
          - 6*GPL( - y^-1, - y,1,0,x)*[x+1]^-5
          + 15*GPL( - y^-1, - y,1,0,x)*[x+1]^-4
          - 35/2*GPL( - y^-1, - y,1,0,x)*[x+1]^-3
          + 45/4*GPL( - y^-1, - y,1,0,x)*[x+1]^-2
          - 45/8*GPL( - y^-1, - y,1,0,x)*[x+1]^-1
          + 8*GPL( - y^-1, - y,1,0,x)*y*[1-x]^-4
          - 18*GPL( - y^-1, - y,1,0,x)*y*[1-x]^-3
          + 13*GPL( - y^-1, - y,1,0,x)*y*[1-x]^-2
          - 5/4*GPL( - y^-1, - y,1,0,x)*y*[1-x]^-1
          + 12*GPL( - y^-1, - y,1,0,x)*y*[x+1]^-5
          - 30*GPL( - y^-1, - y,1,0,x)*y*[x+1]^-4
          + 29*GPL( - y^-1, - y,1,0,x)*y*[x+1]^-3
          - 27/2*GPL( - y^-1, - y,1,0,x)*y*[x+1]^-2
          + 3/4*GPL( - y^-1, - y,1,0,x)*y*[x+1]^-1
          + 4*GPL( - y^-1, - y,1,0,x)*y^2*[1-x]^-4
          - 11*GPL( - y^-1, - y,1,0,x)*y^2*[1-x]^-3
          + 17/2*GPL( - y^-1, - y,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y^-1, - y,1,0,x)*y^2*[1-x]^-1
          - 6*GPL( - y^-1, - y,1,0,x)*y^2*[x+1]^-5
          + 15*GPL( - y^-1, - y,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y^-1, - y,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y^-1, - y,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y^-1, - y,1,0,x)*y^2*[x+1]^-1
          - 2*GPL( - y^-1, - y,1,1,x)
          - 8*GPL( - y^-1, - y,1,1,x)*[1-x]^-4
          + 14*GPL( - y^-1, - y,1,1,x)*[1-x]^-3
          - 11*GPL( - y^-1, - y,1,1,x)*[1-x]^-2
          - 15/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-1
          + 12*GPL( - y^-1, - y,1,1,x)*[x+1]^-5
          - 30*GPL( - y^-1, - y,1,1,x)*[x+1]^-4
          + 35*GPL( - y^-1, - y,1,1,x)*[x+1]^-3
          - 45/2*GPL( - y^-1, - y,1,1,x)*[x+1]^-2
          + 45/4*GPL( - y^-1, - y,1,1,x)*[x+1]^-1
          - 16*GPL( - y^-1, - y,1,1,x)*y*[1-x]^-4
          + 36*GPL( - y^-1, - y,1,1,x)*y*[1-x]^-3
          - 26*GPL( - y^-1, - y,1,1,x)*y*[1-x]^-2
          + 5/2*GPL( - y^-1, - y,1,1,x)*y*[1-x]^-1
          - 24*GPL( - y^-1, - y,1,1,x)*y*[x+1]^-5
          + 60*GPL( - y^-1, - y,1,1,x)*y*[x+1]^-4
          - 58*GPL( - y^-1, - y,1,1,x)*y*[x+1]^-3
          + 27*GPL( - y^-1, - y,1,1,x)*y*[x+1]^-2
          - 3/2*GPL( - y^-1, - y,1,1,x)*y*[x+1]^-1
          - 8*GPL( - y^-1, - y,1,1,x)*y^2*[1-x]^-4
          + 22*GPL( - y^-1, - y,1,1,x)*y^2*[1-x]^-3
          - 17*GPL( - y^-1, - y,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL( - y^-1, - y,1,1,x)*y^2*[1-x]^-1
          + 12*GPL( - y^-1, - y,1,1,x)*y^2*[x+1]^-5
          - 30*GPL( - y^-1, - y,1,1,x)*y^2*[x+1]^-4
          + 19*GPL( - y^-1, - y,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL( - y^-1, - y,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL( - y^-1, - y,1,1,x)*y^2*[x+1]^-1
          - 24*GPL( - y^-1,x)*x^-1*z2*[(1-x)^2/x+y+1]^-2
          - 10*GPL( - y^-1,x)*[1-x]^-4*z3
          + 28/3*GPL( - y^-1,x)*[1-x]^-4*z2
          + 16*GPL( - y^-1,x)*[1-x]^-3*z3
          - 47/3*GPL( - y^-1,x)*[1-x]^-3*z2
          - 10*GPL( - y^-1,x)*[1-x]^-2*z3
          - 115/6*GPL( - y^-1,x)*[1-x]^-2*z2
          - 2*GPL( - y^-1,x)*[1-x]^-1*z3
          + 45/2*GPL( - y^-1,x)*[1-x]^-1*z2
          - 64*GPL( - y^-1,x)*[x+1]^-5*z2
          + 160*GPL( - y^-1,x)*[x+1]^-4*z2
          + 4*GPL( - y^-1,x)*[x+1]^-3*z3
          - 167*GPL( - y^-1,x)*[x+1]^-3*z2
          - 6*GPL( - y^-1,x)*[x+1]^-2*z3
          + 141/2*GPL( - y^-1,x)*[x+1]^-2*z2
          + GPL( - y^-1,x)*[x+1]^-1*z3
          - 3/2*GPL( - y^-1,x)*[x+1]^-1*z2
          - 3/2*GPL( - y^-1,x)*z3
          + 48*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-2
          + 12*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 41/3*GPL( - y^-1,x)*z2
          - 20*GPL( - y^-1,x)*y*[1-x]^-4*z3
          + 56/3*GPL( - y^-1,x)*y*[1-x]^-4*z2
          + 36*GPL( - y^-1,x)*y*[1-x]^-3*z3
          - 103/3*GPL( - y^-1,x)*y*[1-x]^-3*z2
          - 21*GPL( - y^-1,x)*y*[1-x]^-2*z3
          - 3/2*GPL( - y^-1,x)*y*[1-x]^-2*z2
          + 3*GPL( - y^-1,x)*y*[1-x]^-1*z3
          + 74/3*GPL( - y^-1,x)*y*[1-x]^-1*z2
          + 128*GPL( - y^-1,x)*y*[x+1]^-5*z2
          - 344*GPL( - y^-1,x)*y*[x+1]^-4*z2
          - 4*GPL( - y^-1,x)*y*[x+1]^-3*z3
          + 339*GPL( - y^-1,x)*y*[x+1]^-3*z2
          + 6*GPL( - y^-1,x)*y*[x+1]^-2*z3
          - 297/2*GPL( - y^-1,x)*y*[x+1]^-2*z2
          + 18*GPL( - y^-1,x)*y*[x+1]^-1*z2
          - 10*GPL( - y^-1,x)*y^2*[1-x]^-4*z3
          + 28/3*GPL( - y^-1,x)*y^2*[1-x]^-4*z2
          + 20*GPL( - y^-1,x)*y^2*[1-x]^-3*z3
          - 56/3*GPL( - y^-1,x)*y^2*[1-x]^-3*z2
          - 10*GPL( - y^-1,x)*y^2*[1-x]^-2*z3
          + 4/3*GPL( - y^-1,x)*y^2*[1-x]^-2*z2
          + 13*GPL( - y^-1,x)*y^2*[1-x]^-1*z2
          - 64*GPL( - y^-1,x)*y^2*[x+1]^-5*z2
          + 184*GPL( - y^-1,x)*y^2*[x+1]^-4*z2
          - 156*GPL( - y^-1,x)*y^2*[x+1]^-3*z2
          + 18*GPL( - y^-1,x)*y^2*[x+1]^-2*z2
          + 13*GPL( - y^-1,x)*y^2*[x+1]^-1*z2
          - 24*GPL( - y^-1,x)*x*z2*[(1-x)^2/x+y+1]^-2
          + 16*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-4*z2
          - 32*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-3*z2
          + 16*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-2*z2
          + 4*GPL( - y^-1,x)*Log(s^-1*a)*z2
          + 32*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-4*z2
          - 64*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-3*z2
          + 40*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-2*z2
          - 8*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-1*z2
          + 16*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-4*z2
          - 32*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-3*z2
          + 16*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-2*z2
          + 16*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-4*z2
          - 32*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-3*z2
          + 16*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-2*z2
          + 4*GPL( - y^-1,x)*Log(s*sc2^-1)*z2
          + 32*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 64*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 40*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 8*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 16*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 32*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 16*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 16*GPL( - y^-1,-1,x)*[1-x]^-4*z2
          + 28*GPL( - y^-1,-1,x)*[1-x]^-3*z2
          - 22*GPL( - y^-1,-1,x)*[1-x]^-2*z2
          - 15/2*GPL( - y^-1,-1,x)*[1-x]^-1*z2
          + 24*GPL( - y^-1,-1,x)*[x+1]^-5*z2
          - 60*GPL( - y^-1,-1,x)*[x+1]^-4*z2
          + 70*GPL( - y^-1,-1,x)*[x+1]^-3*z2
          - 45*GPL( - y^-1,-1,x)*[x+1]^-2*z2
          + 45/2*GPL( - y^-1,-1,x)*[x+1]^-1*z2
          - 4*GPL( - y^-1,-1,x)*z2
          - 32*GPL( - y^-1,-1,x)*y*[1-x]^-4*z2
          + 72*GPL( - y^-1,-1,x)*y*[1-x]^-3*z2
          - 52*GPL( - y^-1,-1,x)*y*[1-x]^-2*z2
          + 5*GPL( - y^-1,-1,x)*y*[1-x]^-1*z2
          - 48*GPL( - y^-1,-1,x)*y*[x+1]^-5*z2
          + 120*GPL( - y^-1,-1,x)*y*[x+1]^-4*z2
          - 116*GPL( - y^-1,-1,x)*y*[x+1]^-3*z2
          + 54*GPL( - y^-1,-1,x)*y*[x+1]^-2*z2
          - 3*GPL( - y^-1,-1,x)*y*[x+1]^-1*z2
          - 16*GPL( - y^-1,-1,x)*y^2*[1-x]^-4*z2
          + 44*GPL( - y^-1,-1,x)*y^2*[1-x]^-3*z2
          - 34*GPL( - y^-1,-1,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL( - y^-1,-1,x)*y^2*[1-x]^-1*z2
          + 24*GPL( - y^-1,-1,x)*y^2*[x+1]^-5*z2
          - 60*GPL( - y^-1,-1,x)*y^2*[x+1]^-4*z2
          + 38*GPL( - y^-1,-1,x)*y^2*[x+1]^-3*z2
          + 3*GPL( - y^-1,-1,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL( - y^-1,-1,x)*y^2*[x+1]^-1*z2
          - GPL( - y^-1,-1,0,0,x)
          - 4*GPL( - y^-1,-1,0,0,x)*[1-x]^-4
          + 7*GPL( - y^-1,-1,0,0,x)*[1-x]^-3
          - 11/2*GPL( - y^-1,-1,0,0,x)*[1-x]^-2
          - 15/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-1
          + 6*GPL( - y^-1,-1,0,0,x)*[x+1]^-5
          - 15*GPL( - y^-1,-1,0,0,x)*[x+1]^-4
          + 35/2*GPL( - y^-1,-1,0,0,x)*[x+1]^-3
          - 45/4*GPL( - y^-1,-1,0,0,x)*[x+1]^-2
          + 45/8*GPL( - y^-1,-1,0,0,x)*[x+1]^-1
          - 8*GPL( - y^-1,-1,0,0,x)*y*[1-x]^-4
          + 18*GPL( - y^-1,-1,0,0,x)*y*[1-x]^-3
          - 13*GPL( - y^-1,-1,0,0,x)*y*[1-x]^-2
          + 5/4*GPL( - y^-1,-1,0,0,x)*y*[1-x]^-1
          - 12*GPL( - y^-1,-1,0,0,x)*y*[x+1]^-5
          + 30*GPL( - y^-1,-1,0,0,x)*y*[x+1]^-4
          - 29*GPL( - y^-1,-1,0,0,x)*y*[x+1]^-3
          + 27/2*GPL( - y^-1,-1,0,0,x)*y*[x+1]^-2
          - 3/4*GPL( - y^-1,-1,0,0,x)*y*[x+1]^-1
          - 4*GPL( - y^-1,-1,0,0,x)*y^2*[1-x]^-4
          + 11*GPL( - y^-1,-1,0,0,x)*y^2*[1-x]^-3
          - 17/2*GPL( - y^-1,-1,0,0,x)*y^2*[1-x]^-2
          + 1/8*GPL( - y^-1,-1,0,0,x)*y^2*[1-x]^-1
          + 6*GPL( - y^-1,-1,0,0,x)*y^2*[x+1]^-5
          - 15*GPL( - y^-1,-1,0,0,x)*y^2*[x+1]^-4
          + 19/2*GPL( - y^-1,-1,0,0,x)*y^2*[x+1]^-3
          + 3/4*GPL( - y^-1,-1,0,0,x)*y^2*[x+1]^-2
          + 1/8*GPL( - y^-1,-1,0,0,x)*y^2*[x+1]^-1
          + 2*GPL( - y^-1,-1,0,1,x)
          + 8*GPL( - y^-1,-1,0,1,x)*[1-x]^-4
          - 14*GPL( - y^-1,-1,0,1,x)*[1-x]^-3
          + 11*GPL( - y^-1,-1,0,1,x)*[1-x]^-2
          + 15/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-1
          - 12*GPL( - y^-1,-1,0,1,x)*[x+1]^-5
          + 30*GPL( - y^-1,-1,0,1,x)*[x+1]^-4
          - 35*GPL( - y^-1,-1,0,1,x)*[x+1]^-3
          + 45/2*GPL( - y^-1,-1,0,1,x)*[x+1]^-2
          - 45/4*GPL( - y^-1,-1,0,1,x)*[x+1]^-1
          + 16*GPL( - y^-1,-1,0,1,x)*y*[1-x]^-4
          - 36*GPL( - y^-1,-1,0,1,x)*y*[1-x]^-3
          + 26*GPL( - y^-1,-1,0,1,x)*y*[1-x]^-2
          - 5/2*GPL( - y^-1,-1,0,1,x)*y*[1-x]^-1
          + 24*GPL( - y^-1,-1,0,1,x)*y*[x+1]^-5
          - 60*GPL( - y^-1,-1,0,1,x)*y*[x+1]^-4
          + 58*GPL( - y^-1,-1,0,1,x)*y*[x+1]^-3
          - 27*GPL( - y^-1,-1,0,1,x)*y*[x+1]^-2
          + 3/2*GPL( - y^-1,-1,0,1,x)*y*[x+1]^-1
          + 8*GPL( - y^-1,-1,0,1,x)*y^2*[1-x]^-4
          - 22*GPL( - y^-1,-1,0,1,x)*y^2*[1-x]^-3
          + 17*GPL( - y^-1,-1,0,1,x)*y^2*[1-x]^-2
          - 1/4*GPL( - y^-1,-1,0,1,x)*y^2*[1-x]^-1
          - 12*GPL( - y^-1,-1,0,1,x)*y^2*[x+1]^-5
          + 30*GPL( - y^-1,-1,0,1,x)*y^2*[x+1]^-4
          - 19*GPL( - y^-1,-1,0,1,x)*y^2*[x+1]^-3
          - 3/2*GPL( - y^-1,-1,0,1,x)*y^2*[x+1]^-2
          - 1/4*GPL( - y^-1,-1,0,1,x)*y^2*[x+1]^-1
          + 6*GPL( - y^-1,0,x)*[1-x]^-4*z2
          - 4*GPL( - y^-1,0,x)*[1-x]^-3*z2
          + 6*GPL( - y^-1,0,x)*[1-x]^-2*z2
          + 4*GPL( - y^-1,0,x)*[1-x]^-1*z2
          - 8*GPL( - y^-1,0,x)*[x+1]^-3*z2
          + 12*GPL( - y^-1,0,x)*[x+1]^-2*z2
          - 2*GPL( - y^-1,0,x)*[x+1]^-1*z2
          + 1/2*GPL( - y^-1,0,x)*z2
          + 12*GPL( - y^-1,0,x)*y*[1-x]^-4*z2
          - 16*GPL( - y^-1,0,x)*y*[1-x]^-3*z2
          + 9*GPL( - y^-1,0,x)*y*[1-x]^-2*z2
          - GPL( - y^-1,0,x)*y*[1-x]^-1*z2
          + 8*GPL( - y^-1,0,x)*y*[x+1]^-3*z2
          - 12*GPL( - y^-1,0,x)*y*[x+1]^-2*z2
          + 6*GPL( - y^-1,0,x)*y^2*[1-x]^-4*z2
          - 12*GPL( - y^-1,0,x)*y^2*[1-x]^-3*z2
          + 6*GPL( - y^-1,0,x)*y^2*[1-x]^-2*z2
          + 41/12*GPL( - y^-1,0,0,x)
          - 6*GPL( - y^-1,0,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 7/3*GPL( - y^-1,0,0,x)*[1-x]^-4
          - 47/12*GPL( - y^-1,0,0,x)*[1-x]^-3
          - 115/24*GPL( - y^-1,0,0,x)*[1-x]^-2
          + 45/8*GPL( - y^-1,0,0,x)*[1-x]^-1
          - 16*GPL( - y^-1,0,0,x)*[x+1]^-5
          + 40*GPL( - y^-1,0,0,x)*[x+1]^-4
          - 167/4*GPL( - y^-1,0,0,x)*[x+1]^-3
          + 141/8*GPL( - y^-1,0,0,x)*[x+1]^-2
          - 3/8*GPL( - y^-1,0,0,x)*[x+1]^-1
          + 12*GPL( - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-2
          + 3*GPL( - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 14/3*GPL( - y^-1,0,0,x)*y*[1-x]^-4
          - 103/12*GPL( - y^-1,0,0,x)*y*[1-x]^-3
          - 3/8*GPL( - y^-1,0,0,x)*y*[1-x]^-2
          + 37/6*GPL( - y^-1,0,0,x)*y*[1-x]^-1
          + 32*GPL( - y^-1,0,0,x)*y*[x+1]^-5
          - 86*GPL( - y^-1,0,0,x)*y*[x+1]^-4
          + 339/4*GPL( - y^-1,0,0,x)*y*[x+1]^-3
          - 297/8*GPL( - y^-1,0,0,x)*y*[x+1]^-2
          + 9/2*GPL( - y^-1,0,0,x)*y*[x+1]^-1
          + 7/3*GPL( - y^-1,0,0,x)*y^2*[1-x]^-4
          - 14/3*GPL( - y^-1,0,0,x)*y^2*[1-x]^-3
          + 1/3*GPL( - y^-1,0,0,x)*y^2*[1-x]^-2
          + 13/4*GPL( - y^-1,0,0,x)*y^2*[1-x]^-1
          - 16*GPL( - y^-1,0,0,x)*y^2*[x+1]^-5
          + 46*GPL( - y^-1,0,0,x)*y^2*[x+1]^-4
          - 39*GPL( - y^-1,0,0,x)*y^2*[x+1]^-3
          + 9/2*GPL( - y^-1,0,0,x)*y^2*[x+1]^-2
          + 13/4*GPL( - y^-1,0,0,x)*y^2*[x+1]^-1
          - 6*GPL( - y^-1,0,0,x)*x*[(1-x)^2/x+y+1]^-2
          + GPL( - y^-1,0,0,x)*Log(s^-1*a)
          + 4*GPL( - y^-1,0,0,x)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL( - y^-1,0,0,x)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL( - y^-1,0,0,x)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 10*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL( - y^-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL( - y^-1,0,0,x)*Log(s*sc2^-1)
          + 4*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL( - y^-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/2*GPL( - y^-1,0,0,0,x)
          + 9/2*GPL( - y^-1,0,0,0,x)*[1-x]^-3
          - 3/4*GPL( - y^-1,0,0,0,x)*[1-x]^-2
          + 25/16*GPL( - y^-1,0,0,0,x)*[1-x]^-1
          + 3*GPL( - y^-1,0,0,0,x)*[x+1]^-5
          - 15/2*GPL( - y^-1,0,0,0,x)*[x+1]^-4
          + 15/4*GPL( - y^-1,0,0,0,x)*[x+1]^-3
          + 15/8*GPL( - y^-1,0,0,0,x)*[x+1]^-2
          + 25/16*GPL( - y^-1,0,0,0,x)*[x+1]^-1
          + 6*GPL( - y^-1,0,0,0,x)*y*[1-x]^-3
          - 5*GPL( - y^-1,0,0,0,x)*y*[1-x]^-2
          + 5/8*GPL( - y^-1,0,0,0,x)*y*[1-x]^-1
          - 6*GPL( - y^-1,0,0,0,x)*y*[x+1]^-5
          + 15*GPL( - y^-1,0,0,0,x)*y*[x+1]^-4
          - 19/2*GPL( - y^-1,0,0,0,x)*y*[x+1]^-3
          - 3/4*GPL( - y^-1,0,0,0,x)*y*[x+1]^-2
          - 3/8*GPL( - y^-1,0,0,0,x)*y*[x+1]^-1
          + 3/2*GPL( - y^-1,0,0,0,x)*y^2*[1-x]^-3
          - 9/4*GPL( - y^-1,0,0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL( - y^-1,0,0,0,x)*y^2*[1-x]^-1
          + 3*GPL( - y^-1,0,0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL( - y^-1,0,0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL( - y^-1,0,0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL( - y^-1,0,0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL( - y^-1,0,0,0,x)*y^2*[x+1]^-1
          + GPL( - y^-1,0,0,1,x)
          - 9*GPL( - y^-1,0,0,1,x)*[1-x]^-3
          + 3/2*GPL( - y^-1,0,0,1,x)*[1-x]^-2
          - 25/8*GPL( - y^-1,0,0,1,x)*[1-x]^-1
          - 6*GPL( - y^-1,0,0,1,x)*[x+1]^-5
          + 15*GPL( - y^-1,0,0,1,x)*[x+1]^-4
          - 15/2*GPL( - y^-1,0,0,1,x)*[x+1]^-3
          - 15/4*GPL( - y^-1,0,0,1,x)*[x+1]^-2
          - 25/8*GPL( - y^-1,0,0,1,x)*[x+1]^-1
          - 12*GPL( - y^-1,0,0,1,x)*y*[1-x]^-3
          + 10*GPL( - y^-1,0,0,1,x)*y*[1-x]^-2
          - 5/4*GPL( - y^-1,0,0,1,x)*y*[1-x]^-1
          + 12*GPL( - y^-1,0,0,1,x)*y*[x+1]^-5
          - 30*GPL( - y^-1,0,0,1,x)*y*[x+1]^-4
          + 19*GPL( - y^-1,0,0,1,x)*y*[x+1]^-3
          + 3/2*GPL( - y^-1,0,0,1,x)*y*[x+1]^-2
          + 3/4*GPL( - y^-1,0,0,1,x)*y*[x+1]^-1
          - 3*GPL( - y^-1,0,0,1,x)*y^2*[1-x]^-3
          + 9/2*GPL( - y^-1,0,0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y^-1,0,0,1,x)*y^2*[1-x]^-1
          - 6*GPL( - y^-1,0,0,1,x)*y^2*[x+1]^-5
          + 15*GPL( - y^-1,0,0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y^-1,0,0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y^-1,0,0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y^-1,0,0,1,x)*y^2*[x+1]^-1
          - 41/6*GPL( - y^-1,0,1,x)
          + 12*GPL( - y^-1,0,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 14/3*GPL( - y^-1,0,1,x)*[1-x]^-4
          + 47/6*GPL( - y^-1,0,1,x)*[1-x]^-3
          + 115/12*GPL( - y^-1,0,1,x)*[1-x]^-2
          - 45/4*GPL( - y^-1,0,1,x)*[1-x]^-1
          + 32*GPL( - y^-1,0,1,x)*[x+1]^-5
          - 80*GPL( - y^-1,0,1,x)*[x+1]^-4
          + 167/2*GPL( - y^-1,0,1,x)*[x+1]^-3
          - 141/4*GPL( - y^-1,0,1,x)*[x+1]^-2
          + 3/4*GPL( - y^-1,0,1,x)*[x+1]^-1
          - 24*GPL( - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-2
          - 6*GPL( - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 28/3*GPL( - y^-1,0,1,x)*y*[1-x]^-4
          + 103/6*GPL( - y^-1,0,1,x)*y*[1-x]^-3
          + 3/4*GPL( - y^-1,0,1,x)*y*[1-x]^-2
          - 37/3*GPL( - y^-1,0,1,x)*y*[1-x]^-1
          - 64*GPL( - y^-1,0,1,x)*y*[x+1]^-5
          + 172*GPL( - y^-1,0,1,x)*y*[x+1]^-4
          - 339/2*GPL( - y^-1,0,1,x)*y*[x+1]^-3
          + 297/4*GPL( - y^-1,0,1,x)*y*[x+1]^-2
          - 9*GPL( - y^-1,0,1,x)*y*[x+1]^-1
          - 14/3*GPL( - y^-1,0,1,x)*y^2*[1-x]^-4
          + 28/3*GPL( - y^-1,0,1,x)*y^2*[1-x]^-3
          - 2/3*GPL( - y^-1,0,1,x)*y^2*[1-x]^-2
          - 13/2*GPL( - y^-1,0,1,x)*y^2*[1-x]^-1
          + 32*GPL( - y^-1,0,1,x)*y^2*[x+1]^-5
          - 92*GPL( - y^-1,0,1,x)*y^2*[x+1]^-4
          + 78*GPL( - y^-1,0,1,x)*y^2*[x+1]^-3
          - 9*GPL( - y^-1,0,1,x)*y^2*[x+1]^-2
          - 13/2*GPL( - y^-1,0,1,x)*y^2*[x+1]^-1
          + 12*GPL( - y^-1,0,1,x)*x*[(1-x)^2/x+y+1]^-2
          - 2*GPL( - y^-1,0,1,x)*Log(s^-1*a)
          - 8*GPL( - y^-1,0,1,x)*Log(s^-1*a)*[1-x]^-4
          + 16*GPL( - y^-1,0,1,x)*Log(s^-1*a)*[1-x]^-3
          - 8*GPL( - y^-1,0,1,x)*Log(s^-1*a)*[1-x]^-2
          - 16*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 32*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 20*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 4*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 8*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 16*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*GPL( - y^-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)
          - 8*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL( - y^-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/2*GPL( - y^-1,0,1,0,x)
          + 2*GPL( - y^-1,0,1,0,x)*[1-x]^-4
          - 7*GPL( - y^-1,0,1,0,x)*[1-x]^-3
          + 7/2*GPL( - y^-1,0,1,0,x)*[1-x]^-2
          - 1/8*GPL( - y^-1,0,1,0,x)*[1-x]^-1
          - 6*GPL( - y^-1,0,1,0,x)*[x+1]^-5
          + 15*GPL( - y^-1,0,1,0,x)*[x+1]^-4
          - 27/2*GPL( - y^-1,0,1,0,x)*[x+1]^-3
          + 21/4*GPL( - y^-1,0,1,0,x)*[x+1]^-2
          - 37/8*GPL( - y^-1,0,1,0,x)*[x+1]^-1
          + 4*GPL( - y^-1,0,1,0,x)*y*[1-x]^-4
          - 14*GPL( - y^-1,0,1,0,x)*y*[1-x]^-3
          + 10*GPL( - y^-1,0,1,0,x)*y*[1-x]^-2
          - 1/4*GPL( - y^-1,0,1,0,x)*y*[1-x]^-1
          + 12*GPL( - y^-1,0,1,0,x)*y*[x+1]^-5
          - 30*GPL( - y^-1,0,1,0,x)*y*[x+1]^-4
          + 25*GPL( - y^-1,0,1,0,x)*y*[x+1]^-3
          - 15/2*GPL( - y^-1,0,1,0,x)*y*[x+1]^-2
          + 3/4*GPL( - y^-1,0,1,0,x)*y*[x+1]^-1
          + 2*GPL( - y^-1,0,1,0,x)*y^2*[1-x]^-4
          - 7*GPL( - y^-1,0,1,0,x)*y^2*[1-x]^-3
          + 13/2*GPL( - y^-1,0,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y^-1,0,1,0,x)*y^2*[1-x]^-1
          - 6*GPL( - y^-1,0,1,0,x)*y^2*[x+1]^-5
          + 15*GPL( - y^-1,0,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y^-1,0,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y^-1,0,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y^-1,0,1,0,x)*y^2*[x+1]^-1
          - GPL( - y^-1,0,1,1,x)
          - 4*GPL( - y^-1,0,1,1,x)*[1-x]^-4
          + 14*GPL( - y^-1,0,1,1,x)*[1-x]^-3
          - 7*GPL( - y^-1,0,1,1,x)*[1-x]^-2
          + 1/4*GPL( - y^-1,0,1,1,x)*[1-x]^-1
          + 12*GPL( - y^-1,0,1,1,x)*[x+1]^-5
          - 30*GPL( - y^-1,0,1,1,x)*[x+1]^-4
          + 27*GPL( - y^-1,0,1,1,x)*[x+1]^-3
          - 21/2*GPL( - y^-1,0,1,1,x)*[x+1]^-2
          + 37/4*GPL( - y^-1,0,1,1,x)*[x+1]^-1
          - 8*GPL( - y^-1,0,1,1,x)*y*[1-x]^-4
          + 28*GPL( - y^-1,0,1,1,x)*y*[1-x]^-3
          - 20*GPL( - y^-1,0,1,1,x)*y*[1-x]^-2
          + 1/2*GPL( - y^-1,0,1,1,x)*y*[1-x]^-1
          - 24*GPL( - y^-1,0,1,1,x)*y*[x+1]^-5
          + 60*GPL( - y^-1,0,1,1,x)*y*[x+1]^-4
          - 50*GPL( - y^-1,0,1,1,x)*y*[x+1]^-3
          + 15*GPL( - y^-1,0,1,1,x)*y*[x+1]^-2
          - 3/2*GPL( - y^-1,0,1,1,x)*y*[x+1]^-1
          - 4*GPL( - y^-1,0,1,1,x)*y^2*[1-x]^-4
          + 14*GPL( - y^-1,0,1,1,x)*y^2*[1-x]^-3
          - 13*GPL( - y^-1,0,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL( - y^-1,0,1,1,x)*y^2*[1-x]^-1
          + 12*GPL( - y^-1,0,1,1,x)*y^2*[x+1]^-5
          - 30*GPL( - y^-1,0,1,1,x)*y^2*[x+1]^-4
          + 19*GPL( - y^-1,0,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL( - y^-1,0,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL( - y^-1,0,1,1,x)*y^2*[x+1]^-1
          + 10*GPL( - y^-1,1,x)*[1-x]^-4*z2
          - 12*GPL( - y^-1,1,x)*[1-x]^-3*z2
          + 10*GPL( - y^-1,1,x)*[1-x]^-2*z2
          + 4*GPL( - y^-1,1,x)*[1-x]^-1*z2
          - 8*GPL( - y^-1,1,x)*[x+1]^-3*z2
          + 12*GPL( - y^-1,1,x)*[x+1]^-2*z2
          - 2*GPL( - y^-1,1,x)*[x+1]^-1*z2
          - 1/2*GPL( - y^-1,1,x)*z2
          + 20*GPL( - y^-1,1,x)*y*[1-x]^-4*z2
          - 32*GPL( - y^-1,1,x)*y*[1-x]^-3*z2
          + 15*GPL( - y^-1,1,x)*y*[1-x]^-2*z2
          + GPL( - y^-1,1,x)*y*[1-x]^-1*z2
          + 8*GPL( - y^-1,1,x)*y*[x+1]^-3*z2
          - 12*GPL( - y^-1,1,x)*y*[x+1]^-2*z2
          + 10*GPL( - y^-1,1,x)*y^2*[1-x]^-4*z2
          - 20*GPL( - y^-1,1,x)*y^2*[1-x]^-3*z2
          + 10*GPL( - y^-1,1,x)*y^2*[1-x]^-2*z2
          - 41/12*GPL( - y^-1,1,0,x)
          + 6*GPL( - y^-1,1,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 7/3*GPL( - y^-1,1,0,x)*[1-x]^-4
          + 47/12*GPL( - y^-1,1,0,x)*[1-x]^-3
          + 115/24*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 45/8*GPL( - y^-1,1,0,x)*[1-x]^-1
          + 16*GPL( - y^-1,1,0,x)*[x+1]^-5
          - 40*GPL( - y^-1,1,0,x)*[x+1]^-4
          + 167/4*GPL( - y^-1,1,0,x)*[x+1]^-3
          - 141/8*GPL( - y^-1,1,0,x)*[x+1]^-2
          + 3/8*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 12*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 14/3*GPL( - y^-1,1,0,x)*y*[1-x]^-4
          + 103/12*GPL( - y^-1,1,0,x)*y*[1-x]^-3
          + 3/8*GPL( - y^-1,1,0,x)*y*[1-x]^-2
          - 37/6*GPL( - y^-1,1,0,x)*y*[1-x]^-1
          - 32*GPL( - y^-1,1,0,x)*y*[x+1]^-5
          + 86*GPL( - y^-1,1,0,x)*y*[x+1]^-4
          - 339/4*GPL( - y^-1,1,0,x)*y*[x+1]^-3
          + 297/8*GPL( - y^-1,1,0,x)*y*[x+1]^-2
          - 9/2*GPL( - y^-1,1,0,x)*y*[x+1]^-1
          - 7/3*GPL( - y^-1,1,0,x)*y^2*[1-x]^-4
          + 14/3*GPL( - y^-1,1,0,x)*y^2*[1-x]^-3
          - 1/3*GPL( - y^-1,1,0,x)*y^2*[1-x]^-2
          - 13/4*GPL( - y^-1,1,0,x)*y^2*[1-x]^-1
          + 16*GPL( - y^-1,1,0,x)*y^2*[x+1]^-5
          - 46*GPL( - y^-1,1,0,x)*y^2*[x+1]^-4
          + 39*GPL( - y^-1,1,0,x)*y^2*[x+1]^-3
          - 9/2*GPL( - y^-1,1,0,x)*y^2*[x+1]^-2
          - 13/4*GPL( - y^-1,1,0,x)*y^2*[x+1]^-1
          + 6*GPL( - y^-1,1,0,x)*x*[(1-x)^2/x+y+1]^-2
          - GPL( - y^-1,1,0,x)*Log(s^-1*a)
          - 4*GPL( - y^-1,1,0,x)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL( - y^-1,1,0,x)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL( - y^-1,1,0,x)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 4*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL( - y^-1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - GPL( - y^-1,1,0,x)*Log(s*sc2^-1)
          - 4*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL( - y^-1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/2*GPL( - y^-1,1,0,0,x)
          + 4*GPL( - y^-1,1,0,0,x)*[1-x]^-4
          - 17/2*GPL( - y^-1,1,0,0,x)*[1-x]^-3
          + 19/4*GPL( - y^-1,1,0,0,x)*[1-x]^-2
          + 7/16*GPL( - y^-1,1,0,0,x)*[1-x]^-1
          - 3*GPL( - y^-1,1,0,0,x)*[x+1]^-5
          + 15/2*GPL( - y^-1,1,0,0,x)*[x+1]^-4
          - 31/4*GPL( - y^-1,1,0,0,x)*[x+1]^-3
          + 33/8*GPL( - y^-1,1,0,0,x)*[x+1]^-2
          - 41/16*GPL( - y^-1,1,0,0,x)*[x+1]^-1
          + 8*GPL( - y^-1,1,0,0,x)*y*[1-x]^-4
          - 18*GPL( - y^-1,1,0,0,x)*y*[1-x]^-3
          + 11*GPL( - y^-1,1,0,0,x)*y*[1-x]^-2
          - 5/8*GPL( - y^-1,1,0,0,x)*y*[1-x]^-1
          + 6*GPL( - y^-1,1,0,0,x)*y*[x+1]^-5
          - 15*GPL( - y^-1,1,0,0,x)*y*[x+1]^-4
          + 27/2*GPL( - y^-1,1,0,0,x)*y*[x+1]^-3
          - 21/4*GPL( - y^-1,1,0,0,x)*y*[x+1]^-2
          + 3/8*GPL( - y^-1,1,0,0,x)*y*[x+1]^-1
          + 4*GPL( - y^-1,1,0,0,x)*y^2*[1-x]^-4
          - 19/2*GPL( - y^-1,1,0,0,x)*y^2*[1-x]^-3
          + 25/4*GPL( - y^-1,1,0,0,x)*y^2*[1-x]^-2
          - 1/16*GPL( - y^-1,1,0,0,x)*y^2*[1-x]^-1
          - 3*GPL( - y^-1,1,0,0,x)*y^2*[x+1]^-5
          + 15/2*GPL( - y^-1,1,0,0,x)*y^2*[x+1]^-4
          - 19/4*GPL( - y^-1,1,0,0,x)*y^2*[x+1]^-3
          - 3/8*GPL( - y^-1,1,0,0,x)*y^2*[x+1]^-2
          - 1/16*GPL( - y^-1,1,0,0,x)*y^2*[x+1]^-1
          - GPL( - y^-1,1,0,1,x)
          - 8*GPL( - y^-1,1,0,1,x)*[1-x]^-4
          + 17*GPL( - y^-1,1,0,1,x)*[1-x]^-3
          - 19/2*GPL( - y^-1,1,0,1,x)*[1-x]^-2
          - 7/8*GPL( - y^-1,1,0,1,x)*[1-x]^-1
          + 6*GPL( - y^-1,1,0,1,x)*[x+1]^-5
          - 15*GPL( - y^-1,1,0,1,x)*[x+1]^-4
          + 31/2*GPL( - y^-1,1,0,1,x)*[x+1]^-3
          - 33/4*GPL( - y^-1,1,0,1,x)*[x+1]^-2
          + 41/8*GPL( - y^-1,1,0,1,x)*[x+1]^-1
          - 16*GPL( - y^-1,1,0,1,x)*y*[1-x]^-4
          + 36*GPL( - y^-1,1,0,1,x)*y*[1-x]^-3
          - 22*GPL( - y^-1,1,0,1,x)*y*[1-x]^-2
          + 5/4*GPL( - y^-1,1,0,1,x)*y*[1-x]^-1
          - 12*GPL( - y^-1,1,0,1,x)*y*[x+1]^-5
          + 30*GPL( - y^-1,1,0,1,x)*y*[x+1]^-4
          - 27*GPL( - y^-1,1,0,1,x)*y*[x+1]^-3
          + 21/2*GPL( - y^-1,1,0,1,x)*y*[x+1]^-2
          - 3/4*GPL( - y^-1,1,0,1,x)*y*[x+1]^-1
          - 8*GPL( - y^-1,1,0,1,x)*y^2*[1-x]^-4
          + 19*GPL( - y^-1,1,0,1,x)*y^2*[1-x]^-3
          - 25/2*GPL( - y^-1,1,0,1,x)*y^2*[1-x]^-2
          + 1/8*GPL( - y^-1,1,0,1,x)*y^2*[1-x]^-1
          + 6*GPL( - y^-1,1,0,1,x)*y^2*[x+1]^-5
          - 15*GPL( - y^-1,1,0,1,x)*y^2*[x+1]^-4
          + 19/2*GPL( - y^-1,1,0,1,x)*y^2*[x+1]^-3
          + 3/4*GPL( - y^-1,1,0,1,x)*y^2*[x+1]^-2
          + 1/8*GPL( - y^-1,1,0,1,x)*y^2*[x+1]^-1
          + 41/6*GPL( - y^-1,1,1,x)
          - 12*GPL( - y^-1,1,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 14/3*GPL( - y^-1,1,1,x)*[1-x]^-4
          - 47/6*GPL( - y^-1,1,1,x)*[1-x]^-3
          - 115/12*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 45/4*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 32*GPL( - y^-1,1,1,x)*[x+1]^-5
          + 80*GPL( - y^-1,1,1,x)*[x+1]^-4
          - 167/2*GPL( - y^-1,1,1,x)*[x+1]^-3
          + 141/4*GPL( - y^-1,1,1,x)*[x+1]^-2
          - 3/4*GPL( - y^-1,1,1,x)*[x+1]^-1
          + 24*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL( - y^-1,1,1,x)*y*[1-x]^-4
          - 103/6*GPL( - y^-1,1,1,x)*y*[1-x]^-3
          - 3/4*GPL( - y^-1,1,1,x)*y*[1-x]^-2
          + 37/3*GPL( - y^-1,1,1,x)*y*[1-x]^-1
          + 64*GPL( - y^-1,1,1,x)*y*[x+1]^-5
          - 172*GPL( - y^-1,1,1,x)*y*[x+1]^-4
          + 339/2*GPL( - y^-1,1,1,x)*y*[x+1]^-3
          - 297/4*GPL( - y^-1,1,1,x)*y*[x+1]^-2
          + 9*GPL( - y^-1,1,1,x)*y*[x+1]^-1
          + 14/3*GPL( - y^-1,1,1,x)*y^2*[1-x]^-4
          - 28/3*GPL( - y^-1,1,1,x)*y^2*[1-x]^-3
          + 2/3*GPL( - y^-1,1,1,x)*y^2*[1-x]^-2
          + 13/2*GPL( - y^-1,1,1,x)*y^2*[1-x]^-1
          - 32*GPL( - y^-1,1,1,x)*y^2*[x+1]^-5
          + 92*GPL( - y^-1,1,1,x)*y^2*[x+1]^-4
          - 78*GPL( - y^-1,1,1,x)*y^2*[x+1]^-3
          + 9*GPL( - y^-1,1,1,x)*y^2*[x+1]^-2
          + 13/2*GPL( - y^-1,1,1,x)*y^2*[x+1]^-1
          - 12*GPL( - y^-1,1,1,x)*x*[(1-x)^2/x+y+1]^-2
          + 2*GPL( - y^-1,1,1,x)*Log(s^-1*a)
          + 8*GPL( - y^-1,1,1,x)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL( - y^-1,1,1,x)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL( - y^-1,1,1,x)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 20*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL( - y^-1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)
          + 8*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL( - y^-1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/2*GPL( - y^-1,1,1,0,x)
          - 6*GPL( - y^-1,1,1,0,x)*[1-x]^-4
          + 11*GPL( - y^-1,1,1,0,x)*[1-x]^-3
          - 15/2*GPL( - y^-1,1,1,0,x)*[1-x]^-2
          - 15/8*GPL( - y^-1,1,1,0,x)*[1-x]^-1
          + 6*GPL( - y^-1,1,1,0,x)*[x+1]^-5
          - 15*GPL( - y^-1,1,1,0,x)*[x+1]^-4
          + 35/2*GPL( - y^-1,1,1,0,x)*[x+1]^-3
          - 45/4*GPL( - y^-1,1,1,0,x)*[x+1]^-2
          + 45/8*GPL( - y^-1,1,1,0,x)*[x+1]^-1
          - 12*GPL( - y^-1,1,1,0,x)*y*[1-x]^-4
          + 26*GPL( - y^-1,1,1,0,x)*y*[1-x]^-3
          - 16*GPL( - y^-1,1,1,0,x)*y*[1-x]^-2
          + 1/4*GPL( - y^-1,1,1,0,x)*y*[1-x]^-1
          - 12*GPL( - y^-1,1,1,0,x)*y*[x+1]^-5
          + 30*GPL( - y^-1,1,1,0,x)*y*[x+1]^-4
          - 29*GPL( - y^-1,1,1,0,x)*y*[x+1]^-3
          + 27/2*GPL( - y^-1,1,1,0,x)*y*[x+1]^-2
          - 3/4*GPL( - y^-1,1,1,0,x)*y*[x+1]^-1
          - 6*GPL( - y^-1,1,1,0,x)*y^2*[1-x]^-4
          + 15*GPL( - y^-1,1,1,0,x)*y^2*[1-x]^-3
          - 21/2*GPL( - y^-1,1,1,0,x)*y^2*[1-x]^-2
          + 1/8*GPL( - y^-1,1,1,0,x)*y^2*[1-x]^-1
          + 6*GPL( - y^-1,1,1,0,x)*y^2*[x+1]^-5
          - 15*GPL( - y^-1,1,1,0,x)*y^2*[x+1]^-4
          + 19/2*GPL( - y^-1,1,1,0,x)*y^2*[x+1]^-3
          + 3/4*GPL( - y^-1,1,1,0,x)*y^2*[x+1]^-2
          + 1/8*GPL( - y^-1,1,1,0,x)*y^2*[x+1]^-1
          + GPL( - y^-1,1,1,1,x)
          + 12*GPL( - y^-1,1,1,1,x)*[1-x]^-4
          - 22*GPL( - y^-1,1,1,1,x)*[1-x]^-3
          + 15*GPL( - y^-1,1,1,1,x)*[1-x]^-2
          + 15/4*GPL( - y^-1,1,1,1,x)*[1-x]^-1
          - 12*GPL( - y^-1,1,1,1,x)*[x+1]^-5
          + 30*GPL( - y^-1,1,1,1,x)*[x+1]^-4
          - 35*GPL( - y^-1,1,1,1,x)*[x+1]^-3
          + 45/2*GPL( - y^-1,1,1,1,x)*[x+1]^-2
          - 45/4*GPL( - y^-1,1,1,1,x)*[x+1]^-1
          + 24*GPL( - y^-1,1,1,1,x)*y*[1-x]^-4
          - 52*GPL( - y^-1,1,1,1,x)*y*[1-x]^-3
          + 32*GPL( - y^-1,1,1,1,x)*y*[1-x]^-2
          - 1/2*GPL( - y^-1,1,1,1,x)*y*[1-x]^-1
          + 24*GPL( - y^-1,1,1,1,x)*y*[x+1]^-5
          - 60*GPL( - y^-1,1,1,1,x)*y*[x+1]^-4
          + 58*GPL( - y^-1,1,1,1,x)*y*[x+1]^-3
          - 27*GPL( - y^-1,1,1,1,x)*y*[x+1]^-2
          + 3/2*GPL( - y^-1,1,1,1,x)*y*[x+1]^-1
          + 12*GPL( - y^-1,1,1,1,x)*y^2*[1-x]^-4
          - 30*GPL( - y^-1,1,1,1,x)*y^2*[1-x]^-3
          + 21*GPL( - y^-1,1,1,1,x)*y^2*[1-x]^-2
          - 1/4*GPL( - y^-1,1,1,1,x)*y^2*[1-x]^-1
          - 12*GPL( - y^-1,1,1,1,x)*y^2*[x+1]^-5
          + 30*GPL( - y^-1,1,1,1,x)*y^2*[x+1]^-4
          - 19*GPL( - y^-1,1,1,1,x)*y^2*[x+1]^-3
          - 3/2*GPL( - y^-1,1,1,1,x)*y^2*[x+1]^-2
          - 1/4*GPL( - y^-1,1,1,1,x)*y^2*[x+1]^-1
          - 16*GPL( - y, - y^-1,x)*[1-x]^-4*z2
          + 36*GPL( - y, - y^-1,x)*[1-x]^-3*z2
          - 34*GPL( - y, - y^-1,x)*[1-x]^-2*z2
          + 63/2*GPL( - y, - y^-1,x)*[1-x]^-1*z2
          - 24*GPL( - y, - y^-1,x)*[x+1]^-5*z2
          + 60*GPL( - y, - y^-1,x)*[x+1]^-4*z2
          - 70*GPL( - y, - y^-1,x)*[x+1]^-3*z2
          + 45*GPL( - y, - y^-1,x)*[x+1]^-2*z2
          - 45/2*GPL( - y, - y^-1,x)*[x+1]^-1*z2
          - 10*GPL( - y, - y^-1,x)*z2
          - 32*GPL( - y, - y^-1,x)*y*[1-x]^-4*z2
          + 56*GPL( - y, - y^-1,x)*y*[1-x]^-3*z2
          - 28*GPL( - y, - y^-1,x)*y*[1-x]^-2*z2
          + 11*GPL( - y, - y^-1,x)*y*[1-x]^-1*z2
          + 48*GPL( - y, - y^-1,x)*y*[x+1]^-5*z2
          - 120*GPL( - y, - y^-1,x)*y*[x+1]^-4*z2
          + 116*GPL( - y, - y^-1,x)*y*[x+1]^-3*z2
          - 54*GPL( - y, - y^-1,x)*y*[x+1]^-2*z2
          + 3*GPL( - y, - y^-1,x)*y*[x+1]^-1*z2
          - 16*GPL( - y, - y^-1,x)*y^2*[1-x]^-4*z2
          + 20*GPL( - y, - y^-1,x)*y^2*[1-x]^-3*z2
          + 2*GPL( - y, - y^-1,x)*y^2*[1-x]^-2*z2
          - 1/2*GPL( - y, - y^-1,x)*y^2*[1-x]^-1*z2
          - 24*GPL( - y, - y^-1,x)*y^2*[x+1]^-5*z2
          + 60*GPL( - y, - y^-1,x)*y^2*[x+1]^-4*z2
          - 38*GPL( - y, - y^-1,x)*y^2*[x+1]^-3*z2
          - 3*GPL( - y, - y^-1,x)*y^2*[x+1]^-2*z2
          - 1/2*GPL( - y, - y^-1,x)*y^2*[x+1]^-1*z2
          - 5/2*GPL( - y, - y^-1,0,0,x)
          - 4*GPL( - y, - y^-1,0,0,x)*[1-x]^-4
          + 9*GPL( - y, - y^-1,0,0,x)*[1-x]^-3
          - 17/2*GPL( - y, - y^-1,0,0,x)*[1-x]^-2
          + 63/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-1
          - 6*GPL( - y, - y^-1,0,0,x)*[x+1]^-5
          + 15*GPL( - y, - y^-1,0,0,x)*[x+1]^-4
          - 35/2*GPL( - y, - y^-1,0,0,x)*[x+1]^-3
          + 45/4*GPL( - y, - y^-1,0,0,x)*[x+1]^-2
          - 45/8*GPL( - y, - y^-1,0,0,x)*[x+1]^-1
          - 8*GPL( - y, - y^-1,0,0,x)*y*[1-x]^-4
          + 14*GPL( - y, - y^-1,0,0,x)*y*[1-x]^-3
          - 7*GPL( - y, - y^-1,0,0,x)*y*[1-x]^-2
          + 11/4*GPL( - y, - y^-1,0,0,x)*y*[1-x]^-1
          + 12*GPL( - y, - y^-1,0,0,x)*y*[x+1]^-5
          - 30*GPL( - y, - y^-1,0,0,x)*y*[x+1]^-4
          + 29*GPL( - y, - y^-1,0,0,x)*y*[x+1]^-3
          - 27/2*GPL( - y, - y^-1,0,0,x)*y*[x+1]^-2
          + 3/4*GPL( - y, - y^-1,0,0,x)*y*[x+1]^-1
          - 4*GPL( - y, - y^-1,0,0,x)*y^2*[1-x]^-4
          + 5*GPL( - y, - y^-1,0,0,x)*y^2*[1-x]^-3
          + 1/2*GPL( - y, - y^-1,0,0,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y, - y^-1,0,0,x)*y^2*[1-x]^-1
          - 6*GPL( - y, - y^-1,0,0,x)*y^2*[x+1]^-5
          + 15*GPL( - y, - y^-1,0,0,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y, - y^-1,0,0,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y, - y^-1,0,0,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y, - y^-1,0,0,x)*y^2*[x+1]^-1
          + 5*GPL( - y, - y^-1,0,1,x)
          + 8*GPL( - y, - y^-1,0,1,x)*[1-x]^-4
          - 18*GPL( - y, - y^-1,0,1,x)*[1-x]^-3
          + 17*GPL( - y, - y^-1,0,1,x)*[1-x]^-2
          - 63/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-1
          + 12*GPL( - y, - y^-1,0,1,x)*[x+1]^-5
          - 30*GPL( - y, - y^-1,0,1,x)*[x+1]^-4
          + 35*GPL( - y, - y^-1,0,1,x)*[x+1]^-3
          - 45/2*GPL( - y, - y^-1,0,1,x)*[x+1]^-2
          + 45/4*GPL( - y, - y^-1,0,1,x)*[x+1]^-1
          + 16*GPL( - y, - y^-1,0,1,x)*y*[1-x]^-4
          - 28*GPL( - y, - y^-1,0,1,x)*y*[1-x]^-3
          + 14*GPL( - y, - y^-1,0,1,x)*y*[1-x]^-2
          - 11/2*GPL( - y, - y^-1,0,1,x)*y*[1-x]^-1
          - 24*GPL( - y, - y^-1,0,1,x)*y*[x+1]^-5
          + 60*GPL( - y, - y^-1,0,1,x)*y*[x+1]^-4
          - 58*GPL( - y, - y^-1,0,1,x)*y*[x+1]^-3
          + 27*GPL( - y, - y^-1,0,1,x)*y*[x+1]^-2
          - 3/2*GPL( - y, - y^-1,0,1,x)*y*[x+1]^-1
          + 8*GPL( - y, - y^-1,0,1,x)*y^2*[1-x]^-4
          - 10*GPL( - y, - y^-1,0,1,x)*y^2*[1-x]^-3
          - GPL( - y, - y^-1,0,1,x)*y^2*[1-x]^-2
          + 1/4*GPL( - y, - y^-1,0,1,x)*y^2*[1-x]^-1
          + 12*GPL( - y, - y^-1,0,1,x)*y^2*[x+1]^-5
          - 30*GPL( - y, - y^-1,0,1,x)*y^2*[x+1]^-4
          + 19*GPL( - y, - y^-1,0,1,x)*y^2*[x+1]^-3
          + 3/2*GPL( - y, - y^-1,0,1,x)*y^2*[x+1]^-2
          + 1/4*GPL( - y, - y^-1,0,1,x)*y^2*[x+1]^-1
          + 5/2*GPL( - y, - y^-1,1,0,x)
          + 4*GPL( - y, - y^-1,1,0,x)*[1-x]^-4
          - 9*GPL( - y, - y^-1,1,0,x)*[1-x]^-3
          + 17/2*GPL( - y, - y^-1,1,0,x)*[1-x]^-2
          - 63/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-1
          + 6*GPL( - y, - y^-1,1,0,x)*[x+1]^-5
          - 15*GPL( - y, - y^-1,1,0,x)*[x+1]^-4
          + 35/2*GPL( - y, - y^-1,1,0,x)*[x+1]^-3
          - 45/4*GPL( - y, - y^-1,1,0,x)*[x+1]^-2
          + 45/8*GPL( - y, - y^-1,1,0,x)*[x+1]^-1
          + 8*GPL( - y, - y^-1,1,0,x)*y*[1-x]^-4
          - 14*GPL( - y, - y^-1,1,0,x)*y*[1-x]^-3
          + 7*GPL( - y, - y^-1,1,0,x)*y*[1-x]^-2
          - 11/4*GPL( - y, - y^-1,1,0,x)*y*[1-x]^-1
          - 12*GPL( - y, - y^-1,1,0,x)*y*[x+1]^-5
          + 30*GPL( - y, - y^-1,1,0,x)*y*[x+1]^-4
          - 29*GPL( - y, - y^-1,1,0,x)*y*[x+1]^-3
          + 27/2*GPL( - y, - y^-1,1,0,x)*y*[x+1]^-2
          - 3/4*GPL( - y, - y^-1,1,0,x)*y*[x+1]^-1
          + 4*GPL( - y, - y^-1,1,0,x)*y^2*[1-x]^-4
          - 5*GPL( - y, - y^-1,1,0,x)*y^2*[1-x]^-3
          - 1/2*GPL( - y, - y^-1,1,0,x)*y^2*[1-x]^-2
          + 1/8*GPL( - y, - y^-1,1,0,x)*y^2*[1-x]^-1
          + 6*GPL( - y, - y^-1,1,0,x)*y^2*[x+1]^-5
          - 15*GPL( - y, - y^-1,1,0,x)*y^2*[x+1]^-4
          + 19/2*GPL( - y, - y^-1,1,0,x)*y^2*[x+1]^-3
          + 3/4*GPL( - y, - y^-1,1,0,x)*y^2*[x+1]^-2
          + 1/8*GPL( - y, - y^-1,1,0,x)*y^2*[x+1]^-1
          - 5*GPL( - y, - y^-1,1,1,x)
          - 8*GPL( - y, - y^-1,1,1,x)*[1-x]^-4
          + 18*GPL( - y, - y^-1,1,1,x)*[1-x]^-3
          - 17*GPL( - y, - y^-1,1,1,x)*[1-x]^-2
          + 63/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-1
          - 12*GPL( - y, - y^-1,1,1,x)*[x+1]^-5
          + 30*GPL( - y, - y^-1,1,1,x)*[x+1]^-4
          - 35*GPL( - y, - y^-1,1,1,x)*[x+1]^-3
          + 45/2*GPL( - y, - y^-1,1,1,x)*[x+1]^-2
          - 45/4*GPL( - y, - y^-1,1,1,x)*[x+1]^-1
          - 16*GPL( - y, - y^-1,1,1,x)*y*[1-x]^-4
          + 28*GPL( - y, - y^-1,1,1,x)*y*[1-x]^-3
          - 14*GPL( - y, - y^-1,1,1,x)*y*[1-x]^-2
          + 11/2*GPL( - y, - y^-1,1,1,x)*y*[1-x]^-1
          + 24*GPL( - y, - y^-1,1,1,x)*y*[x+1]^-5
          - 60*GPL( - y, - y^-1,1,1,x)*y*[x+1]^-4
          + 58*GPL( - y, - y^-1,1,1,x)*y*[x+1]^-3
          - 27*GPL( - y, - y^-1,1,1,x)*y*[x+1]^-2
          + 3/2*GPL( - y, - y^-1,1,1,x)*y*[x+1]^-1
          - 8*GPL( - y, - y^-1,1,1,x)*y^2*[1-x]^-4
          + 10*GPL( - y, - y^-1,1,1,x)*y^2*[1-x]^-3
          + GPL( - y, - y^-1,1,1,x)*y^2*[1-x]^-2
          - 1/4*GPL( - y, - y^-1,1,1,x)*y^2*[1-x]^-1
          - 12*GPL( - y, - y^-1,1,1,x)*y^2*[x+1]^-5
          + 30*GPL( - y, - y^-1,1,1,x)*y^2*[x+1]^-4
          - 19*GPL( - y, - y^-1,1,1,x)*y^2*[x+1]^-3
          - 3/2*GPL( - y, - y^-1,1,1,x)*y^2*[x+1]^-2
          - 1/4*GPL( - y, - y^-1,1,1,x)*y^2*[x+1]^-1
          + 1/2*GPL( - y, - y,1,0,x)
          + 2*GPL( - y, - y,1,0,x)*[1-x]^-4
          - 4*GPL( - y, - y,1,0,x)*[1-x]^-3
          + 2*GPL( - y, - y,1,0,x)*[1-x]^-2
          + 4*GPL( - y, - y,1,0,x)*y*[1-x]^-4
          - 8*GPL( - y, - y,1,0,x)*y*[1-x]^-3
          + 5*GPL( - y, - y,1,0,x)*y*[1-x]^-2
          - GPL( - y, - y,1,0,x)*y*[1-x]^-1
          + 2*GPL( - y, - y,1,0,x)*y^2*[1-x]^-4
          - 4*GPL( - y, - y,1,0,x)*y^2*[1-x]^-3
          + 2*GPL( - y, - y,1,0,x)*y^2*[1-x]^-2
          - GPL( - y, - y,1,1,x)
          - 4*GPL( - y, - y,1,1,x)*[1-x]^-4
          + 8*GPL( - y, - y,1,1,x)*[1-x]^-3
          - 4*GPL( - y, - y,1,1,x)*[1-x]^-2
          - 8*GPL( - y, - y,1,1,x)*y*[1-x]^-4
          + 16*GPL( - y, - y,1,1,x)*y*[1-x]^-3
          - 10*GPL( - y, - y,1,1,x)*y*[1-x]^-2
          + 2*GPL( - y, - y,1,1,x)*y*[1-x]^-1
          - 4*GPL( - y, - y,1,1,x)*y^2*[1-x]^-4
          + 8*GPL( - y, - y,1,1,x)*y^2*[1-x]^-3
          - 4*GPL( - y, - y,1,1,x)*y^2*[1-x]^-2
          + 16*GPL( - y,-1,x)*[1-x]^-4*z2
          - 36*GPL( - y,-1,x)*[1-x]^-3*z2
          + 34*GPL( - y,-1,x)*[1-x]^-2*z2
          - 63/2*GPL( - y,-1,x)*[1-x]^-1*z2
          + 24*GPL( - y,-1,x)*[x+1]^-5*z2
          - 60*GPL( - y,-1,x)*[x+1]^-4*z2
          + 70*GPL( - y,-1,x)*[x+1]^-3*z2
          - 45*GPL( - y,-1,x)*[x+1]^-2*z2
          + 45/2*GPL( - y,-1,x)*[x+1]^-1*z2
          + 10*GPL( - y,-1,x)*z2
          + 32*GPL( - y,-1,x)*y*[1-x]^-4*z2
          - 56*GPL( - y,-1,x)*y*[1-x]^-3*z2
          + 28*GPL( - y,-1,x)*y*[1-x]^-2*z2
          - 11*GPL( - y,-1,x)*y*[1-x]^-1*z2
          - 48*GPL( - y,-1,x)*y*[x+1]^-5*z2
          + 120*GPL( - y,-1,x)*y*[x+1]^-4*z2
          - 116*GPL( - y,-1,x)*y*[x+1]^-3*z2
          + 54*GPL( - y,-1,x)*y*[x+1]^-2*z2
          - 3*GPL( - y,-1,x)*y*[x+1]^-1*z2
          + 16*GPL( - y,-1,x)*y^2*[1-x]^-4*z2
          - 20*GPL( - y,-1,x)*y^2*[1-x]^-3*z2
          - 2*GPL( - y,-1,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL( - y,-1,x)*y^2*[1-x]^-1*z2
          + 24*GPL( - y,-1,x)*y^2*[x+1]^-5*z2
          - 60*GPL( - y,-1,x)*y^2*[x+1]^-4*z2
          + 38*GPL( - y,-1,x)*y^2*[x+1]^-3*z2
          + 3*GPL( - y,-1,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL( - y,-1,x)*y^2*[x+1]^-1*z2
          + 5/2*GPL( - y,-1,0,0,x)
          + 4*GPL( - y,-1,0,0,x)*[1-x]^-4
          - 9*GPL( - y,-1,0,0,x)*[1-x]^-3
          + 17/2*GPL( - y,-1,0,0,x)*[1-x]^-2
          - 63/8*GPL( - y,-1,0,0,x)*[1-x]^-1
          + 6*GPL( - y,-1,0,0,x)*[x+1]^-5
          - 15*GPL( - y,-1,0,0,x)*[x+1]^-4
          + 35/2*GPL( - y,-1,0,0,x)*[x+1]^-3
          - 45/4*GPL( - y,-1,0,0,x)*[x+1]^-2
          + 45/8*GPL( - y,-1,0,0,x)*[x+1]^-1
          + 8*GPL( - y,-1,0,0,x)*y*[1-x]^-4
          - 14*GPL( - y,-1,0,0,x)*y*[1-x]^-3
          + 7*GPL( - y,-1,0,0,x)*y*[1-x]^-2
          - 11/4*GPL( - y,-1,0,0,x)*y*[1-x]^-1
          - 12*GPL( - y,-1,0,0,x)*y*[x+1]^-5
          + 30*GPL( - y,-1,0,0,x)*y*[x+1]^-4
          - 29*GPL( - y,-1,0,0,x)*y*[x+1]^-3
          + 27/2*GPL( - y,-1,0,0,x)*y*[x+1]^-2
          - 3/4*GPL( - y,-1,0,0,x)*y*[x+1]^-1
          + 4*GPL( - y,-1,0,0,x)*y^2*[1-x]^-4
          - 5*GPL( - y,-1,0,0,x)*y^2*[1-x]^-3
          - 1/2*GPL( - y,-1,0,0,x)*y^2*[1-x]^-2
          + 1/8*GPL( - y,-1,0,0,x)*y^2*[1-x]^-1
          + 6*GPL( - y,-1,0,0,x)*y^2*[x+1]^-5
          - 15*GPL( - y,-1,0,0,x)*y^2*[x+1]^-4
          + 19/2*GPL( - y,-1,0,0,x)*y^2*[x+1]^-3
          + 3/4*GPL( - y,-1,0,0,x)*y^2*[x+1]^-2
          + 1/8*GPL( - y,-1,0,0,x)*y^2*[x+1]^-1
          - 5*GPL( - y,-1,0,1,x)
          - 8*GPL( - y,-1,0,1,x)*[1-x]^-4
          + 18*GPL( - y,-1,0,1,x)*[1-x]^-3
          - 17*GPL( - y,-1,0,1,x)*[1-x]^-2
          + 63/4*GPL( - y,-1,0,1,x)*[1-x]^-1
          - 12*GPL( - y,-1,0,1,x)*[x+1]^-5
          + 30*GPL( - y,-1,0,1,x)*[x+1]^-4
          - 35*GPL( - y,-1,0,1,x)*[x+1]^-3
          + 45/2*GPL( - y,-1,0,1,x)*[x+1]^-2
          - 45/4*GPL( - y,-1,0,1,x)*[x+1]^-1
          - 16*GPL( - y,-1,0,1,x)*y*[1-x]^-4
          + 28*GPL( - y,-1,0,1,x)*y*[1-x]^-3
          - 14*GPL( - y,-1,0,1,x)*y*[1-x]^-2
          + 11/2*GPL( - y,-1,0,1,x)*y*[1-x]^-1
          + 24*GPL( - y,-1,0,1,x)*y*[x+1]^-5
          - 60*GPL( - y,-1,0,1,x)*y*[x+1]^-4
          + 58*GPL( - y,-1,0,1,x)*y*[x+1]^-3
          - 27*GPL( - y,-1,0,1,x)*y*[x+1]^-2
          + 3/2*GPL( - y,-1,0,1,x)*y*[x+1]^-1
          - 8*GPL( - y,-1,0,1,x)*y^2*[1-x]^-4
          + 10*GPL( - y,-1,0,1,x)*y^2*[1-x]^-3
          + GPL( - y,-1,0,1,x)*y^2*[1-x]^-2
          - 1/4*GPL( - y,-1,0,1,x)*y^2*[1-x]^-1
          - 12*GPL( - y,-1,0,1,x)*y^2*[x+1]^-5
          + 30*GPL( - y,-1,0,1,x)*y^2*[x+1]^-4
          - 19*GPL( - y,-1,0,1,x)*y^2*[x+1]^-3
          - 3/2*GPL( - y,-1,0,1,x)*y^2*[x+1]^-2
          - 1/4*GPL( - y,-1,0,1,x)*y^2*[x+1]^-1
          + 4*GPL( - y,0,1,0,x)
          - 2*GPL( - y,0,1,0,x)*[1-x]^-4
          + GPL( - y,0,1,0,x)*[1-x]^-3
          + 11/2*GPL( - y,0,1,0,x)*[1-x]^-2
          - 49/8*GPL( - y,0,1,0,x)*[1-x]^-1
          - 6*GPL( - y,0,1,0,x)*[x+1]^-5
          + 15*GPL( - y,0,1,0,x)*[x+1]^-4
          - 27/2*GPL( - y,0,1,0,x)*[x+1]^-3
          + 21/4*GPL( - y,0,1,0,x)*[x+1]^-2
          - 37/8*GPL( - y,0,1,0,x)*[x+1]^-1
          - 4*GPL( - y,0,1,0,x)*y*[1-x]^-4
          + 2*GPL( - y,0,1,0,x)*y*[1-x]^-3
          + 6*GPL( - y,0,1,0,x)*y*[1-x]^-2
          - 17/4*GPL( - y,0,1,0,x)*y*[1-x]^-1
          + 12*GPL( - y,0,1,0,x)*y*[x+1]^-5
          - 30*GPL( - y,0,1,0,x)*y*[x+1]^-4
          + 25*GPL( - y,0,1,0,x)*y*[x+1]^-3
          - 15/2*GPL( - y,0,1,0,x)*y*[x+1]^-2
          + 3/4*GPL( - y,0,1,0,x)*y*[x+1]^-1
          - 2*GPL( - y,0,1,0,x)*y^2*[1-x]^-4
          + GPL( - y,0,1,0,x)*y^2*[1-x]^-3
          + 5/2*GPL( - y,0,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y,0,1,0,x)*y^2*[1-x]^-1
          - 6*GPL( - y,0,1,0,x)*y^2*[x+1]^-5
          + 15*GPL( - y,0,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y,0,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y,0,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y,0,1,0,x)*y^2*[x+1]^-1
          - 8*GPL( - y,0,1,1,x)
          + 4*GPL( - y,0,1,1,x)*[1-x]^-4
          - 2*GPL( - y,0,1,1,x)*[1-x]^-3
          - 11*GPL( - y,0,1,1,x)*[1-x]^-2
          + 49/4*GPL( - y,0,1,1,x)*[1-x]^-1
          + 12*GPL( - y,0,1,1,x)*[x+1]^-5
          - 30*GPL( - y,0,1,1,x)*[x+1]^-4
          + 27*GPL( - y,0,1,1,x)*[x+1]^-3
          - 21/2*GPL( - y,0,1,1,x)*[x+1]^-2
          + 37/4*GPL( - y,0,1,1,x)*[x+1]^-1
          + 8*GPL( - y,0,1,1,x)*y*[1-x]^-4
          - 4*GPL( - y,0,1,1,x)*y*[1-x]^-3
          - 12*GPL( - y,0,1,1,x)*y*[1-x]^-2
          + 17/2*GPL( - y,0,1,1,x)*y*[1-x]^-1
          - 24*GPL( - y,0,1,1,x)*y*[x+1]^-5
          + 60*GPL( - y,0,1,1,x)*y*[x+1]^-4
          - 50*GPL( - y,0,1,1,x)*y*[x+1]^-3
          + 15*GPL( - y,0,1,1,x)*y*[x+1]^-2
          - 3/2*GPL( - y,0,1,1,x)*y*[x+1]^-1
          + 4*GPL( - y,0,1,1,x)*y^2*[1-x]^-4
          - 2*GPL( - y,0,1,1,x)*y^2*[1-x]^-3
          - 5*GPL( - y,0,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL( - y,0,1,1,x)*y^2*[1-x]^-1
          + 12*GPL( - y,0,1,1,x)*y^2*[x+1]^-5
          - 30*GPL( - y,0,1,1,x)*y^2*[x+1]^-4
          + 19*GPL( - y,0,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL( - y,0,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL( - y,0,1,1,x)*y^2*[x+1]^-1
          + 2*GPL( - y,1,x)*[1-x]^-4*z2
          - 20*GPL( - y,1,x)*[1-x]^-3*z2
          + 50*GPL( - y,1,x)*[1-x]^-2*z2
          - 56*GPL( - y,1,x)*[1-x]^-1*z2
          + 16*GPL( - y,1,x)*[x+1]^-3*z2
          - 24*GPL( - y,1,x)*[x+1]^-2*z2
          + 4*GPL( - y,1,x)*[x+1]^-1*z2
          + 51/2*GPL( - y,1,x)*z2
          + 4*GPL( - y,1,x)*y*[1-x]^-4*z2
          - 24*GPL( - y,1,x)*y*[1-x]^-3*z2
          + 39*GPL( - y,1,x)*y*[1-x]^-2*z2
          - 27*GPL( - y,1,x)*y*[1-x]^-1*z2
          - 16*GPL( - y,1,x)*y*[x+1]^-3*z2
          + 24*GPL( - y,1,x)*y*[x+1]^-2*z2
          + 2*GPL( - y,1,x)*y^2*[1-x]^-4*z2
          - 4*GPL( - y,1,x)*y^2*[1-x]^-3*z2
          + 2*GPL( - y,1,x)*y^2*[1-x]^-2*z2
          - 13/6*GPL( - y,1,0,x)
          + 6*GPL( - y,1,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 7/3*GPL( - y,1,0,x)*[1-x]^-4
          + 65/12*GPL( - y,1,0,x)*[1-x]^-3
          + 61/24*GPL( - y,1,0,x)*[1-x]^-2
          - 51/8*GPL( - y,1,0,x)*[1-x]^-1
          - 16*GPL( - y,1,0,x)*[x+1]^-5
          + 40*GPL( - y,1,0,x)*[x+1]^-4
          - 167/4*GPL( - y,1,0,x)*[x+1]^-3
          + 221/8*GPL( - y,1,0,x)*[x+1]^-2
          - 83/8*GPL( - y,1,0,x)*[x+1]^-1
          - 12*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 14/3*GPL( - y,1,0,x)*y*[1-x]^-4
          + 121/12*GPL( - y,1,0,x)*y*[1-x]^-3
          - 15/8*GPL( - y,1,0,x)*y*[1-x]^-2
          - 5/3*GPL( - y,1,0,x)*y*[1-x]^-1
          + 32*GPL( - y,1,0,x)*y*[x+1]^-5
          - 74*GPL( - y,1,0,x)*y*[x+1]^-4
          + 243/4*GPL( - y,1,0,x)*y*[x+1]^-3
          - 169/8*GPL( - y,1,0,x)*y*[x+1]^-2
          + 1/2*GPL( - y,1,0,x)*y*[x+1]^-1
          - 7/3*GPL( - y,1,0,x)*y^2*[1-x]^-4
          + 14/3*GPL( - y,1,0,x)*y^2*[1-x]^-3
          - 1/3*GPL( - y,1,0,x)*y^2*[1-x]^-2
          - 3/4*GPL( - y,1,0,x)*y^2*[1-x]^-1
          - 16*GPL( - y,1,0,x)*y^2*[x+1]^-5
          + 34*GPL( - y,1,0,x)*y^2*[x+1]^-4
          - 15*GPL( - y,1,0,x)*y^2*[x+1]^-3
          - 7/2*GPL( - y,1,0,x)*y^2*[x+1]^-2
          - 3/4*GPL( - y,1,0,x)*y^2*[x+1]^-1
          + 6*GPL( - y,1,0,x)*x*[(1-x)^2/x+y+1]^-2
          - GPL( - y,1,0,x)*Log(s^-1*a)
          - 4*GPL( - y,1,0,x)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL( - y,1,0,x)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL( - y,1,0,x)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL( - y,1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL( - y,1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL( - y,1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2*GPL( - y,1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 4*GPL( - y,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL( - y,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL( - y,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - GPL( - y,1,0,x)*Log(s*sc2^-1)
          - 4*GPL( - y,1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL( - y,1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL( - y,1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL( - y,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL( - y,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL( - y,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*GPL( - y,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*GPL( - y,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL( - y,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL( - y,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 5/2*GPL( - y,1,0,0,x)
          + 2*GPL( - y,1,0,0,x)*[1-x]^-4
          - 11/2*GPL( - y,1,0,0,x)*[1-x]^-3
          + 29/4*GPL( - y,1,0,0,x)*[1-x]^-2
          - 119/16*GPL( - y,1,0,0,x)*[1-x]^-1
          + 3*GPL( - y,1,0,0,x)*[x+1]^-5
          - 15/2*GPL( - y,1,0,0,x)*[x+1]^-4
          + 39/4*GPL( - y,1,0,0,x)*[x+1]^-3
          - 57/8*GPL( - y,1,0,0,x)*[x+1]^-2
          + 49/16*GPL( - y,1,0,0,x)*[x+1]^-1
          + 4*GPL( - y,1,0,0,x)*y*[1-x]^-4
          - 8*GPL( - y,1,0,0,x)*y*[1-x]^-3
          + 5*GPL( - y,1,0,0,x)*y*[1-x]^-2
          - 19/8*GPL( - y,1,0,0,x)*y*[1-x]^-1
          - 6*GPL( - y,1,0,0,x)*y*[x+1]^-5
          + 15*GPL( - y,1,0,0,x)*y*[x+1]^-4
          - 31/2*GPL( - y,1,0,0,x)*y*[x+1]^-3
          + 33/4*GPL( - y,1,0,0,x)*y*[x+1]^-2
          - 3/8*GPL( - y,1,0,0,x)*y*[x+1]^-1
          + 2*GPL( - y,1,0,0,x)*y^2*[1-x]^-4
          - 5/2*GPL( - y,1,0,0,x)*y^2*[1-x]^-3
          - 1/4*GPL( - y,1,0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL( - y,1,0,0,x)*y^2*[1-x]^-1
          + 3*GPL( - y,1,0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL( - y,1,0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL( - y,1,0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL( - y,1,0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL( - y,1,0,0,x)*y^2*[x+1]^-1
          - 5*GPL( - y,1,0,1,x)
          - 4*GPL( - y,1,0,1,x)*[1-x]^-4
          + 11*GPL( - y,1,0,1,x)*[1-x]^-3
          - 29/2*GPL( - y,1,0,1,x)*[1-x]^-2
          + 119/8*GPL( - y,1,0,1,x)*[1-x]^-1
          - 6*GPL( - y,1,0,1,x)*[x+1]^-5
          + 15*GPL( - y,1,0,1,x)*[x+1]^-4
          - 39/2*GPL( - y,1,0,1,x)*[x+1]^-3
          + 57/4*GPL( - y,1,0,1,x)*[x+1]^-2
          - 49/8*GPL( - y,1,0,1,x)*[x+1]^-1
          - 8*GPL( - y,1,0,1,x)*y*[1-x]^-4
          + 16*GPL( - y,1,0,1,x)*y*[1-x]^-3
          - 10*GPL( - y,1,0,1,x)*y*[1-x]^-2
          + 19/4*GPL( - y,1,0,1,x)*y*[1-x]^-1
          + 12*GPL( - y,1,0,1,x)*y*[x+1]^-5
          - 30*GPL( - y,1,0,1,x)*y*[x+1]^-4
          + 31*GPL( - y,1,0,1,x)*y*[x+1]^-3
          - 33/2*GPL( - y,1,0,1,x)*y*[x+1]^-2
          + 3/4*GPL( - y,1,0,1,x)*y*[x+1]^-1
          - 4*GPL( - y,1,0,1,x)*y^2*[1-x]^-4
          + 5*GPL( - y,1,0,1,x)*y^2*[1-x]^-3
          + 1/2*GPL( - y,1,0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y,1,0,1,x)*y^2*[1-x]^-1
          - 6*GPL( - y,1,0,1,x)*y^2*[x+1]^-5
          + 15*GPL( - y,1,0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y,1,0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y,1,0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y,1,0,1,x)*y^2*[x+1]^-1
          + 13/3*GPL( - y,1,1,x)
          - 12*GPL( - y,1,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 14/3*GPL( - y,1,1,x)*[1-x]^-4
          - 65/6*GPL( - y,1,1,x)*[1-x]^-3
          - 61/12*GPL( - y,1,1,x)*[1-x]^-2
          + 51/4*GPL( - y,1,1,x)*[1-x]^-1
          + 32*GPL( - y,1,1,x)*[x+1]^-5
          - 80*GPL( - y,1,1,x)*[x+1]^-4
          + 167/2*GPL( - y,1,1,x)*[x+1]^-3
          - 221/4*GPL( - y,1,1,x)*[x+1]^-2
          + 83/4*GPL( - y,1,1,x)*[x+1]^-1
          + 24*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL( - y,1,1,x)*y*[1-x]^-4
          - 121/6*GPL( - y,1,1,x)*y*[1-x]^-3
          + 15/4*GPL( - y,1,1,x)*y*[1-x]^-2
          + 10/3*GPL( - y,1,1,x)*y*[1-x]^-1
          - 64*GPL( - y,1,1,x)*y*[x+1]^-5
          + 148*GPL( - y,1,1,x)*y*[x+1]^-4
          - 243/2*GPL( - y,1,1,x)*y*[x+1]^-3
          + 169/4*GPL( - y,1,1,x)*y*[x+1]^-2
          - GPL( - y,1,1,x)*y*[x+1]^-1
          + 14/3*GPL( - y,1,1,x)*y^2*[1-x]^-4
          - 28/3*GPL( - y,1,1,x)*y^2*[1-x]^-3
          + 2/3*GPL( - y,1,1,x)*y^2*[1-x]^-2
          + 3/2*GPL( - y,1,1,x)*y^2*[1-x]^-1
          + 32*GPL( - y,1,1,x)*y^2*[x+1]^-5
          - 68*GPL( - y,1,1,x)*y^2*[x+1]^-4
          + 30*GPL( - y,1,1,x)*y^2*[x+1]^-3
          + 7*GPL( - y,1,1,x)*y^2*[x+1]^-2
          + 3/2*GPL( - y,1,1,x)*y^2*[x+1]^-1
          - 12*GPL( - y,1,1,x)*x*[(1-x)^2/x+y+1]^-2
          + 2*GPL( - y,1,1,x)*Log(s^-1*a)
          + 8*GPL( - y,1,1,x)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL( - y,1,1,x)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL( - y,1,1,x)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL( - y,1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL( - y,1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 20*GPL( - y,1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL( - y,1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL( - y,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL( - y,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL( - y,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL( - y,1,1,x)*Log(s*sc2^-1)
          + 8*GPL( - y,1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL( - y,1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL( - y,1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL( - y,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL( - y,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL( - y,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL( - y,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL( - y,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL( - y,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL( - y,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL( - y,1,1,0,x)
          - 6*GPL( - y,1,1,0,x)*[1-x]^-4
          + 13*GPL( - y,1,1,0,x)*[1-x]^-3
          - 21/2*GPL( - y,1,1,0,x)*[1-x]^-2
          + 63/8*GPL( - y,1,1,0,x)*[1-x]^-1
          - 6*GPL( - y,1,1,0,x)*[x+1]^-5
          + 15*GPL( - y,1,1,0,x)*[x+1]^-4
          - 35/2*GPL( - y,1,1,0,x)*[x+1]^-3
          + 45/4*GPL( - y,1,1,0,x)*[x+1]^-2
          - 45/8*GPL( - y,1,1,0,x)*[x+1]^-1
          - 12*GPL( - y,1,1,0,x)*y*[1-x]^-4
          + 22*GPL( - y,1,1,0,x)*y*[1-x]^-3
          - 10*GPL( - y,1,1,0,x)*y*[1-x]^-2
          + 7/4*GPL( - y,1,1,0,x)*y*[1-x]^-1
          + 12*GPL( - y,1,1,0,x)*y*[x+1]^-5
          - 30*GPL( - y,1,1,0,x)*y*[x+1]^-4
          + 29*GPL( - y,1,1,0,x)*y*[x+1]^-3
          - 27/2*GPL( - y,1,1,0,x)*y*[x+1]^-2
          + 3/4*GPL( - y,1,1,0,x)*y*[x+1]^-1
          - 6*GPL( - y,1,1,0,x)*y^2*[1-x]^-4
          + 9*GPL( - y,1,1,0,x)*y^2*[1-x]^-3
          - 3/2*GPL( - y,1,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL( - y,1,1,0,x)*y^2*[1-x]^-1
          - 6*GPL( - y,1,1,0,x)*y^2*[x+1]^-5
          + 15*GPL( - y,1,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL( - y,1,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL( - y,1,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL( - y,1,1,0,x)*y^2*[x+1]^-1
          + 4*GPL( - y,1,1,1,x)
          + 12*GPL( - y,1,1,1,x)*[1-x]^-4
          - 26*GPL( - y,1,1,1,x)*[1-x]^-3
          + 21*GPL( - y,1,1,1,x)*[1-x]^-2
          - 63/4*GPL( - y,1,1,1,x)*[1-x]^-1
          + 12*GPL( - y,1,1,1,x)*[x+1]^-5
          - 30*GPL( - y,1,1,1,x)*[x+1]^-4
          + 35*GPL( - y,1,1,1,x)*[x+1]^-3
          - 45/2*GPL( - y,1,1,1,x)*[x+1]^-2
          + 45/4*GPL( - y,1,1,1,x)*[x+1]^-1
          + 24*GPL( - y,1,1,1,x)*y*[1-x]^-4
          - 44*GPL( - y,1,1,1,x)*y*[1-x]^-3
          + 20*GPL( - y,1,1,1,x)*y*[1-x]^-2
          - 7/2*GPL( - y,1,1,1,x)*y*[1-x]^-1
          - 24*GPL( - y,1,1,1,x)*y*[x+1]^-5
          + 60*GPL( - y,1,1,1,x)*y*[x+1]^-4
          - 58*GPL( - y,1,1,1,x)*y*[x+1]^-3
          + 27*GPL( - y,1,1,1,x)*y*[x+1]^-2
          - 3/2*GPL( - y,1,1,1,x)*y*[x+1]^-1
          + 12*GPL( - y,1,1,1,x)*y^2*[1-x]^-4
          - 18*GPL( - y,1,1,1,x)*y^2*[1-x]^-3
          + 3*GPL( - y,1,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL( - y,1,1,1,x)*y^2*[1-x]^-1
          + 12*GPL( - y,1,1,1,x)*y^2*[x+1]^-5
          - 30*GPL( - y,1,1,1,x)*y^2*[x+1]^-4
          + 19*GPL( - y,1,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL( - y,1,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL( - y,1,1,1,x)*y^2*[x+1]^-1
          - 8*GPL(-1, - y^-1,x)*[1-x]^-3*z2
          + 12*GPL(-1, - y^-1,x)*[1-x]^-2*z2
          - 39*GPL(-1, - y^-1,x)*[1-x]^-1*z2
          + 48*GPL(-1, - y^-1,x)*[x+1]^-5*z2
          - 120*GPL(-1, - y^-1,x)*[x+1]^-4*z2
          + 140*GPL(-1, - y^-1,x)*[x+1]^-3*z2
          - 90*GPL(-1, - y^-1,x)*[x+1]^-2*z2
          + 45*GPL(-1, - y^-1,x)*[x+1]^-1*z2
          + 6*GPL(-1, - y^-1,x)*z2
          + 16*GPL(-1, - y^-1,x)*y*[1-x]^-3*z2
          - 24*GPL(-1, - y^-1,x)*y*[1-x]^-2*z2
          - 6*GPL(-1, - y^-1,x)*y*[1-x]^-1*z2
          - 96*GPL(-1, - y^-1,x)*y*[x+1]^-5*z2
          + 240*GPL(-1, - y^-1,x)*y*[x+1]^-4*z2
          - 232*GPL(-1, - y^-1,x)*y*[x+1]^-3*z2
          + 108*GPL(-1, - y^-1,x)*y*[x+1]^-2*z2
          - 6*GPL(-1, - y^-1,x)*y*[x+1]^-1*z2
          + 24*GPL(-1, - y^-1,x)*y^2*[1-x]^-3*z2
          - 36*GPL(-1, - y^-1,x)*y^2*[1-x]^-2*z2
          + GPL(-1, - y^-1,x)*y^2*[1-x]^-1*z2
          + 48*GPL(-1, - y^-1,x)*y^2*[x+1]^-5*z2
          - 120*GPL(-1, - y^-1,x)*y^2*[x+1]^-4*z2
          + 76*GPL(-1, - y^-1,x)*y^2*[x+1]^-3*z2
          + 6*GPL(-1, - y^-1,x)*y^2*[x+1]^-2*z2
          + GPL(-1, - y^-1,x)*y^2*[x+1]^-1*z2
          - 3/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)
          + 2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-3
          - 3*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-2
          + 39/4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-1
          - 12*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-5
          + 30*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-4
          - 35*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-3
          + 45/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-2
          - 45/4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-1
          - 4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[1-x]^-3
          + 6*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[1-x]^-2
          + 3/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[1-x]^-1
          + 24*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[x+1]^-5
          - 60*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[x+1]^-4
          + 58*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[x+1]^-3
          - 27*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[x+1]^-2
          + 3/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y*[x+1]^-1
          - 6*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[1-x]^-3
          + 9*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[1-x]^-2
          - 1/4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[1-x]^-1
          - 12*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[x+1]^-5
          + 30*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[x+1]^-4
          - 19*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[x+1]^-3
          - 3/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[x+1]^-2
          - 1/4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*y^2*[x+1]^-1
          + 3/2*GPL(-1, - y^-1,0,0,x)
          - 2*GPL(-1, - y^-1,0,0,x)*[1-x]^-3
          + 3*GPL(-1, - y^-1,0,0,x)*[1-x]^-2
          - 39/4*GPL(-1, - y^-1,0,0,x)*[1-x]^-1
          + 12*GPL(-1, - y^-1,0,0,x)*[x+1]^-5
          - 30*GPL(-1, - y^-1,0,0,x)*[x+1]^-4
          + 35*GPL(-1, - y^-1,0,0,x)*[x+1]^-3
          - 45/2*GPL(-1, - y^-1,0,0,x)*[x+1]^-2
          + 45/4*GPL(-1, - y^-1,0,0,x)*[x+1]^-1
          + 4*GPL(-1, - y^-1,0,0,x)*y*[1-x]^-3
          - 6*GPL(-1, - y^-1,0,0,x)*y*[1-x]^-2
          - 3/2*GPL(-1, - y^-1,0,0,x)*y*[1-x]^-1
          - 24*GPL(-1, - y^-1,0,0,x)*y*[x+1]^-5
          + 60*GPL(-1, - y^-1,0,0,x)*y*[x+1]^-4
          - 58*GPL(-1, - y^-1,0,0,x)*y*[x+1]^-3
          + 27*GPL(-1, - y^-1,0,0,x)*y*[x+1]^-2
          - 3/2*GPL(-1, - y^-1,0,0,x)*y*[x+1]^-1
          + 6*GPL(-1, - y^-1,0,0,x)*y^2*[1-x]^-3
          - 9*GPL(-1, - y^-1,0,0,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1, - y^-1,0,0,x)*y^2*[1-x]^-1
          + 12*GPL(-1, - y^-1,0,0,x)*y^2*[x+1]^-5
          - 30*GPL(-1, - y^-1,0,0,x)*y^2*[x+1]^-4
          + 19*GPL(-1, - y^-1,0,0,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1, - y^-1,0,0,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1, - y^-1,0,0,x)*y^2*[x+1]^-1
          - 3*GPL(-1, - y^-1,0,1,x)
          + 4*GPL(-1, - y^-1,0,1,x)*[1-x]^-3
          - 6*GPL(-1, - y^-1,0,1,x)*[1-x]^-2
          + 39/2*GPL(-1, - y^-1,0,1,x)*[1-x]^-1
          - 24*GPL(-1, - y^-1,0,1,x)*[x+1]^-5
          + 60*GPL(-1, - y^-1,0,1,x)*[x+1]^-4
          - 70*GPL(-1, - y^-1,0,1,x)*[x+1]^-3
          + 45*GPL(-1, - y^-1,0,1,x)*[x+1]^-2
          - 45/2*GPL(-1, - y^-1,0,1,x)*[x+1]^-1
          - 8*GPL(-1, - y^-1,0,1,x)*y*[1-x]^-3
          + 12*GPL(-1, - y^-1,0,1,x)*y*[1-x]^-2
          + 3*GPL(-1, - y^-1,0,1,x)*y*[1-x]^-1
          + 48*GPL(-1, - y^-1,0,1,x)*y*[x+1]^-5
          - 120*GPL(-1, - y^-1,0,1,x)*y*[x+1]^-4
          + 116*GPL(-1, - y^-1,0,1,x)*y*[x+1]^-3
          - 54*GPL(-1, - y^-1,0,1,x)*y*[x+1]^-2
          + 3*GPL(-1, - y^-1,0,1,x)*y*[x+1]^-1
          - 12*GPL(-1, - y^-1,0,1,x)*y^2*[1-x]^-3
          + 18*GPL(-1, - y^-1,0,1,x)*y^2*[1-x]^-2
          - 1/2*GPL(-1, - y^-1,0,1,x)*y^2*[1-x]^-1
          - 24*GPL(-1, - y^-1,0,1,x)*y^2*[x+1]^-5
          + 60*GPL(-1, - y^-1,0,1,x)*y^2*[x+1]^-4
          - 38*GPL(-1, - y^-1,0,1,x)*y^2*[x+1]^-3
          - 3*GPL(-1, - y^-1,0,1,x)*y^2*[x+1]^-2
          - 1/2*GPL(-1, - y^-1,0,1,x)*y^2*[x+1]^-1
          - 3/2*GPL(-1, - y^-1,1,0,x)
          + 2*GPL(-1, - y^-1,1,0,x)*[1-x]^-3
          - 3*GPL(-1, - y^-1,1,0,x)*[1-x]^-2
          + 39/4*GPL(-1, - y^-1,1,0,x)*[1-x]^-1
          - 12*GPL(-1, - y^-1,1,0,x)*[x+1]^-5
          + 30*GPL(-1, - y^-1,1,0,x)*[x+1]^-4
          - 35*GPL(-1, - y^-1,1,0,x)*[x+1]^-3
          + 45/2*GPL(-1, - y^-1,1,0,x)*[x+1]^-2
          - 45/4*GPL(-1, - y^-1,1,0,x)*[x+1]^-1
          - 4*GPL(-1, - y^-1,1,0,x)*y*[1-x]^-3
          + 6*GPL(-1, - y^-1,1,0,x)*y*[1-x]^-2
          + 3/2*GPL(-1, - y^-1,1,0,x)*y*[1-x]^-1
          + 24*GPL(-1, - y^-1,1,0,x)*y*[x+1]^-5
          - 60*GPL(-1, - y^-1,1,0,x)*y*[x+1]^-4
          + 58*GPL(-1, - y^-1,1,0,x)*y*[x+1]^-3
          - 27*GPL(-1, - y^-1,1,0,x)*y*[x+1]^-2
          + 3/2*GPL(-1, - y^-1,1,0,x)*y*[x+1]^-1
          - 6*GPL(-1, - y^-1,1,0,x)*y^2*[1-x]^-3
          + 9*GPL(-1, - y^-1,1,0,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1, - y^-1,1,0,x)*y^2*[1-x]^-1
          - 12*GPL(-1, - y^-1,1,0,x)*y^2*[x+1]^-5
          + 30*GPL(-1, - y^-1,1,0,x)*y^2*[x+1]^-4
          - 19*GPL(-1, - y^-1,1,0,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1, - y^-1,1,0,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1, - y^-1,1,0,x)*y^2*[x+1]^-1
          + 3*GPL(-1, - y^-1,1,1,x)
          - 4*GPL(-1, - y^-1,1,1,x)*[1-x]^-3
          + 6*GPL(-1, - y^-1,1,1,x)*[1-x]^-2
          - 39/2*GPL(-1, - y^-1,1,1,x)*[1-x]^-1
          + 24*GPL(-1, - y^-1,1,1,x)*[x+1]^-5
          - 60*GPL(-1, - y^-1,1,1,x)*[x+1]^-4
          + 70*GPL(-1, - y^-1,1,1,x)*[x+1]^-3
          - 45*GPL(-1, - y^-1,1,1,x)*[x+1]^-2
          + 45/2*GPL(-1, - y^-1,1,1,x)*[x+1]^-1
          + 8*GPL(-1, - y^-1,1,1,x)*y*[1-x]^-3
          - 12*GPL(-1, - y^-1,1,1,x)*y*[1-x]^-2
          - 3*GPL(-1, - y^-1,1,1,x)*y*[1-x]^-1
          - 48*GPL(-1, - y^-1,1,1,x)*y*[x+1]^-5
          + 120*GPL(-1, - y^-1,1,1,x)*y*[x+1]^-4
          - 116*GPL(-1, - y^-1,1,1,x)*y*[x+1]^-3
          + 54*GPL(-1, - y^-1,1,1,x)*y*[x+1]^-2
          - 3*GPL(-1, - y^-1,1,1,x)*y*[x+1]^-1
          + 12*GPL(-1, - y^-1,1,1,x)*y^2*[1-x]^-3
          - 18*GPL(-1, - y^-1,1,1,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1, - y^-1,1,1,x)*y^2*[1-x]^-1
          + 24*GPL(-1, - y^-1,1,1,x)*y^2*[x+1]^-5
          - 60*GPL(-1, - y^-1,1,1,x)*y^2*[x+1]^-4
          + 38*GPL(-1, - y^-1,1,1,x)*y^2*[x+1]^-3
          + 3*GPL(-1, - y^-1,1,1,x)*y^2*[x+1]^-2
          + 1/2*GPL(-1, - y^-1,1,1,x)*y^2*[x+1]^-1
          + 3/2*GPL(-1, - y,x)*GPL(0,-1,y)
          - 2*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-3
          + 3*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-2
          - 39/4*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-1
          + 12*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-5
          - 30*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-4
          + 35*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-3
          - 45/2*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-2
          + 45/4*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-1
          + 4*GPL(-1, - y,x)*GPL(0,-1,y)*y*[1-x]^-3
          - 6*GPL(-1, - y,x)*GPL(0,-1,y)*y*[1-x]^-2
          - 3/2*GPL(-1, - y,x)*GPL(0,-1,y)*y*[1-x]^-1
          - 24*GPL(-1, - y,x)*GPL(0,-1,y)*y*[x+1]^-5
          + 60*GPL(-1, - y,x)*GPL(0,-1,y)*y*[x+1]^-4
          - 58*GPL(-1, - y,x)*GPL(0,-1,y)*y*[x+1]^-3
          + 27*GPL(-1, - y,x)*GPL(0,-1,y)*y*[x+1]^-2
          - 3/2*GPL(-1, - y,x)*GPL(0,-1,y)*y*[x+1]^-1
          + 6*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[1-x]^-3
          - 9*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[1-x]^-2
          + 1/4*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[1-x]^-1
          + 12*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[x+1]^-5
          - 30*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[x+1]^-4
          + 19*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[x+1]^-3
          + 3/2*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[x+1]^-2
          + 1/4*GPL(-1, - y,x)*GPL(0,-1,y)*y^2*[x+1]^-1
          + 3/2*GPL(-1, - y,1,0,x)
          - 2*GPL(-1, - y,1,0,x)*[1-x]^-3
          + 3*GPL(-1, - y,1,0,x)*[1-x]^-2
          - 39/4*GPL(-1, - y,1,0,x)*[1-x]^-1
          + 12*GPL(-1, - y,1,0,x)*[x+1]^-5
          - 30*GPL(-1, - y,1,0,x)*[x+1]^-4
          + 35*GPL(-1, - y,1,0,x)*[x+1]^-3
          - 45/2*GPL(-1, - y,1,0,x)*[x+1]^-2
          + 45/4*GPL(-1, - y,1,0,x)*[x+1]^-1
          + 4*GPL(-1, - y,1,0,x)*y*[1-x]^-3
          - 6*GPL(-1, - y,1,0,x)*y*[1-x]^-2
          - 3/2*GPL(-1, - y,1,0,x)*y*[1-x]^-1
          - 24*GPL(-1, - y,1,0,x)*y*[x+1]^-5
          + 60*GPL(-1, - y,1,0,x)*y*[x+1]^-4
          - 58*GPL(-1, - y,1,0,x)*y*[x+1]^-3
          + 27*GPL(-1, - y,1,0,x)*y*[x+1]^-2
          - 3/2*GPL(-1, - y,1,0,x)*y*[x+1]^-1
          + 6*GPL(-1, - y,1,0,x)*y^2*[1-x]^-3
          - 9*GPL(-1, - y,1,0,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1, - y,1,0,x)*y^2*[1-x]^-1
          + 12*GPL(-1, - y,1,0,x)*y^2*[x+1]^-5
          - 30*GPL(-1, - y,1,0,x)*y^2*[x+1]^-4
          + 19*GPL(-1, - y,1,0,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1, - y,1,0,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1, - y,1,0,x)*y^2*[x+1]^-1
          - 3*GPL(-1, - y,1,1,x)
          + 4*GPL(-1, - y,1,1,x)*[1-x]^-3
          - 6*GPL(-1, - y,1,1,x)*[1-x]^-2
          + 39/2*GPL(-1, - y,1,1,x)*[1-x]^-1
          - 24*GPL(-1, - y,1,1,x)*[x+1]^-5
          + 60*GPL(-1, - y,1,1,x)*[x+1]^-4
          - 70*GPL(-1, - y,1,1,x)*[x+1]^-3
          + 45*GPL(-1, - y,1,1,x)*[x+1]^-2
          - 45/2*GPL(-1, - y,1,1,x)*[x+1]^-1
          - 8*GPL(-1, - y,1,1,x)*y*[1-x]^-3
          + 12*GPL(-1, - y,1,1,x)*y*[1-x]^-2
          + 3*GPL(-1, - y,1,1,x)*y*[1-x]^-1
          + 48*GPL(-1, - y,1,1,x)*y*[x+1]^-5
          - 120*GPL(-1, - y,1,1,x)*y*[x+1]^-4
          + 116*GPL(-1, - y,1,1,x)*y*[x+1]^-3
          - 54*GPL(-1, - y,1,1,x)*y*[x+1]^-2
          + 3*GPL(-1, - y,1,1,x)*y*[x+1]^-1
          - 12*GPL(-1, - y,1,1,x)*y^2*[1-x]^-3
          + 18*GPL(-1, - y,1,1,x)*y^2*[1-x]^-2
          - 1/2*GPL(-1, - y,1,1,x)*y^2*[1-x]^-1
          - 24*GPL(-1, - y,1,1,x)*y^2*[x+1]^-5
          + 60*GPL(-1, - y,1,1,x)*y^2*[x+1]^-4
          - 38*GPL(-1, - y,1,1,x)*y^2*[x+1]^-3
          - 3*GPL(-1, - y,1,1,x)*y^2*[x+1]^-2
          - 1/2*GPL(-1, - y,1,1,x)*y^2*[x+1]^-1
          + 11/2*GPL(-1,x)*[1-x]^-3*z3
          - 11*GPL(-1,x)*[1-x]^-3*z2
          - 33/4*GPL(-1,x)*[1-x]^-2*z3
          + 33/2*GPL(-1,x)*[1-x]^-2*z2
          + 291/16*GPL(-1,x)*[1-x]^-1*z3
          + 47/8*GPL(-1,x)*[1-x]^-1*z2
          - 15*GPL(-1,x)*[x+1]^-5*z3
          + 106*GPL(-1,x)*[x+1]^-5*z2
          + 75/2*GPL(-1,x)*[x+1]^-4*z3
          - 265*GPL(-1,x)*[x+1]^-4*z2
          - 187/4*GPL(-1,x)*[x+1]^-3*z3
          + 565/2*GPL(-1,x)*[x+1]^-3*z2
          + 261/8*GPL(-1,x)*[x+1]^-2*z3
          - 635/4*GPL(-1,x)*[x+1]^-2*z2
          - 237/16*GPL(-1,x)*[x+1]^-1*z3
          + 239/8*GPL(-1,x)*[x+1]^-1*z2
          - 9/2*GPL(-1,x)*z3
          - 3*GPL(-1,x)*z2
          - 2*GPL(-1,x)*y*[1-x]^-3*z3
          - 26*GPL(-1,x)*y*[1-x]^-3*z2
          + 3*GPL(-1,x)*y*[1-x]^-2*z3
          + 39*GPL(-1,x)*y*[1-x]^-2*z2
          + 39/8*GPL(-1,x)*y*[1-x]^-1*z3
          - 105/4*GPL(-1,x)*y*[1-x]^-1*z2
          + 30*GPL(-1,x)*y*[x+1]^-5*z3
          - 212*GPL(-1,x)*y*[x+1]^-5*z2
          - 75*GPL(-1,x)*y*[x+1]^-4*z3
          + 530*GPL(-1,x)*y*[x+1]^-4*z2
          + 151/2*GPL(-1,x)*y*[x+1]^-3*z3
          - 487*GPL(-1,x)*y*[x+1]^-3*z2
          - 153/4*GPL(-1,x)*y*[x+1]^-2*z3
          + 401/2*GPL(-1,x)*y*[x+1]^-2*z2
          + 15/8*GPL(-1,x)*y*[x+1]^-1*z3
          - 73/4*GPL(-1,x)*y*[x+1]^-1*z2
          - 15/2*GPL(-1,x)*y^2*[1-x]^-3*z3
          - 15*GPL(-1,x)*y^2*[1-x]^-3*z2
          + 45/4*GPL(-1,x)*y^2*[1-x]^-2*z3
          + 45/2*GPL(-1,x)*y^2*[1-x]^-2*z2
          - 5/16*GPL(-1,x)*y^2*[1-x]^-1*z3
          - 89/8*GPL(-1,x)*y^2*[1-x]^-1*z2
          - 15*GPL(-1,x)*y^2*[x+1]^-5*z3
          + 106*GPL(-1,x)*y^2*[x+1]^-5*z2
          + 75/2*GPL(-1,x)*y^2*[x+1]^-4*z3
          - 265*GPL(-1,x)*y^2*[x+1]^-4*z2
          - 95/4*GPL(-1,x)*y^2*[x+1]^-3*z3
          + 365/2*GPL(-1,x)*y^2*[x+1]^-3*z2
          - 15/8*GPL(-1,x)*y^2*[x+1]^-2*z3
          - 35/4*GPL(-1,x)*y^2*[x+1]^-2*z2
          - 5/16*GPL(-1,x)*y^2*[x+1]^-1*z3
          - 89/8*GPL(-1,x)*y^2*[x+1]^-1*z2
          - 4*GPL(-1,x)*GPL(-1,y)*[1-x]^-3*z2
          + 6*GPL(-1,x)*GPL(-1,y)*[1-x]^-2*z2
          + 7/2*GPL(-1,x)*GPL(-1,y)*[1-x]^-1*z2
          - 24*GPL(-1,x)*GPL(-1,y)*[x+1]^-5*z2
          + 60*GPL(-1,x)*GPL(-1,y)*[x+1]^-4*z2
          - 62*GPL(-1,x)*GPL(-1,y)*[x+1]^-3*z2
          + 33*GPL(-1,x)*GPL(-1,y)*[x+1]^-2*z2
          - 41/2*GPL(-1,x)*GPL(-1,y)*[x+1]^-1*z2
          + 4*GPL(-1,x)*GPL(-1,y)*z2
          - 16*GPL(-1,x)*GPL(-1,y)*y*[1-x]^-3*z2
          + 24*GPL(-1,x)*GPL(-1,y)*y*[1-x]^-2*z2
          - 5*GPL(-1,x)*GPL(-1,y)*y*[1-x]^-1*z2
          + 48*GPL(-1,x)*GPL(-1,y)*y*[x+1]^-5*z2
          - 120*GPL(-1,x)*GPL(-1,y)*y*[x+1]^-4*z2
          + 108*GPL(-1,x)*GPL(-1,y)*y*[x+1]^-3*z2
          - 42*GPL(-1,x)*GPL(-1,y)*y*[x+1]^-2*z2
          + 3*GPL(-1,x)*GPL(-1,y)*y*[x+1]^-1*z2
          - 12*GPL(-1,x)*GPL(-1,y)*y^2*[1-x]^-3*z2
          + 18*GPL(-1,x)*GPL(-1,y)*y^2*[1-x]^-2*z2
          - 1/2*GPL(-1,x)*GPL(-1,y)*y^2*[1-x]^-1*z2
          - 24*GPL(-1,x)*GPL(-1,y)*y^2*[x+1]^-5*z2
          + 60*GPL(-1,x)*GPL(-1,y)*y^2*[x+1]^-4*z2
          - 38*GPL(-1,x)*GPL(-1,y)*y^2*[x+1]^-3*z2
          - 3*GPL(-1,x)*GPL(-1,y)*y^2*[x+1]^-2*z2
          - 1/2*GPL(-1,x)*GPL(-1,y)*y^2*[x+1]^-1*z2
          - 3*GPL(-1,x)*GPL(0,-1,-1,y)
          + 4*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-3
          - 6*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-2
          + 39/2*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-1
          - 24*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-5
          + 60*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-4
          - 70*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-3
          + 45*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-2
          - 45/2*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-1
          - 8*GPL(-1,x)*GPL(0,-1,-1,y)*y*[1-x]^-3
          + 12*GPL(-1,x)*GPL(0,-1,-1,y)*y*[1-x]^-2
          + 3*GPL(-1,x)*GPL(0,-1,-1,y)*y*[1-x]^-1
          + 48*GPL(-1,x)*GPL(0,-1,-1,y)*y*[x+1]^-5
          - 120*GPL(-1,x)*GPL(0,-1,-1,y)*y*[x+1]^-4
          + 116*GPL(-1,x)*GPL(0,-1,-1,y)*y*[x+1]^-3
          - 54*GPL(-1,x)*GPL(0,-1,-1,y)*y*[x+1]^-2
          + 3*GPL(-1,x)*GPL(0,-1,-1,y)*y*[x+1]^-1
          - 12*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[1-x]^-3
          + 18*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[1-x]^-2
          - 1/2*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[1-x]^-1
          - 24*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[x+1]^-5
          + 60*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[x+1]^-4
          - 38*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[x+1]^-3
          - 3*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[x+1]^-2
          - 1/2*GPL(-1,x)*GPL(0,-1,-1,y)*y^2*[x+1]^-1
          + 3/2*GPL(-1,x)*GPL(0,0,-1,y)
          - 2*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-3
          + 3*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-2
          - 39/4*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-1
          + 12*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-5
          - 30*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-4
          + 35*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-3
          - 45/2*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-2
          + 45/4*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-1
          + 4*GPL(-1,x)*GPL(0,0,-1,y)*y*[1-x]^-3
          - 6*GPL(-1,x)*GPL(0,0,-1,y)*y*[1-x]^-2
          - 3/2*GPL(-1,x)*GPL(0,0,-1,y)*y*[1-x]^-1
          - 24*GPL(-1,x)*GPL(0,0,-1,y)*y*[x+1]^-5
          + 60*GPL(-1,x)*GPL(0,0,-1,y)*y*[x+1]^-4
          - 58*GPL(-1,x)*GPL(0,0,-1,y)*y*[x+1]^-3
          + 27*GPL(-1,x)*GPL(0,0,-1,y)*y*[x+1]^-2
          - 3/2*GPL(-1,x)*GPL(0,0,-1,y)*y*[x+1]^-1
          + 6*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[1-x]^-3
          - 9*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[1-x]^-2
          + 1/4*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[1-x]^-1
          + 12*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[x+1]^-5
          - 30*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[x+1]^-4
          + 19*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[x+1]^-3
          + 3/2*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[x+1]^-2
          + 1/4*GPL(-1,x)*GPL(0,0,-1,y)*y^2*[x+1]^-1
          + 4*GPL(-1,x)*Log(s^-1*a)*[1-x]^-3*z2
          - 6*GPL(-1,x)*Log(s^-1*a)*[1-x]^-2*z2
          - 7/2*GPL(-1,x)*Log(s^-1*a)*[1-x]^-1*z2
          + 24*GPL(-1,x)*Log(s^-1*a)*[x+1]^-5*z2
          - 60*GPL(-1,x)*Log(s^-1*a)*[x+1]^-4*z2
          + 62*GPL(-1,x)*Log(s^-1*a)*[x+1]^-3*z2
          - 33*GPL(-1,x)*Log(s^-1*a)*[x+1]^-2*z2
          + 41/2*GPL(-1,x)*Log(s^-1*a)*[x+1]^-1*z2
          - 4*GPL(-1,x)*Log(s^-1*a)*z2
          + 16*GPL(-1,x)*Log(s^-1*a)*y*[1-x]^-3*z2
          - 24*GPL(-1,x)*Log(s^-1*a)*y*[1-x]^-2*z2
          + 5*GPL(-1,x)*Log(s^-1*a)*y*[1-x]^-1*z2
          - 48*GPL(-1,x)*Log(s^-1*a)*y*[x+1]^-5*z2
          + 120*GPL(-1,x)*Log(s^-1*a)*y*[x+1]^-4*z2
          - 108*GPL(-1,x)*Log(s^-1*a)*y*[x+1]^-3*z2
          + 42*GPL(-1,x)*Log(s^-1*a)*y*[x+1]^-2*z2
          - 3*GPL(-1,x)*Log(s^-1*a)*y*[x+1]^-1*z2
          + 12*GPL(-1,x)*Log(s^-1*a)*y^2*[1-x]^-3*z2
          - 18*GPL(-1,x)*Log(s^-1*a)*y^2*[1-x]^-2*z2
          + 1/2*GPL(-1,x)*Log(s^-1*a)*y^2*[1-x]^-1*z2
          + 24*GPL(-1,x)*Log(s^-1*a)*y^2*[x+1]^-5*z2
          - 60*GPL(-1,x)*Log(s^-1*a)*y^2*[x+1]^-4*z2
          + 38*GPL(-1,x)*Log(s^-1*a)*y^2*[x+1]^-3*z2
          + 3*GPL(-1,x)*Log(s^-1*a)*y^2*[x+1]^-2*z2
          + 1/2*GPL(-1,x)*Log(s^-1*a)*y^2*[x+1]^-1*z2
          + 4*GPL(-1,x)*Log(s*sc2^-1)*[1-x]^-3*z2
          - 6*GPL(-1,x)*Log(s*sc2^-1)*[1-x]^-2*z2
          - 7/2*GPL(-1,x)*Log(s*sc2^-1)*[1-x]^-1*z2
          + 24*GPL(-1,x)*Log(s*sc2^-1)*[x+1]^-5*z2
          - 60*GPL(-1,x)*Log(s*sc2^-1)*[x+1]^-4*z2
          + 62*GPL(-1,x)*Log(s*sc2^-1)*[x+1]^-3*z2
          - 33*GPL(-1,x)*Log(s*sc2^-1)*[x+1]^-2*z2
          + 41/2*GPL(-1,x)*Log(s*sc2^-1)*[x+1]^-1*z2
          - 4*GPL(-1,x)*Log(s*sc2^-1)*z2
          + 16*GPL(-1,x)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          - 24*GPL(-1,x)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          + 5*GPL(-1,x)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          - 48*GPL(-1,x)*Log(s*sc2^-1)*y*[x+1]^-5*z2
          + 120*GPL(-1,x)*Log(s*sc2^-1)*y*[x+1]^-4*z2
          - 108*GPL(-1,x)*Log(s*sc2^-1)*y*[x+1]^-3*z2
          + 42*GPL(-1,x)*Log(s*sc2^-1)*y*[x+1]^-2*z2
          - 3*GPL(-1,x)*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 12*GPL(-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          - 18*GPL(-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          + 1/2*GPL(-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          + 24*GPL(-1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          - 60*GPL(-1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          + 38*GPL(-1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          + 3*GPL(-1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          + 1/2*GPL(-1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 1027/72*GPL(-1,y)
          - 6*GPL(-1,y)*x^-1*z2*[(1-x)^2/x+y+1]^-2
          + 211/36*GPL(-1,y)*y^-1*[1-x]^-2
          - 2*GPL(-1,y)*y^-1*[1-x]^-2*z2
          - 211/36*GPL(-1,y)*y^-1*[1-x]^-1
          + 2*GPL(-1,y)*y^-1*[1-x]^-1*z2
          - 503/72*GPL(-1,y)*y^-1
          + 2*GPL(-1,y)*y^-1*z2
          + 224/9*GPL(-1,y)*[1-x]^-4
          + 22*GPL(-1,y)*[1-x]^-4*z3
          + 2/3*GPL(-1,y)*[1-x]^-4*z2
          - 448/9*GPL(-1,y)*[1-x]^-3
          - 83/2*GPL(-1,y)*[1-x]^-3*z3
          - 4/3*GPL(-1,y)*[1-x]^-3*z2
          + 677/18*GPL(-1,y)*[1-x]^-2
          + 61/4*GPL(-1,y)*[1-x]^-2*z3
          + 29/3*GPL(-1,y)*[1-x]^-2*z2
          - 229/18*GPL(-1,y)*[1-x]^-1
          + 13/16*GPL(-1,y)*[1-x]^-1*z3
          - 9/2*GPL(-1,y)*[1-x]^-1*z2
          + 15*GPL(-1,y)*[x+1]^-5*z3
          + 56*GPL(-1,y)*[x+1]^-5*z2
          - 75/2*GPL(-1,y)*[x+1]^-4*z3
          - 143*GPL(-1,y)*[x+1]^-4*z2
          + 155/4*GPL(-1,y)*[x+1]^-3*z3
          + 144*GPL(-1,y)*[x+1]^-3*z2
          + GPL(-1,y)*[x+1]^-2
          - 165/8*GPL(-1,y)*[x+1]^-2*z3
          - 80*GPL(-1,y)*[x+1]^-2*z2
          - GPL(-1,y)*[x+1]^-1
          + 205/16*GPL(-1,y)*[x+1]^-1*z3
          + 41/2*GPL(-1,y)*[x+1]^-1*z2
          - 9*GPL(-1,y)*[y+1]^-1*z2
          + 1/2*GPL(-1,y)*z3
          + 12*GPL(-1,y)*z2*[(1-x)^2/x+y+1]^-2
          + 3*GPL(-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 22/3*GPL(-1,y)*z2
          + 448/9*GPL(-1,y)*y*[1-x]^-4
          + 44*GPL(-1,y)*y*[1-x]^-4*z3
          + 4/3*GPL(-1,y)*y*[1-x]^-4*z2
          - 896/9*GPL(-1,y)*y*[1-x]^-3
          - 78*GPL(-1,y)*y*[1-x]^-3*z3
          - 8/3*GPL(-1,y)*y*[1-x]^-3*z2
          + 2971/36*GPL(-1,y)*y*[1-x]^-2
          + 35*GPL(-1,y)*y*[1-x]^-2*z3
          + 169/6*GPL(-1,y)*y*[1-x]^-2*z2
          - 131/4*GPL(-1,y)*y*[1-x]^-1
          - 23/8*GPL(-1,y)*y*[1-x]^-1*z3
          - 209/6*GPL(-1,y)*y*[1-x]^-1*z2
          - 30*GPL(-1,y)*y*[x+1]^-5*z3
          - 112*GPL(-1,y)*y*[x+1]^-5*z2
          + 75*GPL(-1,y)*y*[x+1]^-4*z3
          + 310*GPL(-1,y)*y*[x+1]^-4*z2
          - 135/2*GPL(-1,y)*y*[x+1]^-3*z3
          - 308*GPL(-1,y)*y*[x+1]^-3*z2
          - 2*GPL(-1,y)*y*[x+1]^-2
          + 105/4*GPL(-1,y)*y*[x+1]^-2*z3
          + 136*GPL(-1,y)*y*[x+1]^-2*z2
          + 2*GPL(-1,y)*y*[x+1]^-1
          - 15/8*GPL(-1,y)*y*[x+1]^-1*z3
          - 18*GPL(-1,y)*y*[x+1]^-1*z2
          + 224/9*GPL(-1,y)*y^2*[1-x]^-4
          + 22*GPL(-1,y)*y^2*[1-x]^-4*z3
          + 2/3*GPL(-1,y)*y^2*[1-x]^-4*z2
          - 448/9*GPL(-1,y)*y^2*[1-x]^-3
          - 73/2*GPL(-1,y)*y^2*[1-x]^-3*z3
          - 4/3*GPL(-1,y)*y^2*[1-x]^-3*z2
          + 233/9*GPL(-1,y)*y^2*[1-x]^-2
          + 43/4*GPL(-1,y)*y^2*[1-x]^-2*z3
          + 29/3*GPL(-1,y)*y^2*[1-x]^-2*z2
          - GPL(-1,y)*y^2*[1-x]^-1
          + 5/16*GPL(-1,y)*y^2*[1-x]^-1*z3
          - 27/2*GPL(-1,y)*y^2*[1-x]^-1*z2
          + 15*GPL(-1,y)*y^2*[x+1]^-5*z3
          + 56*GPL(-1,y)*y^2*[x+1]^-5*z2
          - 75/2*GPL(-1,y)*y^2*[x+1]^-4*z3
          - 167*GPL(-1,y)*y^2*[x+1]^-4*z2
          + 95/4*GPL(-1,y)*y^2*[x+1]^-3*z3
          + 148*GPL(-1,y)*y^2*[x+1]^-3*z2
          + GPL(-1,y)*y^2*[x+1]^-2
          + 15/8*GPL(-1,y)*y^2*[x+1]^-2*z3
          - 19*GPL(-1,y)*y^2*[x+1]^-2*z2
          - GPL(-1,y)*y^2*[x+1]^-1
          + 5/16*GPL(-1,y)*y^2*[x+1]^-1*z3
          - 27/2*GPL(-1,y)*y^2*[x+1]^-1*z2
          - 6*GPL(-1,y)*x*z2*[(1-x)^2/x+y+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)
          - 2*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2
          - 4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y*[1-x]^-4
          + 8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y*[1-x]^-2
          + GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^2*[1-x]^-2
          - GPL(-1,y)*GPL( - y^-1, - y,0,x)
          - 4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-4
          + 7*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-3
          - 11/2*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2
          - 15/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1
          + 6*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-5
          - 15*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-4
          + 35/2*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-3
          - 45/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-2
          + 45/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[1-x]^-4
          + 18*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[1-x]^-3
          - 13*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[1-x]^-2
          + 5/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[x+1]^-4
          - 29*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[x+1]^-3
          + 27/2*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[x+1]^-2
          - 3/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[1-x]^-4
          + 11*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[1-x]^-3
          - 17/2*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[1-x]^-1
          + 6*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[x+1]^-5
          - 15*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^2*[x+1]^-1
          + 2*GPL(-1,y)*GPL( - y^-1, - y,1,x)
          + 8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-4
          - 14*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-3
          + 11*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2
          + 15/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-4
          - 35*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-3
          + 45/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-2
          - 45/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-1
          + 16*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[1-x]^-4
          - 36*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[1-x]^-3
          + 26*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[1-x]^-2
          - 5/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[x+1]^-4
          + 58*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[x+1]^-3
          - 27*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y*[x+1]^-1
          + 8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[1-x]^-4
          - 22*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[1-x]^-3
          + 17*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^2*[x+1]^-1
          + 30*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-4*z2
          - 68*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-3*z2
          + 30*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*z2
          - 4*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*z2
          + 8*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-3*z2
          - 12*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-2*z2
          + 2*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-1*z2
          + 21/2*GPL(-1,y)*GPL( - y^-1,x)*z2
          + 60*GPL(-1,y)*GPL( - y^-1,x)*y*[1-x]^-4*z2
          - 128*GPL(-1,y)*GPL( - y^-1,x)*y*[1-x]^-3*z2
          + 85*GPL(-1,y)*GPL( - y^-1,x)*y*[1-x]^-2*z2
          - 21*GPL(-1,y)*GPL( - y^-1,x)*y*[1-x]^-1*z2
          - 8*GPL(-1,y)*GPL( - y^-1,x)*y*[x+1]^-3*z2
          + 12*GPL(-1,y)*GPL( - y^-1,x)*y*[x+1]^-2*z2
          + 30*GPL(-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4*z2
          - 60*GPL(-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3*z2
          + 30*GPL(-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2*z2
          + 41/12*GPL(-1,y)*GPL( - y^-1,0,x)
          - 6*GPL(-1,y)*GPL( - y^-1,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 7/3*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          - 47/12*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          - 115/24*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 45/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 16*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-5
          + 40*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-4
          - 167/4*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-3
          + 141/8*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-2
          + 3*GPL(-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 14/3*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-4
          - 103/12*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-2
          + 37/6*GPL(-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-1
          + 32*GPL(-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-5
          - 86*GPL(-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-4
          + 339/4*GPL(-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-3
          - 297/8*GPL(-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-2
          + 9/2*GPL(-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-1
          + 7/3*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-4
          - 14/3*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-3
          + 1/3*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-2
          + 13/4*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-1
          - 16*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-5
          + 46*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-4
          - 39*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-3
          + 9/2*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-2
          + 13/4*GPL(-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,0,x)*x*[(1-x)^2/x+y+1]^-2
          + GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y^-1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 2*GPL(-1,y)*GPL( - y^-1,0,0,x)
          + 6*GPL(-1,y)*GPL( - y^-1,0,0,x)*[1-x]^-4
          - 23/2*GPL(-1,y)*GPL( - y^-1,0,0,x)*[1-x]^-3
          + 21/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*[1-x]^-2
          - 7/16*GPL(-1,y)*GPL( - y^-1,0,0,x)*[1-x]^-1
          + 3*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-4
          + 31/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-3
          - 33/8*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-2
          + 41/16*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[1-x]^-4
          - 22*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[1-x]^-3
          + 14*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[1-x]^-2
          - 35/8*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[x+1]^-4
          - 27/2*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[x+1]^-3
          + 21/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[x+1]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1,0,0,x)*y*[x+1]^-1
          + 6*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[1-x]^-4
          - 21/2*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[1-x]^-3
          + 15/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[1-x]^-1
          + 3*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,0,x)*y^2*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y^-1,0,1,x)
          - 12*GPL(-1,y)*GPL( - y^-1,0,1,x)*[1-x]^-4
          + 23*GPL(-1,y)*GPL( - y^-1,0,1,x)*[1-x]^-3
          - 21/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL( - y^-1,0,1,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-4
          - 31/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-3
          + 33/4*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-2
          - 41/8*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-1
          - 24*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[1-x]^-4
          + 44*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[1-x]^-3
          - 28*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[1-x]^-2
          + 35/4*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[x+1]^-4
          + 27*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[x+1]^-3
          - 21/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y^-1,0,1,x)*y*[x+1]^-1
          - 12*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[1-x]^-4
          + 21*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[1-x]^-3
          - 15/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,1,x)*y^2*[x+1]^-1
          - 41/6*GPL(-1,y)*GPL( - y^-1,1,x)
          + 12*GPL(-1,y)*GPL( - y^-1,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 14/3*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          + 47/6*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          + 115/12*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 45/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 32*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-5
          - 80*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-4
          + 167/2*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-3
          - 141/4*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          - 24*GPL(-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-2
          - 6*GPL(-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 28/3*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-4
          + 103/6*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-3
          + 3/4*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-2
          - 37/3*GPL(-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-1
          - 64*GPL(-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-5
          + 172*GPL(-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-4
          - 339/2*GPL(-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-3
          + 297/4*GPL(-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-2
          - 9*GPL(-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-1
          - 14/3*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-4
          + 28/3*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-3
          - 2/3*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-2
          - 13/2*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-1
          + 32*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-5
          - 92*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-4
          + 78*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-3
          - 9*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-2
          - 13/2*GPL(-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,1,x)*x*[(1-x)^2/x+y+1]^-2
          - 2*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*[1-x]^-2
          - 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y^-1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 3/2*GPL(-1,y)*GPL( - y^-1,1,0,x)
          - 2*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-4
          + 5*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-3
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2
          + 15/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-4
          - 35/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-3
          + 45/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-2
          - 45/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[1-x]^-4
          + 6*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[1-x]^-3
          - 4*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[1-x]^-2
          + 15/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[x+1]^-4
          + 29*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[x+1]^-3
          - 27/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*y*[x+1]^-1
          - 2*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[1-x]^-4
          + GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[1-x]^-3
          + 5/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^2*[x+1]^-1
          + 3*GPL(-1,y)*GPL( - y^-1,1,1,x)
          + 4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-4
          - 10*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-3
          + GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2
          - 15/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-4
          + 35*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-3
          - 45/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-2
          + 45/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-1
          + 8*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[1-x]^-4
          - 12*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[1-x]^-3
          + 8*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[1-x]^-2
          - 15/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[x+1]^-5
          + 60*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[x+1]^-4
          - 58*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[x+1]^-3
          + 27*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*y*[x+1]^-1
          + 4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[1-x]^-4
          - 2*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[x+1]^-4
          + 19*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^2*[x+1]^-1
          - 5/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)
          - 4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-4
          + 9*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-3
          - 17/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2
          + 63/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-4
          - 35/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-3
          + 45/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-2
          - 45/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[1-x]^-4
          + 14*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[1-x]^-3
          - 7*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[1-x]^-2
          + 11/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[x+1]^-4
          + 29*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[x+1]^-3
          - 27/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[1-x]^-4
          + 5*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^2*[x+1]^-1
          + 5*GPL(-1,y)*GPL( - y, - y^-1,1,x)
          + 8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-4
          - 18*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-3
          + 17*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2
          - 63/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-4
          + 35*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-3
          - 45/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-2
          + 45/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-1
          + 16*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[1-x]^-4
          - 28*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[1-x]^-3
          + 14*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[1-x]^-2
          - 11/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[x+1]^-5
          + 60*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[x+1]^-4
          - 58*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[x+1]^-3
          + 27*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y*[x+1]^-1
          + 8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[1-x]^-4
          - 10*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[1-x]^-3
          - GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[x+1]^-4
          + 19*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^2*[x+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y, - y,0,x)
          - 2*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2
          - 4*GPL(-1,y)*GPL( - y, - y,0,x)*y*[1-x]^-4
          + 8*GPL(-1,y)*GPL( - y, - y,0,x)*y*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y, - y,0,x)*y*[1-x]^-2
          + GPL(-1,y)*GPL( - y, - y,0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL( - y, - y,0,x)*y^2*[1-x]^-4
          + 4*GPL(-1,y)*GPL( - y, - y,0,x)*y^2*[1-x]^-3
          - 2*GPL(-1,y)*GPL( - y, - y,0,x)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y, - y,1,x)
          + 4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y, - y,1,x)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y, - y,1,x)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y, - y,1,x)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y, - y,1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y, - y,1,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y, - y,1,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y, - y,1,x)*y^2*[1-x]^-2
          + 14*GPL(-1,y)*GPL( - y,x)*[1-x]^-4*z2
          - 16*GPL(-1,y)*GPL( - y,x)*[1-x]^-3*z2
          - 16*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*z2
          + 49/2*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*z2
          + 24*GPL(-1,y)*GPL( - y,x)*[x+1]^-5*z2
          - 60*GPL(-1,y)*GPL( - y,x)*[x+1]^-4*z2
          + 54*GPL(-1,y)*GPL( - y,x)*[x+1]^-3*z2
          - 21*GPL(-1,y)*GPL( - y,x)*[x+1]^-2*z2
          + 37/2*GPL(-1,y)*GPL( - y,x)*[x+1]^-1*z2
          - 31/2*GPL(-1,y)*GPL( - y,x)*z2
          + 28*GPL(-1,y)*GPL( - y,x)*y*[1-x]^-4*z2
          - 32*GPL(-1,y)*GPL( - y,x)*y*[1-x]^-3*z2
          - 11*GPL(-1,y)*GPL( - y,x)*y*[1-x]^-2*z2
          + 16*GPL(-1,y)*GPL( - y,x)*y*[1-x]^-1*z2
          - 48*GPL(-1,y)*GPL( - y,x)*y*[x+1]^-5*z2
          + 120*GPL(-1,y)*GPL( - y,x)*y*[x+1]^-4*z2
          - 100*GPL(-1,y)*GPL( - y,x)*y*[x+1]^-3*z2
          + 30*GPL(-1,y)*GPL( - y,x)*y*[x+1]^-2*z2
          - 3*GPL(-1,y)*GPL( - y,x)*y*[x+1]^-1*z2
          + 14*GPL(-1,y)*GPL( - y,x)*y^2*[1-x]^-4*z2
          - 16*GPL(-1,y)*GPL( - y,x)*y^2*[1-x]^-3*z2
          - 4*GPL(-1,y)*GPL( - y,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL(-1,y)*GPL( - y,x)*y^2*[1-x]^-1*z2
          + 24*GPL(-1,y)*GPL( - y,x)*y^2*[x+1]^-5*z2
          - 60*GPL(-1,y)*GPL( - y,x)*y^2*[x+1]^-4*z2
          + 38*GPL(-1,y)*GPL( - y,x)*y^2*[x+1]^-3*z2
          + 3*GPL(-1,y)*GPL( - y,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL(-1,y)*GPL( - y,x)*y^2*[x+1]^-1*z2
          + 13/6*GPL(-1,y)*GPL( - y,0,x)
          - 6*GPL(-1,y)*GPL( - y,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 7/3*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-4
          - 65/12*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-3
          - 61/24*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 51/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 16*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-5
          - 40*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-4
          + 167/4*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-3
          - 221/8*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-2
          + 83/8*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1
          + 12*GPL(-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-2
          + 3*GPL(-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 14/3*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-4
          - 121/12*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-3
          + 15/8*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-2
          + 5/3*GPL(-1,y)*GPL( - y,0,x)*y*[1-x]^-1
          - 32*GPL(-1,y)*GPL( - y,0,x)*y*[x+1]^-5
          + 74*GPL(-1,y)*GPL( - y,0,x)*y*[x+1]^-4
          - 243/4*GPL(-1,y)*GPL( - y,0,x)*y*[x+1]^-3
          + 169/8*GPL(-1,y)*GPL( - y,0,x)*y*[x+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y,0,x)*y*[x+1]^-1
          + 7/3*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-4
          - 14/3*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-3
          + 1/3*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL( - y,0,x)*y^2*[1-x]^-1
          + 16*GPL(-1,y)*GPL( - y,0,x)*y^2*[x+1]^-5
          - 34*GPL(-1,y)*GPL( - y,0,x)*y^2*[x+1]^-4
          + 15*GPL(-1,y)*GPL( - y,0,x)*y^2*[x+1]^-3
          + 7/2*GPL(-1,y)*GPL( - y,0,x)*y^2*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y,0,x)*y^2*[x+1]^-1
          - 6*GPL(-1,y)*GPL( - y,0,x)*x*[(1-x)^2/x+y+1]^-2
          + GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL( - y,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 2*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-4
          - 7/2*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-3
          + 5/4*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-2
          - 7/16*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-1
          + 3*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-4
          + 31/4*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-3
          - 33/8*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-2
          + 41/16*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-1
          + 4*GPL(-1,y)*GPL( - y,0,0,x)*y*[1-x]^-4
          - 6*GPL(-1,y)*GPL( - y,0,0,x)*y*[1-x]^-3
          + 2*GPL(-1,y)*GPL( - y,0,0,x)*y*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y,0,0,x)*y*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y,0,0,x)*y*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y,0,0,x)*y*[x+1]^-4
          - 27/2*GPL(-1,y)*GPL( - y,0,0,x)*y*[x+1]^-3
          + 21/4*GPL(-1,y)*GPL( - y,0,0,x)*y*[x+1]^-2
          - 3/8*GPL(-1,y)*GPL( - y,0,0,x)*y*[x+1]^-1
          + 2*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[1-x]^-4
          - 5/2*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[1-x]^-1
          + 3*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(-1,y)*GPL( - y,0,0,x)*y^2*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-4
          + 7*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-3
          - 5/2*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-4
          - 31/2*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-3
          + 33/4*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-2
          - 41/8*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL( - y,0,1,x)*y*[1-x]^-4
          + 12*GPL(-1,y)*GPL( - y,0,1,x)*y*[1-x]^-3
          - 4*GPL(-1,y)*GPL( - y,0,1,x)*y*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL( - y,0,1,x)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL( - y,0,1,x)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL( - y,0,1,x)*y*[x+1]^-4
          + 27*GPL(-1,y)*GPL( - y,0,1,x)*y*[x+1]^-3
          - 21/2*GPL(-1,y)*GPL( - y,0,1,x)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL( - y,0,1,x)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[1-x]^-4
          + 5*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y,0,1,x)*y^2*[x+1]^-1
          - 13/3*GPL(-1,y)*GPL( - y,1,x)
          + 12*GPL(-1,y)*GPL( - y,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 14/3*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-4
          + 65/6*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-3
          + 61/12*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 51/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 32*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-5
          + 80*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-4
          - 167/2*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-3
          + 221/4*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-2
          - 83/4*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 24*GPL(-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-2
          - 6*GPL(-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          - 28/3*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-4
          + 121/6*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-3
          - 15/4*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-2
          - 10/3*GPL(-1,y)*GPL( - y,1,x)*y*[1-x]^-1
          + 64*GPL(-1,y)*GPL( - y,1,x)*y*[x+1]^-5
          - 148*GPL(-1,y)*GPL( - y,1,x)*y*[x+1]^-4
          + 243/2*GPL(-1,y)*GPL( - y,1,x)*y*[x+1]^-3
          - 169/4*GPL(-1,y)*GPL( - y,1,x)*y*[x+1]^-2
          + GPL(-1,y)*GPL( - y,1,x)*y*[x+1]^-1
          - 14/3*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-4
          + 28/3*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-3
          - 2/3*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-2
          - 3/2*GPL(-1,y)*GPL( - y,1,x)*y^2*[1-x]^-1
          - 32*GPL(-1,y)*GPL( - y,1,x)*y^2*[x+1]^-5
          + 68*GPL(-1,y)*GPL( - y,1,x)*y^2*[x+1]^-4
          - 30*GPL(-1,y)*GPL( - y,1,x)*y^2*[x+1]^-3
          - 7*GPL(-1,y)*GPL( - y,1,x)*y^2*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL( - y,1,x)*y^2*[x+1]^-1
          + 12*GPL(-1,y)*GPL( - y,1,x)*x*[(1-x)^2/x+y+1]^-2
          - 2*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*[1-x]^-2
          - 16*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL( - y,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-4
          + 3*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-3
          + 5/2*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2
          - 63/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1
          + 6*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-5
          - 15*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-4
          + 35/2*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-3
          - 45/4*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-2
          + 45/8*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-1
          - 4*GPL(-1,y)*GPL( - y,1,0,x)*y*[1-x]^-4
          + 10*GPL(-1,y)*GPL( - y,1,0,x)*y*[1-x]^-3
          - 10*GPL(-1,y)*GPL( - y,1,0,x)*y*[1-x]^-2
          + 9/4*GPL(-1,y)*GPL( - y,1,0,x)*y*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y,1,0,x)*y*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y,1,0,x)*y*[x+1]^-4
          - 29*GPL(-1,y)*GPL( - y,1,0,x)*y*[x+1]^-3
          + 27/2*GPL(-1,y)*GPL( - y,1,0,x)*y*[x+1]^-2
          - 3/4*GPL(-1,y)*GPL( - y,1,0,x)*y*[x+1]^-1
          - 2*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[1-x]^-4
          + 7*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[1-x]^-3
          - 13/2*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[1-x]^-1
          + 6*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[x+1]^-5
          - 15*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^2*[x+1]^-1
          + 4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-4
          - 6*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-3
          - 5*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2
          + 63/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-4
          - 35*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-3
          + 45/2*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-2
          - 45/4*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-1
          + 8*GPL(-1,y)*GPL( - y,1,1,x)*y*[1-x]^-4
          - 20*GPL(-1,y)*GPL( - y,1,1,x)*y*[1-x]^-3
          + 20*GPL(-1,y)*GPL( - y,1,1,x)*y*[1-x]^-2
          - 9/2*GPL(-1,y)*GPL( - y,1,1,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL( - y,1,1,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL( - y,1,1,x)*y*[x+1]^-4
          + 58*GPL(-1,y)*GPL( - y,1,1,x)*y*[x+1]^-3
          - 27*GPL(-1,y)*GPL( - y,1,1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL( - y,1,1,x)*y*[x+1]^-1
          + 4*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[1-x]^-4
          - 14*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[1-x]^-3
          + 13*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^2*[x+1]^-1
          + 3/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)
          - 2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-3
          + 3*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-2
          - 39/4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-5
          - 30*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-4
          + 35*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-3
          - 45/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-2
          + 45/4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-1
          + 4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[1-x]^-3
          - 6*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[1-x]^-2
          - 3/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[x+1]^-5
          + 60*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[x+1]^-4
          - 58*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[x+1]^-3
          + 27*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y*[x+1]^-1
          + 6*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[1-x]^-3
          - 9*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[x+1]^-5
          - 30*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[x+1]^-4
          + 19*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*y^2*[x+1]^-1
          - 3*GPL(-1,y)*GPL(-1, - y^-1,1,x)
          + 4*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-3
          - 6*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-2
          + 39/2*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-1
          - 24*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-5
          + 60*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-4
          - 70*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-3
          + 45*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-2
          - 45/2*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[1-x]^-3
          + 12*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[1-x]^-2
          + 3*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[1-x]^-1
          + 48*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[x+1]^-5
          - 120*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[x+1]^-4
          + 116*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[x+1]^-3
          - 54*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[x+1]^-2
          + 3*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y*[x+1]^-1
          - 12*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[1-x]^-3
          + 18*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[1-x]^-1
          - 24*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[x+1]^-5
          + 60*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[x+1]^-4
          - 38*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[x+1]^-3
          - 3*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[x+1]^-2
          - 1/2*GPL(-1,y)*GPL(-1, - y^-1,1,x)*y^2*[x+1]^-1
          - 3/2*GPL(-1,y)*GPL(-1, - y,0,x)
          + 2*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-3
          - 3*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-2
          + 39/4*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-4
          - 35*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-3
          + 45/2*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-2
          - 45/4*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-1
          - 4*GPL(-1,y)*GPL(-1, - y,0,x)*y*[1-x]^-3
          + 6*GPL(-1,y)*GPL(-1, - y,0,x)*y*[1-x]^-2
          + 3/2*GPL(-1,y)*GPL(-1, - y,0,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL(-1, - y,0,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL(-1, - y,0,x)*y*[x+1]^-4
          + 58*GPL(-1,y)*GPL(-1, - y,0,x)*y*[x+1]^-3
          - 27*GPL(-1,y)*GPL(-1, - y,0,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL(-1, - y,0,x)*y*[x+1]^-1
          - 6*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[1-x]^-3
          + 9*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL(-1, - y,0,x)*y^2*[x+1]^-1
          + 3*GPL(-1,y)*GPL(-1, - y,1,x)
          - 4*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-3
          + 6*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-2
          - 39/2*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-1
          + 24*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-5
          - 60*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-4
          + 70*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-3
          - 45*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-2
          + 45/2*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-1
          + 8*GPL(-1,y)*GPL(-1, - y,1,x)*y*[1-x]^-3
          - 12*GPL(-1,y)*GPL(-1, - y,1,x)*y*[1-x]^-2
          - 3*GPL(-1,y)*GPL(-1, - y,1,x)*y*[1-x]^-1
          - 48*GPL(-1,y)*GPL(-1, - y,1,x)*y*[x+1]^-5
          + 120*GPL(-1,y)*GPL(-1, - y,1,x)*y*[x+1]^-4
          - 116*GPL(-1,y)*GPL(-1, - y,1,x)*y*[x+1]^-3
          + 54*GPL(-1,y)*GPL(-1, - y,1,x)*y*[x+1]^-2
          - 3*GPL(-1,y)*GPL(-1, - y,1,x)*y*[x+1]^-1
          + 12*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[1-x]^-3
          - 18*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[1-x]^-1
          + 24*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[x+1]^-5
          - 60*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[x+1]^-4
          + 38*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[x+1]^-3
          + 3*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[x+1]^-2
          + 1/2*GPL(-1,y)*GPL(-1, - y,1,x)*y^2*[x+1]^-1
          - 7/2*GPL(-1,y)*GPL(0, - y^-1,0,x)
          + 6*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-3
          - 9*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2
          + 12*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-3
          + 9*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-1
          + 6*GPL(-1,y)*GPL(0, - y^-1,0,x)*y*[1-x]^-3
          - 7*GPL(-1,y)*GPL(0, - y^-1,0,x)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL(0, - y^-1,0,x)*y*[1-x]^-1
          + 6*GPL(-1,y)*GPL(0, - y^-1,0,x)*y*[x+1]^-3
          - 9*GPL(-1,y)*GPL(0, - y^-1,0,x)*y*[x+1]^-2
          + 7*GPL(-1,y)*GPL(0, - y^-1,1,x)
          - 12*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-3
          + 18*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2
          - 24*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-3
          - 18*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-2
          + 3*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-1
          - 12*GPL(-1,y)*GPL(0, - y^-1,1,x)*y*[1-x]^-3
          + 14*GPL(-1,y)*GPL(0, - y^-1,1,x)*y*[1-x]^-2
          - 8*GPL(-1,y)*GPL(0, - y^-1,1,x)*y*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0, - y^-1,1,x)*y*[x+1]^-3
          + 18*GPL(-1,y)*GPL(0, - y^-1,1,x)*y*[x+1]^-2
          - 4*GPL(-1,y)*GPL(0, - y,0,x)
          + 2*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-4
          - GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-3
          - 11/2*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-2
          + 49/8*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-1
          + 6*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-5
          - 15*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-4
          + 27/2*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-3
          - 21/4*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-2
          + 37/8*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-1
          + 4*GPL(-1,y)*GPL(0, - y,0,x)*y*[1-x]^-4
          - 2*GPL(-1,y)*GPL(0, - y,0,x)*y*[1-x]^-3
          - 6*GPL(-1,y)*GPL(0, - y,0,x)*y*[1-x]^-2
          + 17/4*GPL(-1,y)*GPL(0, - y,0,x)*y*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0, - y,0,x)*y*[x+1]^-5
          + 30*GPL(-1,y)*GPL(0, - y,0,x)*y*[x+1]^-4
          - 25*GPL(-1,y)*GPL(0, - y,0,x)*y*[x+1]^-3
          + 15/2*GPL(-1,y)*GPL(0, - y,0,x)*y*[x+1]^-2
          - 3/4*GPL(-1,y)*GPL(0, - y,0,x)*y*[x+1]^-1
          + 2*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[1-x]^-4
          - GPL(-1,y)*GPL(0, - y,0,x)*y^2*[1-x]^-3
          - 5/2*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[1-x]^-1
          + 6*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[x+1]^-5
          - 15*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*y^2*[x+1]^-1
          + 8*GPL(-1,y)*GPL(0, - y,1,x)
          - 4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-4
          + 2*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-3
          + 11*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-2
          - 49/4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-4
          - 27*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-3
          + 21/2*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-2
          - 37/4*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-1
          - 8*GPL(-1,y)*GPL(0, - y,1,x)*y*[1-x]^-4
          + 4*GPL(-1,y)*GPL(0, - y,1,x)*y*[1-x]^-3
          + 12*GPL(-1,y)*GPL(0, - y,1,x)*y*[1-x]^-2
          - 17/2*GPL(-1,y)*GPL(0, - y,1,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL(0, - y,1,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL(0, - y,1,x)*y*[x+1]^-4
          + 50*GPL(-1,y)*GPL(0, - y,1,x)*y*[x+1]^-3
          - 15*GPL(-1,y)*GPL(0, - y,1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL(0, - y,1,x)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[1-x]^-4
          + 2*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[1-x]^-3
          + 5*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*y^2*[x+1]^-1
          + 415/72*GPL(-1,y)*GPL(0,x)
          + 6*GPL(-1,y)*GPL(0,x)*x^-1*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(0,x)*y^-1
          + 74/3*GPL(-1,y)*GPL(0,x)*[1-x]^-4
          - 2*GPL(-1,y)*GPL(0,x)*[1-x]^-4*z2
          - 148/3*GPL(-1,y)*GPL(0,x)*[1-x]^-3
          + 11/2*GPL(-1,y)*GPL(0,x)*[1-x]^-3*z2
          + 80/3*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + 19/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2*z2
          - 2*GPL(-1,y)*GPL(0,x)*[1-x]^-1
          - 165/16*GPL(-1,y)*GPL(0,x)*[1-x]^-1*z2
          + 9*GPL(-1,y)*GPL(0,x)*[x+1]^-5*z2
          + 12*GPL(-1,y)*GPL(0,x)*[x+1]^-4
          - 45/2*GPL(-1,y)*GPL(0,x)*[x+1]^-4*z2
          - 24*GPL(-1,y)*GPL(0,x)*[x+1]^-3
          + 93/4*GPL(-1,y)*GPL(0,x)*[x+1]^-3*z2
          + 55/4*GPL(-1,y)*GPL(0,x)*[x+1]^-2
          - 99/8*GPL(-1,y)*GPL(0,x)*[x+1]^-2*z2
          - 7/4*GPL(-1,y)*GPL(0,x)*[x+1]^-1
          + 123/16*GPL(-1,y)*GPL(0,x)*[x+1]^-1*z2
          - 12*GPL(-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(-1,y)*GPL(0,x)*z2
          + 148/3*GPL(-1,y)*GPL(0,x)*y*[1-x]^-4
          - 4*GPL(-1,y)*GPL(0,x)*y*[1-x]^-4*z2
          - 296/3*GPL(-1,y)*GPL(0,x)*y*[1-x]^-3
          + 14*GPL(-1,y)*GPL(0,x)*y*[1-x]^-3*z2
          + 2353/36*GPL(-1,y)*GPL(0,x)*y*[1-x]^-2
          - 18*GPL(-1,y)*GPL(0,x)*y*[1-x]^-2*z2
          - 577/36*GPL(-1,y)*GPL(0,x)*y*[1-x]^-1
          + 55/8*GPL(-1,y)*GPL(0,x)*y*[1-x]^-1*z2
          - 18*GPL(-1,y)*GPL(0,x)*y*[x+1]^-5*z2
          - 16*GPL(-1,y)*GPL(0,x)*y*[x+1]^-4
          + 45*GPL(-1,y)*GPL(0,x)*y*[x+1]^-4*z2
          + 32*GPL(-1,y)*GPL(0,x)*y*[x+1]^-3
          - 81/2*GPL(-1,y)*GPL(0,x)*y*[x+1]^-3*z2
          - 85/4*GPL(-1,y)*GPL(0,x)*y*[x+1]^-2
          + 63/4*GPL(-1,y)*GPL(0,x)*y*[x+1]^-2*z2
          + 21/4*GPL(-1,y)*GPL(0,x)*y*[x+1]^-1
          - 9/8*GPL(-1,y)*GPL(0,x)*y*[x+1]^-1*z2
          + 74/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-4
          - 2*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-4*z2
          - 148/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-3
          + 17/2*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-3*z2
          + 71/3*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 35/4*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-2*z2
          + GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-1
          + 3/16*GPL(-1,y)*GPL(0,x)*y^2*[1-x]^-1*z2
          + 9*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-5*z2
          + 4*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-4
          - 45/2*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-4*z2
          - 8*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-3
          + 57/4*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-3*z2
          + 3*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-2
          + 9/8*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-2*z2
          + GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-1
          + 3/16*GPL(-1,y)*GPL(0,x)*y^2*[x+1]^-1*z2
          + 6*GPL(-1,y)*GPL(0,x)*x*[(1-x)^2/x+y+1]^-1
          - 6*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)
          - 28/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          + 56/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          - 22/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[x+1]^-4
          + 12*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[x+1]^-3
          - 10*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[x+1]^-2
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*[x+1]^-1
          - 56/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 112/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 65/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 24*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-1
          - 28/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 56/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 22/3*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 12*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-4
          + 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-2
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-4
          + 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-3
          - 10*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-2
          + 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-1
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 32*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 20*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 6*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)
          - 28/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 56/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 22/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 12*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 10*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 56/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 112/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 65/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 24*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 16*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 28/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 56/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 22/3*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 12*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 2*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-4
          + 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-2
          - 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 16*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 10*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 2*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 8*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 7/3*GPL(-1,y)*GPL(0,0,x)
          + 7*GPL(-1,y)*GPL(0,0,x)*[1-x]^-4
          - 14*GPL(-1,y)*GPL(0,0,x)*[1-x]^-3
          + 6*GPL(-1,y)*GPL(0,0,x)*[1-x]^-2
          + 17/8*GPL(-1,y)*GPL(0,0,x)*[1-x]^-1
          + 14*GPL(-1,y)*GPL(0,0,x)*[x+1]^-5
          - 32*GPL(-1,y)*GPL(0,0,x)*[x+1]^-4
          + 57/2*GPL(-1,y)*GPL(0,0,x)*[x+1]^-3
          - 47/4*GPL(-1,y)*GPL(0,0,x)*[x+1]^-2
          + 5/8*GPL(-1,y)*GPL(0,0,x)*[x+1]^-1
          + 14*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-4
          - 28*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-3
          + 50/3*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-2
          - 14/3*GPL(-1,y)*GPL(0,0,x)*y*[1-x]^-1
          - 28*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-5
          + 64*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-4
          - 50*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-3
          + 15*GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-2
          + GPL(-1,y)*GPL(0,0,x)*y*[x+1]^-1
          + 7*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-4
          - 14*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-3
          + 6*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*y^2*[1-x]^-1
          + 14*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-5
          - 32*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-4
          + 35/2*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-3
          + 7/4*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*y^2*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-4
          + 7*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-3
          - 5/2*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-4
          - 31/2*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-3
          + 33/4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-2
          - 41/8*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-1
          - 8*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 12*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          + 27*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21/2*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 5*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 7*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 5/2*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 12*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(-1,y)*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - GPL(-1,y)*GPL(0,0,0,x)
          + 6*GPL(-1,y)*GPL(0,0,0,x)*[1-x]^-4
          - 21/2*GPL(-1,y)*GPL(0,0,0,x)*[1-x]^-3
          + 27/4*GPL(-1,y)*GPL(0,0,0,x)*[1-x]^-2
          - 69/16*GPL(-1,y)*GPL(0,0,0,x)*[1-x]^-1
          + 9*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-5
          - 45/2*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-4
          + 93/4*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-3
          - 99/8*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-2
          + 123/16*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-1
          + 12*GPL(-1,y)*GPL(0,0,0,x)*y*[1-x]^-4
          - 18*GPL(-1,y)*GPL(0,0,0,x)*y*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,0,0,x)*y*[1-x]^-2
          + 7/8*GPL(-1,y)*GPL(0,0,0,x)*y*[1-x]^-1
          - 18*GPL(-1,y)*GPL(0,0,0,x)*y*[x+1]^-5
          + 45*GPL(-1,y)*GPL(0,0,0,x)*y*[x+1]^-4
          - 81/2*GPL(-1,y)*GPL(0,0,0,x)*y*[x+1]^-3
          + 63/4*GPL(-1,y)*GPL(0,0,0,x)*y*[x+1]^-2
          - 9/8*GPL(-1,y)*GPL(0,0,0,x)*y*[x+1]^-1
          + 6*GPL(-1,y)*GPL(0,0,0,x)*y^2*[1-x]^-4
          - 15/2*GPL(-1,y)*GPL(0,0,0,x)*y^2*[1-x]^-3
          - 3/4*GPL(-1,y)*GPL(0,0,0,x)*y^2*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL(0,0,0,x)*y^2*[1-x]^-1
          + 9*GPL(-1,y)*GPL(0,0,0,x)*y^2*[x+1]^-5
          - 45/2*GPL(-1,y)*GPL(0,0,0,x)*y^2*[x+1]^-4
          + 57/4*GPL(-1,y)*GPL(0,0,0,x)*y^2*[x+1]^-3
          + 9/8*GPL(-1,y)*GPL(0,0,0,x)*y^2*[x+1]^-2
          + 3/16*GPL(-1,y)*GPL(0,0,0,x)*y^2*[x+1]^-1
          + 2*GPL(-1,y)*GPL(0,0,1,x)
          - 12*GPL(-1,y)*GPL(0,0,1,x)*[1-x]^-4
          + 21*GPL(-1,y)*GPL(0,0,1,x)*[1-x]^-3
          - 27/2*GPL(-1,y)*GPL(0,0,1,x)*[1-x]^-2
          + 69/8*GPL(-1,y)*GPL(0,0,1,x)*[1-x]^-1
          - 18*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-5
          + 45*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-4
          - 93/2*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-3
          + 99/4*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-2
          - 123/8*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-1
          - 24*GPL(-1,y)*GPL(0,0,1,x)*y*[1-x]^-4
          + 36*GPL(-1,y)*GPL(0,0,1,x)*y*[1-x]^-3
          - 8*GPL(-1,y)*GPL(0,0,1,x)*y*[1-x]^-2
          - 7/4*GPL(-1,y)*GPL(0,0,1,x)*y*[1-x]^-1
          + 36*GPL(-1,y)*GPL(0,0,1,x)*y*[x+1]^-5
          - 90*GPL(-1,y)*GPL(0,0,1,x)*y*[x+1]^-4
          + 81*GPL(-1,y)*GPL(0,0,1,x)*y*[x+1]^-3
          - 63/2*GPL(-1,y)*GPL(0,0,1,x)*y*[x+1]^-2
          + 9/4*GPL(-1,y)*GPL(0,0,1,x)*y*[x+1]^-1
          - 12*GPL(-1,y)*GPL(0,0,1,x)*y^2*[1-x]^-4
          + 15*GPL(-1,y)*GPL(0,0,1,x)*y^2*[1-x]^-3
          + 3/2*GPL(-1,y)*GPL(0,0,1,x)*y^2*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL(0,0,1,x)*y^2*[1-x]^-1
          - 18*GPL(-1,y)*GPL(0,0,1,x)*y^2*[x+1]^-5
          + 45*GPL(-1,y)*GPL(0,0,1,x)*y^2*[x+1]^-4
          - 57/2*GPL(-1,y)*GPL(0,0,1,x)*y^2*[x+1]^-3
          - 9/4*GPL(-1,y)*GPL(0,0,1,x)*y^2*[x+1]^-2
          - 3/8*GPL(-1,y)*GPL(0,0,1,x)*y^2*[x+1]^-1
          - 14/3*GPL(-1,y)*GPL(0,1,x)
          - 14*GPL(-1,y)*GPL(0,1,x)*[1-x]^-4
          + 28*GPL(-1,y)*GPL(0,1,x)*[1-x]^-3
          - 12*GPL(-1,y)*GPL(0,1,x)*[1-x]^-2
          - 17/4*GPL(-1,y)*GPL(0,1,x)*[1-x]^-1
          - 28*GPL(-1,y)*GPL(0,1,x)*[x+1]^-5
          + 64*GPL(-1,y)*GPL(0,1,x)*[x+1]^-4
          - 57*GPL(-1,y)*GPL(0,1,x)*[x+1]^-3
          + 47/2*GPL(-1,y)*GPL(0,1,x)*[x+1]^-2
          - 5/4*GPL(-1,y)*GPL(0,1,x)*[x+1]^-1
          - 28*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-4
          + 56*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-3
          - 100/3*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-2
          + 28/3*GPL(-1,y)*GPL(0,1,x)*y*[1-x]^-1
          + 56*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-5
          - 128*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-4
          + 100*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-3
          - 30*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-2
          - 2*GPL(-1,y)*GPL(0,1,x)*y*[x+1]^-1
          - 14*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-4
          + 28*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-3
          - 12*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*y^2*[1-x]^-1
          - 28*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-5
          + 64*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-4
          - 35*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-3
          - 7/2*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*y^2*[x+1]^-1
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-4
          - 14*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-3
          + 5*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-2
          - 7/4*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-4
          + 31*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-3
          - 33/2*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-2
          + 41/4*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-1
          + 16*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 24*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          + 60*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 54*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 10*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 14*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 5*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/4*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/2*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/4*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          + 16*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 24*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 60*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 54*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 8*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 10*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 30*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/2*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/4*GPL(-1,y)*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 13/2*GPL(-1,y)*GPL(0,1,0,x)
          - 14*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-4
          + 18*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-3
          + 4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2
          - 69/4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-4
          - 23*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-3
          + 9/2*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-2
          - 33/4*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-1
          - 28*GPL(-1,y)*GPL(0,1,0,x)*y*[1-x]^-4
          + 40*GPL(-1,y)*GPL(0,1,0,x)*y*[1-x]^-3
          - 9*GPL(-1,y)*GPL(0,1,0,x)*y*[1-x]^-2
          - 11/2*GPL(-1,y)*GPL(0,1,0,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL(0,1,0,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL(0,1,0,x)*y*[x+1]^-4
          + 46*GPL(-1,y)*GPL(0,1,0,x)*y*[x+1]^-3
          - 9*GPL(-1,y)*GPL(0,1,0,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL(0,1,0,x)*y*[x+1]^-1
          - 14*GPL(-1,y)*GPL(0,1,0,x)*y^2*[1-x]^-4
          + 22*GPL(-1,y)*GPL(0,1,0,x)*y^2*[1-x]^-3
          - 5*GPL(-1,y)*GPL(0,1,0,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(0,1,0,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL(0,1,0,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL(0,1,0,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL(0,1,0,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL(0,1,0,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL(0,1,0,x)*y^2*[x+1]^-1
          - 13*GPL(-1,y)*GPL(0,1,1,x)
          + 28*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-4
          - 36*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-3
          - 8*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2
          + 69/2*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-1
          + 24*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-5
          - 60*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-4
          + 46*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-3
          - 9*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-2
          + 33/2*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-1
          + 56*GPL(-1,y)*GPL(0,1,1,x)*y*[1-x]^-4
          - 80*GPL(-1,y)*GPL(0,1,1,x)*y*[1-x]^-3
          + 18*GPL(-1,y)*GPL(0,1,1,x)*y*[1-x]^-2
          + 11*GPL(-1,y)*GPL(0,1,1,x)*y*[1-x]^-1
          - 48*GPL(-1,y)*GPL(0,1,1,x)*y*[x+1]^-5
          + 120*GPL(-1,y)*GPL(0,1,1,x)*y*[x+1]^-4
          - 92*GPL(-1,y)*GPL(0,1,1,x)*y*[x+1]^-3
          + 18*GPL(-1,y)*GPL(0,1,1,x)*y*[x+1]^-2
          - 3*GPL(-1,y)*GPL(0,1,1,x)*y*[x+1]^-1
          + 28*GPL(-1,y)*GPL(0,1,1,x)*y^2*[1-x]^-4
          - 44*GPL(-1,y)*GPL(0,1,1,x)*y^2*[1-x]^-3
          + 10*GPL(-1,y)*GPL(0,1,1,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(0,1,1,x)*y^2*[1-x]^-1
          + 24*GPL(-1,y)*GPL(0,1,1,x)*y^2*[x+1]^-5
          - 60*GPL(-1,y)*GPL(0,1,1,x)*y^2*[x+1]^-4
          + 38*GPL(-1,y)*GPL(0,1,1,x)*y^2*[x+1]^-3
          + 3*GPL(-1,y)*GPL(0,1,1,x)*y^2*[x+1]^-2
          + 1/2*GPL(-1,y)*GPL(0,1,1,x)*y^2*[x+1]^-1
          + 7/2*GPL(-1,y)*GPL(1, - y^-1,0,x)
          + 4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-4
          - 10*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-3
          + 13*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2
          - 10*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1
          + 2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-3
          - 3*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-2
          + 1/2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-1
          + 8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[1-x]^-4
          - 18*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[1-x]^-3
          + 13*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[1-x]^-2
          - 4*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[x+1]^-3
          + 3*GPL(-1,y)*GPL(1, - y^-1,0,x)*y*[x+1]^-2
          + 4*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^2*[1-x]^-2
          - 7*GPL(-1,y)*GPL(1, - y^-1,1,x)
          - 8*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-4
          + 20*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-3
          - 26*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2
          + 20*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1
          - 4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-3
          + 6*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-2
          - GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-1
          - 16*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[1-x]^-4
          + 36*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[1-x]^-3
          - 26*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[1-x]^-2
          + 8*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[1-x]^-1
          + 4*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[x+1]^-3
          - 6*GPL(-1,y)*GPL(1, - y^-1,1,x)*y*[x+1]^-2
          - 8*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^2*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-4
          - 6*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-3
          + 7*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2
          - 2*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1
          - 2*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-3
          + 3*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-2
          - 1/2*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-1
          + 8*GPL(-1,y)*GPL(1, - y,0,x)*y*[1-x]^-4
          - 14*GPL(-1,y)*GPL(1, - y,0,x)*y*[1-x]^-3
          + 7*GPL(-1,y)*GPL(1, - y,0,x)*y*[1-x]^-2
          + 2*GPL(-1,y)*GPL(1, - y,0,x)*y*[x+1]^-3
          - 3*GPL(-1,y)*GPL(1, - y,0,x)*y*[x+1]^-2
          + 4*GPL(-1,y)*GPL(1, - y,0,x)*y^2*[1-x]^-4
          - 8*GPL(-1,y)*GPL(1, - y,0,x)*y^2*[1-x]^-3
          + 4*GPL(-1,y)*GPL(1, - y,0,x)*y^2*[1-x]^-2
          - 8*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-4
          + 12*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-3
          - 14*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1
          + 4*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-3
          - 6*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-2
          + GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-1
          - 16*GPL(-1,y)*GPL(1, - y,1,x)*y*[1-x]^-4
          + 28*GPL(-1,y)*GPL(1, - y,1,x)*y*[1-x]^-3
          - 14*GPL(-1,y)*GPL(1, - y,1,x)*y*[1-x]^-2
          - 4*GPL(-1,y)*GPL(1, - y,1,x)*y*[x+1]^-3
          + 6*GPL(-1,y)*GPL(1, - y,1,x)*y*[x+1]^-2
          - 8*GPL(-1,y)*GPL(1, - y,1,x)*y^2*[1-x]^-4
          + 16*GPL(-1,y)*GPL(1, - y,1,x)*y^2*[1-x]^-3
          - 8*GPL(-1,y)*GPL(1, - y,1,x)*y^2*[1-x]^-2
          - 415/36*GPL(-1,y)*GPL(1,x)
          - 12*GPL(-1,y)*GPL(1,x)*x^-1*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,y)*GPL(1,x)*y^-1
          - 148/3*GPL(-1,y)*GPL(1,x)*[1-x]^-4
          - 40*GPL(-1,y)*GPL(1,x)*[1-x]^-4*z2
          + 296/3*GPL(-1,y)*GPL(1,x)*[1-x]^-3
          + 72*GPL(-1,y)*GPL(1,x)*[1-x]^-3*z2
          - 160/3*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          + 2*GPL(-1,y)*GPL(1,x)*[1-x]^-2*z2
          + 4*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          - 23*GPL(-1,y)*GPL(1,x)*[1-x]^-1*z2
          - 48*GPL(-1,y)*GPL(1,x)*[x+1]^-5*z2
          - 24*GPL(-1,y)*GPL(1,x)*[x+1]^-4
          + 120*GPL(-1,y)*GPL(1,x)*[x+1]^-4*z2
          + 48*GPL(-1,y)*GPL(1,x)*[x+1]^-3
          - 124*GPL(-1,y)*GPL(1,x)*[x+1]^-3*z2
          - 55/2*GPL(-1,y)*GPL(1,x)*[x+1]^-2
          + 66*GPL(-1,y)*GPL(1,x)*[x+1]^-2*z2
          + 7/2*GPL(-1,y)*GPL(1,x)*[x+1]^-1
          - 41*GPL(-1,y)*GPL(1,x)*[x+1]^-1*z2
          + 24*GPL(-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + 10*GPL(-1,y)*GPL(1,x)*z2
          - 296/3*GPL(-1,y)*GPL(1,x)*y*[1-x]^-4
          - 80*GPL(-1,y)*GPL(1,x)*y*[1-x]^-4*z2
          + 592/3*GPL(-1,y)*GPL(1,x)*y*[1-x]^-3
          + 128*GPL(-1,y)*GPL(1,x)*y*[1-x]^-3*z2
          - 2353/18*GPL(-1,y)*GPL(1,x)*y*[1-x]^-2
          - 40*GPL(-1,y)*GPL(1,x)*y*[1-x]^-2*z2
          + 577/18*GPL(-1,y)*GPL(1,x)*y*[1-x]^-1
          - 2*GPL(-1,y)*GPL(1,x)*y*[1-x]^-1*z2
          + 96*GPL(-1,y)*GPL(1,x)*y*[x+1]^-5*z2
          + 32*GPL(-1,y)*GPL(1,x)*y*[x+1]^-4
          - 240*GPL(-1,y)*GPL(1,x)*y*[x+1]^-4*z2
          - 64*GPL(-1,y)*GPL(1,x)*y*[x+1]^-3
          + 216*GPL(-1,y)*GPL(1,x)*y*[x+1]^-3*z2
          + 85/2*GPL(-1,y)*GPL(1,x)*y*[x+1]^-2
          - 84*GPL(-1,y)*GPL(1,x)*y*[x+1]^-2*z2
          - 21/2*GPL(-1,y)*GPL(1,x)*y*[x+1]^-1
          + 6*GPL(-1,y)*GPL(1,x)*y*[x+1]^-1*z2
          - 148/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-4
          - 40*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-4*z2
          + 296/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-3
          + 56*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-3*z2
          - 142/3*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 4*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-2*z2
          - 2*GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-1
          - GPL(-1,y)*GPL(1,x)*y^2*[1-x]^-1*z2
          - 48*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-5*z2
          - 8*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-4
          + 120*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-4*z2
          + 16*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-3
          - 76*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-3*z2
          - 6*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-2
          - 6*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-2*z2
          - 2*GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-1
          - GPL(-1,y)*GPL(1,x)*y^2*[x+1]^-1*z2
          - 12*GPL(-1,y)*GPL(1,x)*x*[(1-x)^2/x+y+1]^-1
          + 12*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)
          + 56/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-4
          - 112/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-3
          + 44/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[x+1]^-3
          + 20*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[x+1]^-2
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*[x+1]^-1
          + 112/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 224/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 130/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 6*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-4
          + 48*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-3
          - 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-2
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 56/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 112/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 44/3*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 2*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-4
          - 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-2
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-4
          - 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-3
          + 20*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-2
          - 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-1
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 64*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 40*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 8*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 32*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 16*GPL(-1,y)*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 12*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)
          + 56/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 112/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 44/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-3
          + 20*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-2
          - 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-1
          + 112/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 224/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 130/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 6*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 48*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 32*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 56/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 112/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 44/3*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 4*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 2*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-4
          - 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-2
          + 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 32*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 20*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 4*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 16*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8*GPL(-1,y)*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 43/4*GPL(-1,y)*GPL(1,0,x)
          + 12*GPL(-1,y)*GPL(1,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 56/3*GPL(-1,y)*GPL(1,0,x)*[1-x]^-4
          + 112/3*GPL(-1,y)*GPL(1,0,x)*[1-x]^-3
          - 14/3*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2
          - 14*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1
          - 6*GPL(-1,y)*GPL(1,0,x)*[x+1]^-4
          + 12*GPL(-1,y)*GPL(1,0,x)*[x+1]^-3
          - 6*GPL(-1,y)*GPL(1,0,x)*[x+1]^-1
          - 24*GPL(-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-2
          - 6*GPL(-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - 112/3*GPL(-1,y)*GPL(1,0,x)*y*[1-x]^-4
          + 224/3*GPL(-1,y)*GPL(1,0,x)*y*[1-x]^-3
          - 209/6*GPL(-1,y)*GPL(1,0,x)*y*[1-x]^-2
          - 5/2*GPL(-1,y)*GPL(1,0,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL(1,0,x)*y*[x+1]^-4
          - 48*GPL(-1,y)*GPL(1,0,x)*y*[x+1]^-3
          + 32*GPL(-1,y)*GPL(1,0,x)*y*[x+1]^-2
          - 8*GPL(-1,y)*GPL(1,0,x)*y*[x+1]^-1
          - 56/3*GPL(-1,y)*GPL(1,0,x)*y^2*[1-x]^-4
          + 112/3*GPL(-1,y)*GPL(1,0,x)*y^2*[1-x]^-3
          - 38/3*GPL(-1,y)*GPL(1,0,x)*y^2*[1-x]^-2
          - 6*GPL(-1,y)*GPL(1,0,x)*y^2*[1-x]^-1
          - 18*GPL(-1,y)*GPL(1,0,x)*y^2*[x+1]^-4
          + 36*GPL(-1,y)*GPL(1,0,x)*y^2*[x+1]^-3
          - 12*GPL(-1,y)*GPL(1,0,x)*y^2*[x+1]^-2
          - 6*GPL(-1,y)*GPL(1,0,x)*y^2*[x+1]^-1
          + 12*GPL(-1,y)*GPL(1,0,x)*x*[(1-x)^2/x+y+1]^-2
          - 3*GPL(-1,y)*GPL(1,0,0,x)
          - 20*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-4
          + 38*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-3
          - 17*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-2
          + 7/4*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-1
          - 12*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-5
          + 30*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-4
          - 31*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-3
          + 33/2*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-2
          - 41/4*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-1
          - 40*GPL(-1,y)*GPL(1,0,0,x)*y*[1-x]^-4
          + 72*GPL(-1,y)*GPL(1,0,0,x)*y*[1-x]^-3
          - 38*GPL(-1,y)*GPL(1,0,0,x)*y*[1-x]^-2
          + 15/2*GPL(-1,y)*GPL(1,0,0,x)*y*[1-x]^-1
          + 24*GPL(-1,y)*GPL(1,0,0,x)*y*[x+1]^-5
          - 60*GPL(-1,y)*GPL(1,0,0,x)*y*[x+1]^-4
          + 54*GPL(-1,y)*GPL(1,0,0,x)*y*[x+1]^-3
          - 21*GPL(-1,y)*GPL(1,0,0,x)*y*[x+1]^-2
          + 3/2*GPL(-1,y)*GPL(1,0,0,x)*y*[x+1]^-1
          - 20*GPL(-1,y)*GPL(1,0,0,x)*y^2*[1-x]^-4
          + 34*GPL(-1,y)*GPL(1,0,0,x)*y^2*[1-x]^-3
          - 11*GPL(-1,y)*GPL(1,0,0,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,0,0,x)*y^2*[1-x]^-1
          - 12*GPL(-1,y)*GPL(1,0,0,x)*y^2*[x+1]^-5
          + 30*GPL(-1,y)*GPL(1,0,0,x)*y^2*[x+1]^-4
          - 19*GPL(-1,y)*GPL(1,0,0,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,y)*GPL(1,0,0,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,y)*GPL(1,0,0,x)*y^2*[x+1]^-1
          + 6*GPL(-1,y)*GPL(1,0,1,x)
          + 40*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-4
          - 76*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-3
          + 34*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-2
          - 7/2*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-1
          + 24*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-5
          - 60*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-4
          + 62*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-3
          - 33*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-2
          + 41/2*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-1
          + 80*GPL(-1,y)*GPL(1,0,1,x)*y*[1-x]^-4
          - 144*GPL(-1,y)*GPL(1,0,1,x)*y*[1-x]^-3
          + 76*GPL(-1,y)*GPL(1,0,1,x)*y*[1-x]^-2
          - 15*GPL(-1,y)*GPL(1,0,1,x)*y*[1-x]^-1
          - 48*GPL(-1,y)*GPL(1,0,1,x)*y*[x+1]^-5
          + 120*GPL(-1,y)*GPL(1,0,1,x)*y*[x+1]^-4
          - 108*GPL(-1,y)*GPL(1,0,1,x)*y*[x+1]^-3
          + 42*GPL(-1,y)*GPL(1,0,1,x)*y*[x+1]^-2
          - 3*GPL(-1,y)*GPL(1,0,1,x)*y*[x+1]^-1
          + 40*GPL(-1,y)*GPL(1,0,1,x)*y^2*[1-x]^-4
          - 68*GPL(-1,y)*GPL(1,0,1,x)*y^2*[1-x]^-3
          + 22*GPL(-1,y)*GPL(1,0,1,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1,0,1,x)*y^2*[1-x]^-1
          + 24*GPL(-1,y)*GPL(1,0,1,x)*y^2*[x+1]^-5
          - 60*GPL(-1,y)*GPL(1,0,1,x)*y^2*[x+1]^-4
          + 38*GPL(-1,y)*GPL(1,0,1,x)*y^2*[x+1]^-3
          + 3*GPL(-1,y)*GPL(1,0,1,x)*y^2*[x+1]^-2
          + 1/2*GPL(-1,y)*GPL(1,0,1,x)*y^2*[x+1]^-1
          + 43/2*GPL(-1,y)*GPL(1,1,x)
          - 24*GPL(-1,y)*GPL(1,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 112/3*GPL(-1,y)*GPL(1,1,x)*[1-x]^-4
          - 224/3*GPL(-1,y)*GPL(1,1,x)*[1-x]^-3
          + 28/3*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2
          + 28*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1
          + 12*GPL(-1,y)*GPL(1,1,x)*[x+1]^-4
          - 24*GPL(-1,y)*GPL(1,1,x)*[x+1]^-3
          + 12*GPL(-1,y)*GPL(1,1,x)*[x+1]^-1
          + 48*GPL(-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-2
          + 12*GPL(-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          + 224/3*GPL(-1,y)*GPL(1,1,x)*y*[1-x]^-4
          - 448/3*GPL(-1,y)*GPL(1,1,x)*y*[1-x]^-3
          + 209/3*GPL(-1,y)*GPL(1,1,x)*y*[1-x]^-2
          + 5*GPL(-1,y)*GPL(1,1,x)*y*[1-x]^-1
          - 48*GPL(-1,y)*GPL(1,1,x)*y*[x+1]^-4
          + 96*GPL(-1,y)*GPL(1,1,x)*y*[x+1]^-3
          - 64*GPL(-1,y)*GPL(1,1,x)*y*[x+1]^-2
          + 16*GPL(-1,y)*GPL(1,1,x)*y*[x+1]^-1
          + 112/3*GPL(-1,y)*GPL(1,1,x)*y^2*[1-x]^-4
          - 224/3*GPL(-1,y)*GPL(1,1,x)*y^2*[1-x]^-3
          + 76/3*GPL(-1,y)*GPL(1,1,x)*y^2*[1-x]^-2
          + 12*GPL(-1,y)*GPL(1,1,x)*y^2*[1-x]^-1
          + 36*GPL(-1,y)*GPL(1,1,x)*y^2*[x+1]^-4
          - 72*GPL(-1,y)*GPL(1,1,x)*y^2*[x+1]^-3
          + 24*GPL(-1,y)*GPL(1,1,x)*y^2*[x+1]^-2
          + 12*GPL(-1,y)*GPL(1,1,x)*y^2*[x+1]^-1
          - 24*GPL(-1,y)*GPL(1,1,x)*x*[(1-x)^2/x+y+1]^-2
          + 13/2*GPL(-1,y)*GPL(1,1,0,x)
          + 32*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-4
          - 64*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-3
          + 20*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2
          + 12*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-1
          + 64*GPL(-1,y)*GPL(1,1,0,x)*y*[1-x]^-4
          - 128*GPL(-1,y)*GPL(1,1,0,x)*y*[1-x]^-3
          + 80*GPL(-1,y)*GPL(1,1,0,x)*y*[1-x]^-2
          - 16*GPL(-1,y)*GPL(1,1,0,x)*y*[1-x]^-1
          + 32*GPL(-1,y)*GPL(1,1,0,x)*y^2*[1-x]^-4
          - 64*GPL(-1,y)*GPL(1,1,0,x)*y^2*[1-x]^-3
          + 32*GPL(-1,y)*GPL(1,1,0,x)*y^2*[1-x]^-2
          - 13*GPL(-1,y)*GPL(1,1,1,x)
          - 64*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-4
          + 128*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-3
          - 40*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2
          - 24*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-1
          - 128*GPL(-1,y)*GPL(1,1,1,x)*y*[1-x]^-4
          + 256*GPL(-1,y)*GPL(1,1,1,x)*y*[1-x]^-3
          - 160*GPL(-1,y)*GPL(1,1,1,x)*y*[1-x]^-2
          + 32*GPL(-1,y)*GPL(1,1,1,x)*y*[1-x]^-1
          - 64*GPL(-1,y)*GPL(1,1,1,x)*y^2*[1-x]^-4
          + 128*GPL(-1,y)*GPL(1,1,1,x)*y^2*[1-x]^-3
          - 64*GPL(-1,y)*GPL(1,1,1,x)*y^2*[1-x]^-2
          - 49/3*GPL(-1,y)*Log(s^-1*a)
          - 1/6*GPL(-1,y)*Log(s^-1*a)*y^-1*[1-x]^-2
          + 1/6*GPL(-1,y)*Log(s^-1*a)*y^-1*[1-x]^-1
          + 2/3*GPL(-1,y)*Log(s^-1*a)*y^-1
          - 74/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-4
          - 32*GPL(-1,y)*Log(s^-1*a)*[1-x]^-4*z2
          + 148/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-3
          + 60*GPL(-1,y)*Log(s^-1*a)*[1-x]^-3*z2
          - 26*GPL(-1,y)*Log(s^-1*a)*[1-x]^-2
          - 26*GPL(-1,y)*Log(s^-1*a)*[1-x]^-2*z2
          + 4/3*GPL(-1,y)*Log(s^-1*a)*[1-x]^-1
          + 7/2*GPL(-1,y)*Log(s^-1*a)*[1-x]^-1*z2
          - 24*GPL(-1,y)*Log(s^-1*a)*[x+1]^-5*z2
          + 60*GPL(-1,y)*Log(s^-1*a)*[x+1]^-4*z2
          - 62*GPL(-1,y)*Log(s^-1*a)*[x+1]^-3*z2
          - GPL(-1,y)*Log(s^-1*a)*[x+1]^-2
          + 33*GPL(-1,y)*Log(s^-1*a)*[x+1]^-2*z2
          + GPL(-1,y)*Log(s^-1*a)*[x+1]^-1
          - 41/2*GPL(-1,y)*Log(s^-1*a)*[x+1]^-1*z2
          - 3*GPL(-1,y)*Log(s^-1*a)*z2
          - 148/3*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-4
          - 64*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-4*z2
          + 296/3*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-3
          + 112*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-3*z2
          - 457/6*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 54*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-2*z2
          + 161/6*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 9*GPL(-1,y)*Log(s^-1*a)*y*[1-x]^-1*z2
          + 48*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-5*z2
          - 120*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-4*z2
          + 108*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-3*z2
          + 2*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-2
          - 42*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-2*z2
          - 2*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-1
          + 3*GPL(-1,y)*Log(s^-1*a)*y*[x+1]^-1*z2
          - 74/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          - 32*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-4*z2
          + 148/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          + 52*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-3*z2
          - 77/3*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 14*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-2*z2
          + GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-1
          - 1/2*GPL(-1,y)*Log(s^-1*a)*y^2*[1-x]^-1*z2
          - 24*GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-5*z2
          + 60*GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-4*z2
          - 38*GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-3*z2
          - GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-2
          - 3*GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-2*z2
          + GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-1
          - 1/2*GPL(-1,y)*Log(s^-1*a)*y^2*[x+1]^-1*z2
          + 10/3*GPL(-1,y)*Log(s^-1*a)^2
          - GPL(-1,y)*Log(s^-1*a)^2*y^-1*[1-x]^-2
          + GPL(-1,y)*Log(s^-1*a)^2*y^-1*[1-x]^-1
          + GPL(-1,y)*Log(s^-1*a)^2*y^-1
          + 14/3*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-4
          - 28/3*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-2
          + 2*GPL(-1,y)*Log(s^-1*a)^2*[1-x]^-1
          + 28/3*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-4
          - 56/3*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-3
          + 13*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-2
          - 11/3*GPL(-1,y)*Log(s^-1*a)^2*y*[1-x]^-1
          + 14/3*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 28/3*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 14/3*GPL(-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 4/3*GPL(-1,y)*Log(s^-1*a)^3
          + 8/3*GPL(-1,y)*Log(s^-1*a)^3*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s^-1*a)^3*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s^-1*a)^3*[1-x]^-2
          + 16/3*GPL(-1,y)*Log(s^-1*a)^3*y*[1-x]^-4
          - 32/3*GPL(-1,y)*Log(s^-1*a)^3*y*[1-x]^-3
          + 8*GPL(-1,y)*Log(s^-1*a)^3*y*[1-x]^-2
          - 8/3*GPL(-1,y)*Log(s^-1*a)^3*y*[1-x]^-1
          + 8/3*GPL(-1,y)*Log(s^-1*a)^3*y^2*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s^-1*a)^3*y^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s^-1*a)^3*y^2*[1-x]^-2
          + 4*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)
          + 8*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-3
          + 24*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-2
          - 8*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(-1,y)*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 20/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)
          - 2*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^-1*[1-x]^-2
          + 2*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^-1*[1-x]^-1
          + 2*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^-1
          + 28/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 56/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 16/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 4*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          + 56/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 112/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 26*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 22/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 28/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 56/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 28/3*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2
          + 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-4
          - 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-2
          + 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 32*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 24*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 16*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8*GPL(-1,y)*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 49/3*GPL(-1,y)*Log(s*sc2^-1)
          - 1/6*GPL(-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-2
          + 1/6*GPL(-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-1
          + 2/3*GPL(-1,y)*Log(s*sc2^-1)*y^-1
          - 74/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-4
          - 32*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-4*z2
          + 148/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-3
          + 60*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-3*z2
          - 26*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 26*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-2*z2
          + 4/3*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-1
          + 7/2*GPL(-1,y)*Log(s*sc2^-1)*[1-x]^-1*z2
          - 24*GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-5*z2
          + 60*GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-4*z2
          - 62*GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-3*z2
          - GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-2
          + 33*GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-2*z2
          + GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-1
          - 41/2*GPL(-1,y)*Log(s*sc2^-1)*[x+1]^-1*z2
          - 3*GPL(-1,y)*Log(s*sc2^-1)*z2
          - 148/3*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          - 64*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-4*z2
          + 296/3*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          + 112*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          - 457/6*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 54*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          + 161/6*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 9*GPL(-1,y)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 48*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-5*z2
          - 120*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-4*z2
          + 108*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-3*z2
          + 2*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-2
          - 42*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-2*z2
          - 2*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-1
          + 3*GPL(-1,y)*Log(s*sc2^-1)*y*[x+1]^-1*z2
          - 74/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 32*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          + 148/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 52*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          - 77/3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 14*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          + GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 1/2*GPL(-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 24*GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          + 60*GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          - 38*GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          - GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 3*GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          + GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 1/2*GPL(-1,y)*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 10/3*GPL(-1,y)*Log(s*sc2^-1)^2
          - GPL(-1,y)*Log(s*sc2^-1)^2*y^-1*[1-x]^-2
          + GPL(-1,y)*Log(s*sc2^-1)^2*y^-1*[1-x]^-1
          + GPL(-1,y)*Log(s*sc2^-1)^2*y^-1
          + 14/3*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-4
          - 28/3*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-2
          + 2*GPL(-1,y)*Log(s*sc2^-1)^2*[1-x]^-1
          + 28/3*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 56/3*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 13*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 11/3*GPL(-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 14/3*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 28/3*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 14/3*GPL(-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 4/3*GPL(-1,y)*Log(s*sc2^-1)^3
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)^3*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s*sc2^-1)^3*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)^3*[1-x]^-2
          + 16/3*GPL(-1,y)*Log(s*sc2^-1)^3*y*[1-x]^-4
          - 32/3*GPL(-1,y)*Log(s*sc2^-1)^3*y*[1-x]^-3
          + 8*GPL(-1,y)*Log(s*sc2^-1)^3*y*[1-x]^-2
          - 8/3*GPL(-1,y)*Log(s*sc2^-1)^3*y*[1-x]^-1
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          - 16/3*GPL(-1,y)*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          + 8/3*GPL(-1,y)*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          + 12*GPL(-1,-1,x)*[1-x]^-3*z2
          - 18*GPL(-1,-1,x)*[1-x]^-2*z2
          + 163/2*GPL(-1,-1,x)*[1-x]^-1*z2
          - 120*GPL(-1,-1,x)*[x+1]^-5*z2
          + 300*GPL(-1,-1,x)*[x+1]^-4*z2
          - 342*GPL(-1,-1,x)*[x+1]^-3*z2
          + 213*GPL(-1,-1,x)*[x+1]^-2*z2
          - 221/2*GPL(-1,-1,x)*[x+1]^-1*z2
          - 8*GPL(-1,-1,x)*z2
          - 48*GPL(-1,-1,x)*y*[1-x]^-3*z2
          + 72*GPL(-1,-1,x)*y*[1-x]^-2*z2
          + 7*GPL(-1,-1,x)*y*[1-x]^-1*z2
          + 240*GPL(-1,-1,x)*y*[x+1]^-5*z2
          - 600*GPL(-1,-1,x)*y*[x+1]^-4*z2
          + 572*GPL(-1,-1,x)*y*[x+1]^-3*z2
          - 258*GPL(-1,-1,x)*y*[x+1]^-2*z2
          + 15*GPL(-1,-1,x)*y*[x+1]^-1*z2
          - 60*GPL(-1,-1,x)*y^2*[1-x]^-3*z2
          + 90*GPL(-1,-1,x)*y^2*[1-x]^-2*z2
          - 5/2*GPL(-1,-1,x)*y^2*[1-x]^-1*z2
          - 120*GPL(-1,-1,x)*y^2*[x+1]^-5*z2
          + 300*GPL(-1,-1,x)*y^2*[x+1]^-4*z2
          - 190*GPL(-1,-1,x)*y^2*[x+1]^-3*z2
          - 15*GPL(-1,-1,x)*y^2*[x+1]^-2*z2
          - 5/2*GPL(-1,-1,x)*y^2*[x+1]^-1*z2
          - 779/36*GPL(-1,-1,y)
          + 12*GPL(-1,-1,y)*x^-1*[(1-x)^2/x+y+1]^-1
          - GPL(-1,-1,y)*y^-2*[1-x]^-2
          + GPL(-1,-1,y)*y^-2*[1-x]^-1
          + GPL(-1,-1,y)*y^-2
          - 11/6*GPL(-1,-1,y)*y^-1*[1-x]^-2
          + 11/6*GPL(-1,-1,y)*y^-1*[1-x]^-1
          + 4/3*GPL(-1,-1,y)*y^-1
          - 68*GPL(-1,-1,y)*[1-x]^-4*z2
          + 132*GPL(-1,-1,y)*[1-x]^-3*z2
          + 16/3*GPL(-1,-1,y)*[1-x]^-2
          - 65*GPL(-1,-1,y)*[1-x]^-2*z2
          - 16/3*GPL(-1,-1,y)*[1-x]^-1
          + 13/2*GPL(-1,-1,y)*[1-x]^-1*z2
          - 24*GPL(-1,-1,y)*[x+1]^-5*z2
          + 8*GPL(-1,-1,y)*[x+1]^-4
          + 60*GPL(-1,-1,y)*[x+1]^-4*z2
          - 16*GPL(-1,-1,y)*[x+1]^-3
          - 62*GPL(-1,-1,y)*[x+1]^-3*z2
          + 9/2*GPL(-1,-1,y)*[x+1]^-2
          + 33*GPL(-1,-1,y)*[x+1]^-2*z2
          + 7/2*GPL(-1,-1,y)*[x+1]^-1
          - 41/2*GPL(-1,-1,y)*[x+1]^-1*z2
          - 24*GPL(-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 12*GPL(-1,-1,y)*z2
          - 136*GPL(-1,-1,y)*y*[1-x]^-4*z2
          + 256*GPL(-1,-1,y)*y*[1-x]^-3*z2
          - 209/18*GPL(-1,-1,y)*y*[1-x]^-2
          - 144*GPL(-1,-1,y)*y*[1-x]^-2*z2
          + 209/18*GPL(-1,-1,y)*y*[1-x]^-1
          + 27*GPL(-1,-1,y)*y*[1-x]^-1*z2
          + 48*GPL(-1,-1,y)*y*[x+1]^-5*z2
          - 120*GPL(-1,-1,y)*y*[x+1]^-4*z2
          + 108*GPL(-1,-1,y)*y*[x+1]^-3*z2
          + 3/2*GPL(-1,-1,y)*y*[x+1]^-2
          - 42*GPL(-1,-1,y)*y*[x+1]^-2*z2
          - 3/2*GPL(-1,-1,y)*y*[x+1]^-1
          + 3*GPL(-1,-1,y)*y*[x+1]^-1*z2
          - 68*GPL(-1,-1,y)*y^2*[1-x]^-4*z2
          + 124*GPL(-1,-1,y)*y^2*[1-x]^-3*z2
          + GPL(-1,-1,y)*y^2*[1-x]^-2
          - 50*GPL(-1,-1,y)*y^2*[1-x]^-2*z2
          - GPL(-1,-1,y)*y^2*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*y^2*[1-x]^-1*z2
          - 24*GPL(-1,-1,y)*y^2*[x+1]^-5*z2
          - 8*GPL(-1,-1,y)*y^2*[x+1]^-4
          + 60*GPL(-1,-1,y)*y^2*[x+1]^-4*z2
          + 16*GPL(-1,-1,y)*y^2*[x+1]^-3
          - 38*GPL(-1,-1,y)*y^2*[x+1]^-3*z2
          - 7*GPL(-1,-1,y)*y^2*[x+1]^-2
          - 3*GPL(-1,-1,y)*y^2*[x+1]^-2*z2
          - GPL(-1,-1,y)*y^2*[x+1]^-1
          - 1/2*GPL(-1,-1,y)*y^2*[x+1]^-1*z2
          + 12*GPL(-1,-1,y)*x*[(1-x)^2/x+y+1]^-1
          - GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)
          - 4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          - 8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-4
          + 16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-3
          - 10*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-2
          - 2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)
          - 8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-4
          + 14*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3
          - 11*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          - 15/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-4
          + 35*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-3
          - 45/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-2
          + 45/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          - 16*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-4
          + 36*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-3
          - 26*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-2
          + 5/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-5
          + 60*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-4
          - 58*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-3
          + 27*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-1
          - 8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-4
          + 22*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-3
          - 17*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-4
          + 19*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-1
          + 41/6*GPL(-1,-1,y)*GPL( - y^-1,x)
          - 12*GPL(-1,-1,y)*GPL( - y^-1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 14/3*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 47/6*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 115/12*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 45/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 32*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-5
          + 80*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-4
          - 167/2*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-3
          + 141/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-2
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 24*GPL(-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          - 103/6*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          + 37/3*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          + 64*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-5
          - 172*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-4
          + 339/2*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-3
          - 297/4*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-2
          + 9*GPL(-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-1
          + 14/3*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          - 28/3*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          + 2/3*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          + 13/2*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-1
          - 32*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-5
          + 92*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-4
          - 78*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-3
          + 9*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-2
          + 13/2*GPL(-1,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-1
          - 12*GPL(-1,-1,y)*GPL( - y^-1,x)*x*[(1-x)^2/x+y+1]^-2
          + 2*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 20*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 5*GPL(-1,-1,y)*GPL( - y^-1,0,x)
          + 16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          + 16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 32*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-3
          + 42*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-2
          - 10*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-1
          + 16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-3
          + 16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-2
          - 7*GPL(-1,-1,y)*GPL( - y^-1,1,x)
          - 20*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          + 42*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          - 17*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 15/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-5
          + 30*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-4
          - 35*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-3
          + 45/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-2
          - 45/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          - 40*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-4
          + 76*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-3
          - 48*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-2
          + 31/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-1
          + 24*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-5
          - 60*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-4
          + 58*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-3
          - 27*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-1
          - 20*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-4
          + 34*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-3
          - 11*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-1
          - 5*GPL(-1,-1,y)*GPL( - y, - y^-1,x)
          - 8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-4
          + 18*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3
          - 17*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          + 63/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-5
          + 30*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-4
          - 35*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-3
          + 45/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-2
          - 45/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          - 16*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-4
          + 28*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-3
          - 14*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-2
          + 11/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-1
          + 24*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-5
          - 60*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-4
          + 58*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-3
          - 27*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-1
          - 8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-4
          + 10*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-3
          + GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-1
          - GPL(-1,-1,y)*GPL( - y, - y,x)
          - 4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          - 8*GPL(-1,-1,y)*GPL( - y, - y,x)*y*[1-x]^-4
          + 16*GPL(-1,-1,y)*GPL( - y, - y,x)*y*[1-x]^-3
          - 10*GPL(-1,-1,y)*GPL( - y, - y,x)*y*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y, - y,x)*y*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-3
          - 4*GPL(-1,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-2
          + 13/3*GPL(-1,-1,y)*GPL( - y,x)
          - 12*GPL(-1,-1,y)*GPL( - y,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 14/3*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-4
          - 65/6*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 61/12*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 51/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 32*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-5
          - 80*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-4
          + 167/2*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-3
          - 221/4*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-2
          + 83/4*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1
          + 24*GPL(-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-4
          - 121/6*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-3
          + 15/4*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-2
          + 10/3*GPL(-1,-1,y)*GPL( - y,x)*y*[1-x]^-1
          - 64*GPL(-1,-1,y)*GPL( - y,x)*y*[x+1]^-5
          + 148*GPL(-1,-1,y)*GPL( - y,x)*y*[x+1]^-4
          - 243/2*GPL(-1,-1,y)*GPL( - y,x)*y*[x+1]^-3
          + 169/4*GPL(-1,-1,y)*GPL( - y,x)*y*[x+1]^-2
          - GPL(-1,-1,y)*GPL( - y,x)*y*[x+1]^-1
          + 14/3*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          - 28/3*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          + 2/3*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          + 3/2*GPL(-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-1
          + 32*GPL(-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-5
          - 68*GPL(-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-4
          + 30*GPL(-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-3
          + 7*GPL(-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-2
          + 3/2*GPL(-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-1
          - 12*GPL(-1,-1,y)*GPL( - y,x)*x*[(1-x)^2/x+y+1]^-2
          + 2*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-3
          + 20*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 2*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 5*GPL(-1,-1,y)*GPL( - y,0,x)
          + 16*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-3
          + 16*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 32*GPL(-1,-1,y)*GPL( - y,0,x)*y*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL( - y,0,x)*y*[1-x]^-3
          + 42*GPL(-1,-1,y)*GPL( - y,0,x)*y*[1-x]^-2
          - 10*GPL(-1,-1,y)*GPL( - y,0,x)*y*[1-x]^-1
          + 16*GPL(-1,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-4
          - 32*GPL(-1,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-3
          + 16*GPL(-1,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL( - y,1,x)
          - 20*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-4
          + 38*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-3
          - 11*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 63/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-4
          + 35*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-3
          - 45/2*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-2
          + 45/4*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 40*GPL(-1,-1,y)*GPL( - y,1,x)*y*[1-x]^-4
          + 84*GPL(-1,-1,y)*GPL( - y,1,x)*y*[1-x]^-3
          - 60*GPL(-1,-1,y)*GPL( - y,1,x)*y*[1-x]^-2
          + 25/2*GPL(-1,-1,y)*GPL( - y,1,x)*y*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL( - y,1,x)*y*[x+1]^-5
          + 60*GPL(-1,-1,y)*GPL( - y,1,x)*y*[x+1]^-4
          - 58*GPL(-1,-1,y)*GPL( - y,1,x)*y*[x+1]^-3
          + 27*GPL(-1,-1,y)*GPL( - y,1,x)*y*[x+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL( - y,1,x)*y*[x+1]^-1
          - 20*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-4
          + 46*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-3
          - 29*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-4
          + 19*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-1
          + 3*GPL(-1,-1,y)*GPL(-1, - y^-1,x)
          - 4*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-3
          + 6*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-2
          - 39/2*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-1
          + 24*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-5
          - 60*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-4
          + 70*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-3
          - 45*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-2
          + 45/2*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-1
          + 8*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[1-x]^-3
          - 12*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[1-x]^-2
          - 3*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[1-x]^-1
          - 48*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[x+1]^-5
          + 120*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[x+1]^-4
          - 116*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[x+1]^-3
          + 54*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[x+1]^-2
          - 3*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y*[x+1]^-1
          + 12*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[1-x]^-3
          - 18*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[1-x]^-1
          + 24*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[x+1]^-5
          - 60*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[x+1]^-4
          + 38*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[x+1]^-3
          + 3*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[x+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*y^2*[x+1]^-1
          - 3*GPL(-1,-1,y)*GPL(-1, - y,x)
          + 4*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-3
          - 6*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-2
          + 39/2*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-5
          + 60*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-4
          - 70*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-3
          + 45*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-2
          - 45/2*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-1
          - 8*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[1-x]^-3
          + 12*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[1-x]^-2
          + 3*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[1-x]^-1
          + 48*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[x+1]^-5
          - 120*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[x+1]^-4
          + 116*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[x+1]^-3
          - 54*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[x+1]^-2
          + 3*GPL(-1,-1,y)*GPL(-1, - y,x)*y*[x+1]^-1
          - 12*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[1-x]^-3
          + 18*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[x+1]^-5
          + 60*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[x+1]^-4
          - 38*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[x+1]^-3
          - 3*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[x+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(-1, - y,x)*y^2*[x+1]^-1
          - 7*GPL(-1,-1,y)*GPL(0, - y^-1,x)
          + 12*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          - 18*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          + 24*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-3
          + 18*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-2
          - 3*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1
          + 12*GPL(-1,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-3
          - 14*GPL(-1,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-2
          + 8*GPL(-1,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0, - y^-1,x)*y*[x+1]^-3
          - 18*GPL(-1,-1,y)*GPL(0, - y^-1,x)*y*[x+1]^-2
          - 8*GPL(-1,-1,y)*GPL(0, - y,x)
          + 4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-4
          - 2*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-3
          - 11*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-2
          + 49/4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-4
          + 27*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-3
          - 21/2*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-2
          + 37/4*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-1
          + 8*GPL(-1,-1,y)*GPL(0, - y,x)*y*[1-x]^-4
          - 4*GPL(-1,-1,y)*GPL(0, - y,x)*y*[1-x]^-3
          - 12*GPL(-1,-1,y)*GPL(0, - y,x)*y*[1-x]^-2
          + 17/2*GPL(-1,-1,y)*GPL(0, - y,x)*y*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL(0, - y,x)*y*[x+1]^-5
          + 60*GPL(-1,-1,y)*GPL(0, - y,x)*y*[x+1]^-4
          - 50*GPL(-1,-1,y)*GPL(0, - y,x)*y*[x+1]^-3
          + 15*GPL(-1,-1,y)*GPL(0, - y,x)*y*[x+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL(0, - y,x)*y*[x+1]^-1
          + 4*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-4
          - 2*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-3
          - 5*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-4
          + 19*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-3
          + 3/2*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-1
          - 35/6*GPL(-1,-1,y)*GPL(0,x)
          - 14/3*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-4
          + 28/3*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-3
          - 8/3*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1
          - 6*GPL(-1,-1,y)*GPL(0,x)*[x+1]^-4
          + 12*GPL(-1,-1,y)*GPL(0,x)*[x+1]^-3
          - 10*GPL(-1,-1,y)*GPL(0,x)*[x+1]^-2
          + 4*GPL(-1,-1,y)*GPL(0,x)*[x+1]^-1
          - 28/3*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-4
          + 56/3*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-3
          - 10*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-2
          + 2/3*GPL(-1,-1,y)*GPL(0,x)*y*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0,x)*y*[x+1]^-4
          - 24*GPL(-1,-1,y)*GPL(0,x)*y*[x+1]^-3
          + 16*GPL(-1,-1,y)*GPL(0,x)*y*[x+1]^-2
          - 4*GPL(-1,-1,y)*GPL(0,x)*y*[x+1]^-1
          - 14/3*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 28/3*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 8/3*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 2*GPL(-1,-1,y)*GPL(0,x)*y^2*[1-x]^-1
          - 6*GPL(-1,-1,y)*GPL(0,x)*y^2*[x+1]^-4
          + 12*GPL(-1,-1,y)*GPL(0,x)*y^2*[x+1]^-3
          - 4*GPL(-1,-1,y)*GPL(0,x)*y^2*[x+1]^-2
          - 2*GPL(-1,-1,y)*GPL(0,x)*y^2*[x+1]^-1
          - 6*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          + 48*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          - 48*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 96*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 60*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 12*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 48*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 6*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 48*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 48*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 96*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 60*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 12*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 48*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 24*GPL(-1,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + GPL(-1,-1,y)*GPL(0,0,x)
          + 4*GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-4
          - 9*GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-3
          + 11/2*GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-2
          + 7/8*GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-1
          - 6*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-5
          + 15*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-4
          - 31/2*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-3
          + 33/4*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-2
          - 41/8*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-1
          + 8*GPL(-1,-1,y)*GPL(0,0,x)*y*[1-x]^-4
          - 20*GPL(-1,-1,y)*GPL(0,0,x)*y*[1-x]^-3
          + 14*GPL(-1,-1,y)*GPL(0,0,x)*y*[1-x]^-2
          - 5/4*GPL(-1,-1,y)*GPL(0,0,x)*y*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(0,0,x)*y*[x+1]^-5
          - 30*GPL(-1,-1,y)*GPL(0,0,x)*y*[x+1]^-4
          + 27*GPL(-1,-1,y)*GPL(0,0,x)*y*[x+1]^-3
          - 21/2*GPL(-1,-1,y)*GPL(0,0,x)*y*[x+1]^-2
          + 3/4*GPL(-1,-1,y)*GPL(0,0,x)*y*[x+1]^-1
          + 4*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[1-x]^-4
          - 11*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[1-x]^-3
          + 17/2*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[1-x]^-1
          - 6*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[x+1]^-5
          + 15*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,-1,y)*GPL(0,0,x)*y^2*[x+1]^-1
          + 13*GPL(-1,-1,y)*GPL(0,1,x)
          - 12*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-4
          + 8*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-3
          + 18*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2
          - 38*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-1
          + 16*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-3
          - 24*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-2
          + 4*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-1
          - 24*GPL(-1,-1,y)*GPL(0,1,x)*y*[1-x]^-4
          + 32*GPL(-1,-1,y)*GPL(0,1,x)*y*[1-x]^-3
          - 2*GPL(-1,-1,y)*GPL(0,1,x)*y*[1-x]^-2
          - 14*GPL(-1,-1,y)*GPL(0,1,x)*y*[1-x]^-1
          - 16*GPL(-1,-1,y)*GPL(0,1,x)*y*[x+1]^-3
          + 24*GPL(-1,-1,y)*GPL(0,1,x)*y*[x+1]^-2
          - 12*GPL(-1,-1,y)*GPL(0,1,x)*y^2*[1-x]^-4
          + 24*GPL(-1,-1,y)*GPL(0,1,x)*y^2*[1-x]^-3
          - 12*GPL(-1,-1,y)*GPL(0,1,x)*y^2*[1-x]^-2
          + 7*GPL(-1,-1,y)*GPL(1, - y^-1,x)
          + 8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4
          - 20*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          + 26*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          - 20*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          + 4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-3
          - 6*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-2
          + GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          + 16*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-4
          - 36*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-3
          + 26*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-2
          - 8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[x+1]^-3
          + 6*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y*[x+1]^-2
          + 8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-2
          + 8*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-4
          - 12*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-3
          + 14*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 4*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-3
          + 6*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-2
          - GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-1
          + 16*GPL(-1,-1,y)*GPL(1, - y,x)*y*[1-x]^-4
          - 28*GPL(-1,-1,y)*GPL(1, - y,x)*y*[1-x]^-3
          + 14*GPL(-1,-1,y)*GPL(1, - y,x)*y*[1-x]^-2
          + 4*GPL(-1,-1,y)*GPL(1, - y,x)*y*[x+1]^-3
          - 6*GPL(-1,-1,y)*GPL(1, - y,x)*y*[x+1]^-2
          + 8*GPL(-1,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,x)
          + 24*GPL(-1,-1,y)*GPL(1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 20*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 20*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1
          + 12*GPL(-1,-1,y)*GPL(1,x)*[x+1]^-4
          - 24*GPL(-1,-1,y)*GPL(1,x)*[x+1]^-3
          + 40*GPL(-1,-1,y)*GPL(1,x)*[x+1]^-2
          - 28*GPL(-1,-1,y)*GPL(1,x)*[x+1]^-1
          - 48*GPL(-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-2
          - 12*GPL(-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + 17*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-2
          - 17*GPL(-1,-1,y)*GPL(1,x)*y*[1-x]^-1
          + 4*GPL(-1,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 4*GPL(-1,-1,y)*GPL(1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,-1,y)*GPL(1,x)*y^2*[x+1]^-4
          + 24*GPL(-1,-1,y)*GPL(1,x)*y^2*[x+1]^-3
          - 8*GPL(-1,-1,y)*GPL(1,x)*y^2*[x+1]^-2
          - 4*GPL(-1,-1,y)*GPL(1,x)*y^2*[x+1]^-1
          + 24*GPL(-1,-1,y)*GPL(1,x)*x*[(1-x)^2/x+y+1]^-2
          + 8*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-3
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*[1-x]^-2
          + 64*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 128*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 80*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 16*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 8*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 64*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 128*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 80*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 16*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 64*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 32*GPL(-1,-1,y)*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 10*GPL(-1,-1,y)*GPL(1,0,x)
          - 40*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-4
          + 80*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-3
          - 40*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 80*GPL(-1,-1,y)*GPL(1,0,x)*y*[1-x]^-4
          + 160*GPL(-1,-1,y)*GPL(1,0,x)*y*[1-x]^-3
          - 100*GPL(-1,-1,y)*GPL(1,0,x)*y*[1-x]^-2
          + 20*GPL(-1,-1,y)*GPL(1,0,x)*y*[1-x]^-1
          - 40*GPL(-1,-1,y)*GPL(1,0,x)*y^2*[1-x]^-4
          + 80*GPL(-1,-1,y)*GPL(1,0,x)*y^2*[1-x]^-3
          - 40*GPL(-1,-1,y)*GPL(1,0,x)*y^2*[1-x]^-2
          + 13*GPL(-1,-1,y)*GPL(1,1,x)
          + 64*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-4
          - 128*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-3
          + 40*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2
          + 24*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-1
          + 128*GPL(-1,-1,y)*GPL(1,1,x)*y*[1-x]^-4
          - 256*GPL(-1,-1,y)*GPL(1,1,x)*y*[1-x]^-3
          + 160*GPL(-1,-1,y)*GPL(1,1,x)*y*[1-x]^-2
          - 32*GPL(-1,-1,y)*GPL(1,1,x)*y*[1-x]^-1
          + 64*GPL(-1,-1,y)*GPL(1,1,x)*y^2*[1-x]^-4
          - 128*GPL(-1,-1,y)*GPL(1,1,x)*y^2*[1-x]^-3
          + 64*GPL(-1,-1,y)*GPL(1,1,x)*y^2*[1-x]^-2
          + 4/3*GPL(-1,-1,y)*Log(s^-1*a)
          - 6*GPL(-1,-1,y)*Log(s^-1*a)*y^-1*[1-x]^-2
          + 6*GPL(-1,-1,y)*Log(s^-1*a)*y^-1*[1-x]^-1
          + 6*GPL(-1,-1,y)*Log(s^-1*a)*y^-1
          - 12*GPL(-1,-1,y)*Log(s^-1*a)*[1-x]^-2
          + 12*GPL(-1,-1,y)*Log(s^-1*a)*[1-x]^-1
          - 4/3*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          + 4/3*GPL(-1,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 6*GPL(-1,-1,y)*Log(s^-1*a)^2
          + 8*GPL(-1,-1,y)*Log(s^-1*a)^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*Log(s^-1*a)^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*Log(s^-1*a)^2*[1-x]^-2
          + 16*GPL(-1,-1,y)*Log(s^-1*a)^2*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*Log(s^-1*a)^2*y*[1-x]^-3
          + 28*GPL(-1,-1,y)*Log(s^-1*a)^2*y*[1-x]^-2
          - 12*GPL(-1,-1,y)*Log(s^-1*a)^2*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 12*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 32*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 32*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 64*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 56*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 24*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 32*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 16*GPL(-1,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4/3*GPL(-1,-1,y)*Log(s*sc2^-1)
          - 6*GPL(-1,-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-2
          + 6*GPL(-1,-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-1
          + 6*GPL(-1,-1,y)*Log(s*sc2^-1)*y^-1
          - 12*GPL(-1,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          + 12*GPL(-1,-1,y)*Log(s*sc2^-1)*[1-x]^-1
          - 4/3*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4/3*GPL(-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 6*GPL(-1,-1,y)*Log(s*sc2^-1)^2
          + 8*GPL(-1,-1,y)*Log(s*sc2^-1)^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*Log(s*sc2^-1)^2*[1-x]^-2
          + 16*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 32*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 28*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 12*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 8*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 16*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8*GPL(-1,-1,y)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 7*GPL(-1,-1,-1,y)
          - 14*GPL(-1,-1,-1,y)*y^-1*[1-x]^-2
          + 14*GPL(-1,-1,-1,y)*y^-1*[1-x]^-1
          + 14*GPL(-1,-1,-1,y)*y^-1
          - 28/3*GPL(-1,-1,-1,y)*[1-x]^-4
          + 56/3*GPL(-1,-1,-1,y)*[1-x]^-3
          - 112/3*GPL(-1,-1,-1,y)*[1-x]^-2
          + 28*GPL(-1,-1,-1,y)*[1-x]^-1
          - 56/3*GPL(-1,-1,-1,y)*y*[1-x]^-4
          + 112/3*GPL(-1,-1,-1,y)*y*[1-x]^-3
          - 98/3*GPL(-1,-1,-1,y)*y*[1-x]^-2
          + 14*GPL(-1,-1,-1,y)*y*[1-x]^-1
          - 28/3*GPL(-1,-1,-1,y)*y^2*[1-x]^-4
          + 56/3*GPL(-1,-1,-1,y)*y^2*[1-x]^-3
          - 28/3*GPL(-1,-1,-1,y)*y^2*[1-x]^-2
          + 14*GPL(-1,-1,-1,y)*GPL( - y^-1,x)
          + 48*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 96*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 48*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 96*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          - 192*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          + 124*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          - 28*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          + 48*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          - 96*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          + 48*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          + 14*GPL(-1,-1,-1,y)*GPL( - y,x)
          + 48*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-4
          - 96*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          + 48*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 96*GPL(-1,-1,-1,y)*GPL( - y,x)*y*[1-x]^-4
          - 192*GPL(-1,-1,-1,y)*GPL( - y,x)*y*[1-x]^-3
          + 124*GPL(-1,-1,-1,y)*GPL( - y,x)*y*[1-x]^-2
          - 28*GPL(-1,-1,-1,y)*GPL( - y,x)*y*[1-x]^-1
          + 48*GPL(-1,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          - 96*GPL(-1,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          + 48*GPL(-1,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          - 12*GPL(-1,-1,-1,y)*GPL(0,x)
          - 40*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-4
          + 80*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-3
          - 40*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 80*GPL(-1,-1,-1,y)*GPL(0,x)*y*[1-x]^-4
          + 160*GPL(-1,-1,-1,y)*GPL(0,x)*y*[1-x]^-3
          - 104*GPL(-1,-1,-1,y)*GPL(0,x)*y*[1-x]^-2
          + 24*GPL(-1,-1,-1,y)*GPL(0,x)*y*[1-x]^-1
          - 40*GPL(-1,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 80*GPL(-1,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 40*GPL(-1,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 4*GPL(-1,-1,-1,y)*GPL(1,x)
          - 16*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 32*GPL(-1,-1,-1,y)*GPL(1,x)*y*[1-x]^-4
          + 64*GPL(-1,-1,-1,y)*GPL(1,x)*y*[1-x]^-3
          - 40*GPL(-1,-1,-1,y)*GPL(1,x)*y*[1-x]^-2
          + 8*GPL(-1,-1,-1,y)*GPL(1,x)*y*[1-x]^-1
          - 16*GPL(-1,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          + 12*GPL(-1,-1,-1,y)*Log(s^-1*a)
          - 16*GPL(-1,-1,-1,y)*Log(s^-1*a)*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*Log(s^-1*a)*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*Log(s^-1*a)*[1-x]^-2
          - 32*GPL(-1,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-4
          + 64*GPL(-1,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-3
          - 8*GPL(-1,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 24*GPL(-1,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          - 16*GPL(-1,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          + 12*GPL(-1,-1,-1,y)*Log(s*sc2^-1)
          - 16*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 32*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          + 64*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          - 8*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 24*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          - 16*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 32*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 16*GPL(-1,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 112*GPL(-1,-1,-1,-1,y)*[1-x]^-4
          + 224*GPL(-1,-1,-1,-1,y)*[1-x]^-3
          - 112*GPL(-1,-1,-1,-1,y)*[1-x]^-2
          - 224*GPL(-1,-1,-1,-1,y)*y*[1-x]^-4
          + 448*GPL(-1,-1,-1,-1,y)*y*[1-x]^-3
          - 224*GPL(-1,-1,-1,-1,y)*y*[1-x]^-2
          - 112*GPL(-1,-1,-1,-1,y)*y^2*[1-x]^-4
          + 224*GPL(-1,-1,-1,-1,y)*y^2*[1-x]^-3
          - 112*GPL(-1,-1,-1,-1,y)*y^2*[1-x]^-2
          + 36*GPL(-1,-1,0,-1,y)*[1-x]^-4
          - 72*GPL(-1,-1,0,-1,y)*[1-x]^-3
          + 33*GPL(-1,-1,0,-1,y)*[1-x]^-2
          + 3*GPL(-1,-1,0,-1,y)*[1-x]^-1
          + 72*GPL(-1,-1,0,-1,y)*y*[1-x]^-4
          - 144*GPL(-1,-1,0,-1,y)*y*[1-x]^-3
          + 72*GPL(-1,-1,0,-1,y)*y*[1-x]^-2
          + 36*GPL(-1,-1,0,-1,y)*y^2*[1-x]^-4
          - 72*GPL(-1,-1,0,-1,y)*y^2*[1-x]^-3
          + 36*GPL(-1,-1,0,-1,y)*y^2*[1-x]^-2
          - 2*GPL(-1,-1,0,0,x)
          + 3*GPL(-1,-1,0,0,x)*[1-x]^-3
          - 9/2*GPL(-1,-1,0,0,x)*[1-x]^-2
          + 163/8*GPL(-1,-1,0,0,x)*[1-x]^-1
          - 30*GPL(-1,-1,0,0,x)*[x+1]^-5
          + 75*GPL(-1,-1,0,0,x)*[x+1]^-4
          - 171/2*GPL(-1,-1,0,0,x)*[x+1]^-3
          + 213/4*GPL(-1,-1,0,0,x)*[x+1]^-2
          - 221/8*GPL(-1,-1,0,0,x)*[x+1]^-1
          - 12*GPL(-1,-1,0,0,x)*y*[1-x]^-3
          + 18*GPL(-1,-1,0,0,x)*y*[1-x]^-2
          + 7/4*GPL(-1,-1,0,0,x)*y*[1-x]^-1
          + 60*GPL(-1,-1,0,0,x)*y*[x+1]^-5
          - 150*GPL(-1,-1,0,0,x)*y*[x+1]^-4
          + 143*GPL(-1,-1,0,0,x)*y*[x+1]^-3
          - 129/2*GPL(-1,-1,0,0,x)*y*[x+1]^-2
          + 15/4*GPL(-1,-1,0,0,x)*y*[x+1]^-1
          - 15*GPL(-1,-1,0,0,x)*y^2*[1-x]^-3
          + 45/2*GPL(-1,-1,0,0,x)*y^2*[1-x]^-2
          - 5/8*GPL(-1,-1,0,0,x)*y^2*[1-x]^-1
          - 30*GPL(-1,-1,0,0,x)*y^2*[x+1]^-5
          + 75*GPL(-1,-1,0,0,x)*y^2*[x+1]^-4
          - 95/2*GPL(-1,-1,0,0,x)*y^2*[x+1]^-3
          - 15/4*GPL(-1,-1,0,0,x)*y^2*[x+1]^-2
          - 5/8*GPL(-1,-1,0,0,x)*y^2*[x+1]^-1
          + 4*GPL(-1,-1,0,1,x)
          - 6*GPL(-1,-1,0,1,x)*[1-x]^-3
          + 9*GPL(-1,-1,0,1,x)*[1-x]^-2
          - 163/4*GPL(-1,-1,0,1,x)*[1-x]^-1
          + 60*GPL(-1,-1,0,1,x)*[x+1]^-5
          - 150*GPL(-1,-1,0,1,x)*[x+1]^-4
          + 171*GPL(-1,-1,0,1,x)*[x+1]^-3
          - 213/2*GPL(-1,-1,0,1,x)*[x+1]^-2
          + 221/4*GPL(-1,-1,0,1,x)*[x+1]^-1
          + 24*GPL(-1,-1,0,1,x)*y*[1-x]^-3
          - 36*GPL(-1,-1,0,1,x)*y*[1-x]^-2
          - 7/2*GPL(-1,-1,0,1,x)*y*[1-x]^-1
          - 120*GPL(-1,-1,0,1,x)*y*[x+1]^-5
          + 300*GPL(-1,-1,0,1,x)*y*[x+1]^-4
          - 286*GPL(-1,-1,0,1,x)*y*[x+1]^-3
          + 129*GPL(-1,-1,0,1,x)*y*[x+1]^-2
          - 15/2*GPL(-1,-1,0,1,x)*y*[x+1]^-1
          + 30*GPL(-1,-1,0,1,x)*y^2*[1-x]^-3
          - 45*GPL(-1,-1,0,1,x)*y^2*[1-x]^-2
          + 5/4*GPL(-1,-1,0,1,x)*y^2*[1-x]^-1
          + 60*GPL(-1,-1,0,1,x)*y^2*[x+1]^-5
          - 150*GPL(-1,-1,0,1,x)*y^2*[x+1]^-4
          + 95*GPL(-1,-1,0,1,x)*y^2*[x+1]^-3
          + 15/2*GPL(-1,-1,0,1,x)*y^2*[x+1]^-2
          + 5/4*GPL(-1,-1,0,1,x)*y^2*[x+1]^-1
          - 31/2*GPL(-1,0,x)*[1-x]^-3*z2
          + 93/4*GPL(-1,0,x)*[1-x]^-2*z2
          - 519/16*GPL(-1,0,x)*[1-x]^-1*z2
          + 3*GPL(-1,0,x)*[x+1]^-5*z2
          - 15/2*GPL(-1,0,x)*[x+1]^-4*z2
          + 95/4*GPL(-1,0,x)*[x+1]^-3*z2
          - 225/8*GPL(-1,0,x)*[x+1]^-2*z2
          + 105/16*GPL(-1,0,x)*[x+1]^-1*z2
          + 27/2*GPL(-1,0,x)*z2
          - 14*GPL(-1,0,x)*y*[1-x]^-3*z2
          + 21*GPL(-1,0,x)*y*[1-x]^-2*z2
          - 123/8*GPL(-1,0,x)*y*[1-x]^-1*z2
          - 6*GPL(-1,0,x)*y*[x+1]^-5*z2
          + 15*GPL(-1,0,x)*y*[x+1]^-4*z2
          - 59/2*GPL(-1,0,x)*y*[x+1]^-3*z2
          + 117/4*GPL(-1,0,x)*y*[x+1]^-2*z2
          - 3/8*GPL(-1,0,x)*y*[x+1]^-1*z2
          + 3/2*GPL(-1,0,x)*y^2*[1-x]^-3*z2
          - 9/4*GPL(-1,0,x)*y^2*[1-x]^-2*z2
          + 1/16*GPL(-1,0,x)*y^2*[1-x]^-1*z2
          + 3*GPL(-1,0,x)*y^2*[x+1]^-5*z2
          - 15/2*GPL(-1,0,x)*y^2*[x+1]^-4*z2
          + 19/4*GPL(-1,0,x)*y^2*[x+1]^-3*z2
          + 3/8*GPL(-1,0,x)*y^2*[x+1]^-2*z2
          + 1/16*GPL(-1,0,x)*y^2*[x+1]^-1*z2
          - 3/2*GPL(-1,0,x)*GPL(0,-1,y)
          + 2*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-3
          - 3*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-2
          + 39/4*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-1
          - 12*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-5
          + 30*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-4
          - 35*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-3
          + 45/2*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-2
          - 45/4*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-1
          - 4*GPL(-1,0,x)*GPL(0,-1,y)*y*[1-x]^-3
          + 6*GPL(-1,0,x)*GPL(0,-1,y)*y*[1-x]^-2
          + 3/2*GPL(-1,0,x)*GPL(0,-1,y)*y*[1-x]^-1
          + 24*GPL(-1,0,x)*GPL(0,-1,y)*y*[x+1]^-5
          - 60*GPL(-1,0,x)*GPL(0,-1,y)*y*[x+1]^-4
          + 58*GPL(-1,0,x)*GPL(0,-1,y)*y*[x+1]^-3
          - 27*GPL(-1,0,x)*GPL(0,-1,y)*y*[x+1]^-2
          + 3/2*GPL(-1,0,x)*GPL(0,-1,y)*y*[x+1]^-1
          - 6*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[1-x]^-3
          + 9*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[1-x]^-2
          - 1/4*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[1-x]^-1
          - 12*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[x+1]^-5
          + 30*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[x+1]^-4
          - 19*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[x+1]^-3
          - 3/2*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[x+1]^-2
          - 1/4*GPL(-1,0,x)*GPL(0,-1,y)*y^2*[x+1]^-1
          + 7/4*GPL(-1,0,-1,y)
          - 6*GPL(-1,0,-1,y)*x^-1*[(1-x)^2/x+y+1]^-2
          + 3*GPL(-1,0,-1,y)*y^-1*[1-x]^-2
          - 3*GPL(-1,0,-1,y)*y^-1*[1-x]^-1
          - 3*GPL(-1,0,-1,y)*y^-1
          + 14/3*GPL(-1,0,-1,y)*[1-x]^-4
          - 28/3*GPL(-1,0,-1,y)*[1-x]^-3
          + 20/3*GPL(-1,0,-1,y)*[1-x]^-2
          - 2*GPL(-1,0,-1,y)*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*[x+1]^-4
          + 12*GPL(-1,0,-1,y)*[x+1]^-3
          - 16*GPL(-1,0,-1,y)*[x+1]^-2
          + 10*GPL(-1,0,-1,y)*[x+1]^-1
          + 3*GPL(-1,0,-1,y)*[y+1]^-1
          + 12*GPL(-1,0,-1,y)*[(1-x)^2/x+y+1]^-2
          + 3*GPL(-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL(-1,0,-1,y)*y*[1-x]^-4
          - 56/3*GPL(-1,0,-1,y)*y*[1-x]^-3
          + 95/6*GPL(-1,0,-1,y)*y*[1-x]^-2
          - 13/2*GPL(-1,0,-1,y)*y*[1-x]^-1
          + 12*GPL(-1,0,-1,y)*y*[x+1]^-4
          - 24*GPL(-1,0,-1,y)*y*[x+1]^-3
          + 10*GPL(-1,0,-1,y)*y*[x+1]^-2
          + 2*GPL(-1,0,-1,y)*y*[x+1]^-1
          + 14/3*GPL(-1,0,-1,y)*y^2*[1-x]^-4
          - 28/3*GPL(-1,0,-1,y)*y^2*[1-x]^-3
          + 20/3*GPL(-1,0,-1,y)*y^2*[1-x]^-2
          - 2*GPL(-1,0,-1,y)*y^2*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*y^2*[x+1]^-4
          + 12*GPL(-1,0,-1,y)*y^2*[x+1]^-3
          - 4*GPL(-1,0,-1,y)*y^2*[x+1]^-2
          - 2*GPL(-1,0,-1,y)*y^2*[x+1]^-1
          - 6*GPL(-1,0,-1,y)*x*[(1-x)^2/x+y+1]^-2
          - 5/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)
          - 14*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 22*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 14*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 3*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 6*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-3
          - 9*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-2
          + 3/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 28*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          + 50*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          - 30*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          + 5*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-3
          + 9*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-2
          - 14*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          + 28*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          - 14*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          - 13*GPL(-1,0,-1,y)*GPL( - y,x)
          - 14*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-4
          + 34*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-3
          - 32*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 21*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-3
          + 9*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-2
          - 3/2*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-1
          - 28*GPL(-1,0,-1,y)*GPL( - y,x)*y*[1-x]^-4
          + 62*GPL(-1,0,-1,y)*GPL( - y,x)*y*[1-x]^-3
          - 48*GPL(-1,0,-1,y)*GPL( - y,x)*y*[1-x]^-2
          + 17*GPL(-1,0,-1,y)*GPL( - y,x)*y*[1-x]^-1
          + 6*GPL(-1,0,-1,y)*GPL( - y,x)*y*[x+1]^-3
          - 9*GPL(-1,0,-1,y)*GPL( - y,x)*y*[x+1]^-2
          - 14*GPL(-1,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          + 28*GPL(-1,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          - 14*GPL(-1,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          + 7/2*GPL(-1,0,-1,y)*GPL(0,x)
          + 10*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-4
          - 21*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-3
          + 17/2*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2
          + 31/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-5
          + 15*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-4
          - 31/2*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-3
          + 33/4*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-2
          - 41/8*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-1
          + 20*GPL(-1,0,-1,y)*GPL(0,x)*y*[1-x]^-4
          - 44*GPL(-1,0,-1,y)*GPL(0,x)*y*[1-x]^-3
          + 31*GPL(-1,0,-1,y)*GPL(0,x)*y*[1-x]^-2
          - 25/4*GPL(-1,0,-1,y)*GPL(0,x)*y*[1-x]^-1
          + 12*GPL(-1,0,-1,y)*GPL(0,x)*y*[x+1]^-5
          - 30*GPL(-1,0,-1,y)*GPL(0,x)*y*[x+1]^-4
          + 27*GPL(-1,0,-1,y)*GPL(0,x)*y*[x+1]^-3
          - 21/2*GPL(-1,0,-1,y)*GPL(0,x)*y*[x+1]^-2
          + 3/4*GPL(-1,0,-1,y)*GPL(0,x)*y*[x+1]^-1
          + 10*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          - 23*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          + 29/2*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 1/8*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[1-x]^-1
          - 6*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[x+1]^-5
          + 15*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[x+1]^-4
          - 19/2*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[x+1]^-3
          - 3/4*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[x+1]^-2
          - 1/8*GPL(-1,0,-1,y)*GPL(0,x)*y^2*[x+1]^-1
          + 21/2*GPL(-1,0,-1,y)*GPL(1,x)
          + 8*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-3
          + 32*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2
          - 24*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-1
          + 16*GPL(-1,0,-1,y)*GPL(1,x)*y*[1-x]^-4
          - 32*GPL(-1,0,-1,y)*GPL(1,x)*y*[1-x]^-3
          + 28*GPL(-1,0,-1,y)*GPL(1,x)*y*[1-x]^-2
          - 12*GPL(-1,0,-1,y)*GPL(1,x)*y*[1-x]^-1
          + 8*GPL(-1,0,-1,y)*GPL(1,x)*y^2*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*GPL(1,x)*y^2*[1-x]^-3
          + 8*GPL(-1,0,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 2*GPL(-1,0,-1,y)*Log(s^-1*a)
          + 8*GPL(-1,0,-1,y)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL(-1,0,-1,y)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL(-1,0,-1,y)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL(-1,0,-1,y)*Log(s^-1*a)*y*[1-x]^-3
          + 12*GPL(-1,0,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          + 4*GPL(-1,0,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL(-1,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL(-1,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(-1,0,-1,y)*Log(s*sc2^-1)
          + 8*GPL(-1,0,-1,y)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(-1,0,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          + 12*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(-1,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 3*GPL(-1,0,-1,-1,y)
          + 44*GPL(-1,0,-1,-1,y)*[1-x]^-4
          - 90*GPL(-1,0,-1,-1,y)*[1-x]^-3
          + 41*GPL(-1,0,-1,-1,y)*[1-x]^-2
          + 31/4*GPL(-1,0,-1,-1,y)*[1-x]^-1
          - 12*GPL(-1,0,-1,-1,y)*[x+1]^-5
          + 30*GPL(-1,0,-1,-1,y)*[x+1]^-4
          - 31*GPL(-1,0,-1,-1,y)*[x+1]^-3
          + 33/2*GPL(-1,0,-1,-1,y)*[x+1]^-2
          - 41/4*GPL(-1,0,-1,-1,y)*[x+1]^-1
          + 88*GPL(-1,0,-1,-1,y)*y*[1-x]^-4
          - 184*GPL(-1,0,-1,-1,y)*y*[1-x]^-3
          + 102*GPL(-1,0,-1,-1,y)*y*[1-x]^-2
          - 9/2*GPL(-1,0,-1,-1,y)*y*[1-x]^-1
          + 24*GPL(-1,0,-1,-1,y)*y*[x+1]^-5
          - 60*GPL(-1,0,-1,-1,y)*y*[x+1]^-4
          + 54*GPL(-1,0,-1,-1,y)*y*[x+1]^-3
          - 21*GPL(-1,0,-1,-1,y)*y*[x+1]^-2
          + 3/2*GPL(-1,0,-1,-1,y)*y*[x+1]^-1
          + 44*GPL(-1,0,-1,-1,y)*y^2*[1-x]^-4
          - 94*GPL(-1,0,-1,-1,y)*y^2*[1-x]^-3
          + 53*GPL(-1,0,-1,-1,y)*y^2*[1-x]^-2
          - 1/4*GPL(-1,0,-1,-1,y)*y^2*[1-x]^-1
          - 12*GPL(-1,0,-1,-1,y)*y^2*[x+1]^-5
          + 30*GPL(-1,0,-1,-1,y)*y^2*[x+1]^-4
          - 19*GPL(-1,0,-1,-1,y)*y^2*[x+1]^-3
          - 3/2*GPL(-1,0,-1,-1,y)*y^2*[x+1]^-2
          - 1/4*GPL(-1,0,-1,-1,y)*y^2*[x+1]^-1
          - 3/4*GPL(-1,0,0,x)
          - 11/4*GPL(-1,0,0,x)*[1-x]^-3
          + 33/8*GPL(-1,0,0,x)*[1-x]^-2
          + 47/32*GPL(-1,0,0,x)*[1-x]^-1
          + 53/2*GPL(-1,0,0,x)*[x+1]^-5
          - 265/4*GPL(-1,0,0,x)*[x+1]^-4
          + 565/8*GPL(-1,0,0,x)*[x+1]^-3
          - 635/16*GPL(-1,0,0,x)*[x+1]^-2
          + 239/32*GPL(-1,0,0,x)*[x+1]^-1
          - 13/2*GPL(-1,0,0,x)*y*[1-x]^-3
          + 39/4*GPL(-1,0,0,x)*y*[1-x]^-2
          - 105/16*GPL(-1,0,0,x)*y*[1-x]^-1
          - 53*GPL(-1,0,0,x)*y*[x+1]^-5
          + 265/2*GPL(-1,0,0,x)*y*[x+1]^-4
          - 487/4*GPL(-1,0,0,x)*y*[x+1]^-3
          + 401/8*GPL(-1,0,0,x)*y*[x+1]^-2
          - 73/16*GPL(-1,0,0,x)*y*[x+1]^-1
          - 15/4*GPL(-1,0,0,x)*y^2*[1-x]^-3
          + 45/8*GPL(-1,0,0,x)*y^2*[1-x]^-2
          - 89/32*GPL(-1,0,0,x)*y^2*[1-x]^-1
          + 53/2*GPL(-1,0,0,x)*y^2*[x+1]^-5
          - 265/4*GPL(-1,0,0,x)*y^2*[x+1]^-4
          + 365/8*GPL(-1,0,0,x)*y^2*[x+1]^-3
          - 35/16*GPL(-1,0,0,x)*y^2*[x+1]^-2
          - 89/32*GPL(-1,0,0,x)*y^2*[x+1]^-1
          + GPL(-1,0,0,x)*GPL(-1,y)
          - GPL(-1,0,0,x)*GPL(-1,y)*[1-x]^-3
          + 3/2*GPL(-1,0,0,x)*GPL(-1,y)*[1-x]^-2
          + 7/8*GPL(-1,0,0,x)*GPL(-1,y)*[1-x]^-1
          - 6*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-5
          + 15*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-4
          - 31/2*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-3
          + 33/4*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-2
          - 41/8*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-1
          - 4*GPL(-1,0,0,x)*GPL(-1,y)*y*[1-x]^-3
          + 6*GPL(-1,0,0,x)*GPL(-1,y)*y*[1-x]^-2
          - 5/4*GPL(-1,0,0,x)*GPL(-1,y)*y*[1-x]^-1
          + 12*GPL(-1,0,0,x)*GPL(-1,y)*y*[x+1]^-5
          - 30*GPL(-1,0,0,x)*GPL(-1,y)*y*[x+1]^-4
          + 27*GPL(-1,0,0,x)*GPL(-1,y)*y*[x+1]^-3
          - 21/2*GPL(-1,0,0,x)*GPL(-1,y)*y*[x+1]^-2
          + 3/4*GPL(-1,0,0,x)*GPL(-1,y)*y*[x+1]^-1
          - 3*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[1-x]^-3
          + 9/2*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[1-x]^-2
          - 1/8*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[1-x]^-1
          - 6*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[x+1]^-5
          + 15*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[x+1]^-4
          - 19/2*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[x+1]^-3
          - 3/4*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[x+1]^-2
          - 1/8*GPL(-1,0,0,x)*GPL(-1,y)*y^2*[x+1]^-1
          - GPL(-1,0,0,x)*Log(s^-1*a)
          + GPL(-1,0,0,x)*Log(s^-1*a)*[1-x]^-3
          - 3/2*GPL(-1,0,0,x)*Log(s^-1*a)*[1-x]^-2
          - 7/8*GPL(-1,0,0,x)*Log(s^-1*a)*[1-x]^-1
          + 6*GPL(-1,0,0,x)*Log(s^-1*a)*[x+1]^-5
          - 15*GPL(-1,0,0,x)*Log(s^-1*a)*[x+1]^-4
          + 31/2*GPL(-1,0,0,x)*Log(s^-1*a)*[x+1]^-3
          - 33/4*GPL(-1,0,0,x)*Log(s^-1*a)*[x+1]^-2
          + 41/8*GPL(-1,0,0,x)*Log(s^-1*a)*[x+1]^-1
          + 4*GPL(-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 6*GPL(-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 5/4*GPL(-1,0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 12*GPL(-1,0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          + 30*GPL(-1,0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 27*GPL(-1,0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21/2*GPL(-1,0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/4*GPL(-1,0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 3*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 9/2*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/8*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 6*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 15*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19/2*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/4*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/8*GPL(-1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - GPL(-1,0,0,x)*Log(s*sc2^-1)
          + GPL(-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 3/2*GPL(-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/8*GPL(-1,0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          + 6*GPL(-1,0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          - 15*GPL(-1,0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31/2*GPL(-1,0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/4*GPL(-1,0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/8*GPL(-1,0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          + 4*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 6*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 5/4*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 12*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 30*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 27*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21/2*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/4*GPL(-1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 3*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 9/2*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/8*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 6*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 15*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19/2*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/4*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/8*GPL(-1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 3/2*GPL(-1,0,0,-1,y)
          - 10*GPL(-1,0,0,-1,y)*[1-x]^-4
          + 21*GPL(-1,0,0,-1,y)*[1-x]^-3
          - 17/2*GPL(-1,0,0,-1,y)*[1-x]^-2
          - 31/8*GPL(-1,0,0,-1,y)*[1-x]^-1
          + 6*GPL(-1,0,0,-1,y)*[x+1]^-5
          - 15*GPL(-1,0,0,-1,y)*[x+1]^-4
          + 31/2*GPL(-1,0,0,-1,y)*[x+1]^-3
          - 33/4*GPL(-1,0,0,-1,y)*[x+1]^-2
          + 41/8*GPL(-1,0,0,-1,y)*[x+1]^-1
          - 20*GPL(-1,0,0,-1,y)*y*[1-x]^-4
          + 44*GPL(-1,0,0,-1,y)*y*[1-x]^-3
          - 27*GPL(-1,0,0,-1,y)*y*[1-x]^-2
          + 9/4*GPL(-1,0,0,-1,y)*y*[1-x]^-1
          - 12*GPL(-1,0,0,-1,y)*y*[x+1]^-5
          + 30*GPL(-1,0,0,-1,y)*y*[x+1]^-4
          - 27*GPL(-1,0,0,-1,y)*y*[x+1]^-3
          + 21/2*GPL(-1,0,0,-1,y)*y*[x+1]^-2
          - 3/4*GPL(-1,0,0,-1,y)*y*[x+1]^-1
          - 10*GPL(-1,0,0,-1,y)*y^2*[1-x]^-4
          + 23*GPL(-1,0,0,-1,y)*y^2*[1-x]^-3
          - 29/2*GPL(-1,0,0,-1,y)*y^2*[1-x]^-2
          + 1/8*GPL(-1,0,0,-1,y)*y^2*[1-x]^-1
          + 6*GPL(-1,0,0,-1,y)*y^2*[x+1]^-5
          - 15*GPL(-1,0,0,-1,y)*y^2*[x+1]^-4
          + 19/2*GPL(-1,0,0,-1,y)*y^2*[x+1]^-3
          + 3/4*GPL(-1,0,0,-1,y)*y^2*[x+1]^-2
          + 1/8*GPL(-1,0,0,-1,y)*y^2*[x+1]^-1
          + 17/2*GPL(-1,0,0,0,x)
          - 19/2*GPL(-1,0,0,0,x)*[1-x]^-3
          + 57/4*GPL(-1,0,0,0,x)*[1-x]^-2
          - 235/16*GPL(-1,0,0,0,x)*[1-x]^-1
          - 9*GPL(-1,0,0,0,x)*[x+1]^-5
          + 45/2*GPL(-1,0,0,0,x)*[x+1]^-4
          - 61/4*GPL(-1,0,0,0,x)*[x+1]^-3
          + 3/8*GPL(-1,0,0,0,x)*[x+1]^-2
          - 91/16*GPL(-1,0,0,0,x)*[x+1]^-1
          - 14*GPL(-1,0,0,0,x)*y*[1-x]^-3
          + 21*GPL(-1,0,0,0,x)*y*[1-x]^-2
          - 79/8*GPL(-1,0,0,0,x)*y*[1-x]^-1
          + 18*GPL(-1,0,0,0,x)*y*[x+1]^-5
          - 45*GPL(-1,0,0,0,x)*y*[x+1]^-4
          + 65/2*GPL(-1,0,0,0,x)*y*[x+1]^-3
          - 15/4*GPL(-1,0,0,0,x)*y*[x+1]^-2
          + 9/8*GPL(-1,0,0,0,x)*y*[x+1]^-1
          - 9/2*GPL(-1,0,0,0,x)*y^2*[1-x]^-3
          + 27/4*GPL(-1,0,0,0,x)*y^2*[1-x]^-2
          - 3/16*GPL(-1,0,0,0,x)*y^2*[1-x]^-1
          - 9*GPL(-1,0,0,0,x)*y^2*[x+1]^-5
          + 45/2*GPL(-1,0,0,0,x)*y^2*[x+1]^-4
          - 57/4*GPL(-1,0,0,0,x)*y^2*[x+1]^-3
          - 9/8*GPL(-1,0,0,0,x)*y^2*[x+1]^-2
          - 3/16*GPL(-1,0,0,0,x)*y^2*[x+1]^-1
          - 17*GPL(-1,0,0,1,x)
          + 19*GPL(-1,0,0,1,x)*[1-x]^-3
          - 57/2*GPL(-1,0,0,1,x)*[1-x]^-2
          + 235/8*GPL(-1,0,0,1,x)*[1-x]^-1
          + 18*GPL(-1,0,0,1,x)*[x+1]^-5
          - 45*GPL(-1,0,0,1,x)*[x+1]^-4
          + 61/2*GPL(-1,0,0,1,x)*[x+1]^-3
          - 3/4*GPL(-1,0,0,1,x)*[x+1]^-2
          + 91/8*GPL(-1,0,0,1,x)*[x+1]^-1
          + 28*GPL(-1,0,0,1,x)*y*[1-x]^-3
          - 42*GPL(-1,0,0,1,x)*y*[1-x]^-2
          + 79/4*GPL(-1,0,0,1,x)*y*[1-x]^-1
          - 36*GPL(-1,0,0,1,x)*y*[x+1]^-5
          + 90*GPL(-1,0,0,1,x)*y*[x+1]^-4
          - 65*GPL(-1,0,0,1,x)*y*[x+1]^-3
          + 15/2*GPL(-1,0,0,1,x)*y*[x+1]^-2
          - 9/4*GPL(-1,0,0,1,x)*y*[x+1]^-1
          + 9*GPL(-1,0,0,1,x)*y^2*[1-x]^-3
          - 27/2*GPL(-1,0,0,1,x)*y^2*[1-x]^-2
          + 3/8*GPL(-1,0,0,1,x)*y^2*[1-x]^-1
          + 18*GPL(-1,0,0,1,x)*y^2*[x+1]^-5
          - 45*GPL(-1,0,0,1,x)*y^2*[x+1]^-4
          + 57/2*GPL(-1,0,0,1,x)*y^2*[x+1]^-3
          + 9/4*GPL(-1,0,0,1,x)*y^2*[x+1]^-2
          + 3/8*GPL(-1,0,0,1,x)*y^2*[x+1]^-1
          + 3/2*GPL(-1,0,1,x)
          + 11/2*GPL(-1,0,1,x)*[1-x]^-3
          - 33/4*GPL(-1,0,1,x)*[1-x]^-2
          - 47/16*GPL(-1,0,1,x)*[1-x]^-1
          - 53*GPL(-1,0,1,x)*[x+1]^-5
          + 265/2*GPL(-1,0,1,x)*[x+1]^-4
          - 565/4*GPL(-1,0,1,x)*[x+1]^-3
          + 635/8*GPL(-1,0,1,x)*[x+1]^-2
          - 239/16*GPL(-1,0,1,x)*[x+1]^-1
          + 13*GPL(-1,0,1,x)*y*[1-x]^-3
          - 39/2*GPL(-1,0,1,x)*y*[1-x]^-2
          + 105/8*GPL(-1,0,1,x)*y*[1-x]^-1
          + 106*GPL(-1,0,1,x)*y*[x+1]^-5
          - 265*GPL(-1,0,1,x)*y*[x+1]^-4
          + 487/2*GPL(-1,0,1,x)*y*[x+1]^-3
          - 401/4*GPL(-1,0,1,x)*y*[x+1]^-2
          + 73/8*GPL(-1,0,1,x)*y*[x+1]^-1
          + 15/2*GPL(-1,0,1,x)*y^2*[1-x]^-3
          - 45/4*GPL(-1,0,1,x)*y^2*[1-x]^-2
          + 89/16*GPL(-1,0,1,x)*y^2*[1-x]^-1
          - 53*GPL(-1,0,1,x)*y^2*[x+1]^-5
          + 265/2*GPL(-1,0,1,x)*y^2*[x+1]^-4
          - 365/4*GPL(-1,0,1,x)*y^2*[x+1]^-3
          + 35/8*GPL(-1,0,1,x)*y^2*[x+1]^-2
          + 89/16*GPL(-1,0,1,x)*y^2*[x+1]^-1
          - 2*GPL(-1,0,1,x)*GPL(-1,y)
          + 2*GPL(-1,0,1,x)*GPL(-1,y)*[1-x]^-3
          - 3*GPL(-1,0,1,x)*GPL(-1,y)*[1-x]^-2
          - 7/4*GPL(-1,0,1,x)*GPL(-1,y)*[1-x]^-1
          + 12*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-5
          - 30*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-4
          + 31*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-3
          - 33/2*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-2
          + 41/4*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-1
          + 8*GPL(-1,0,1,x)*GPL(-1,y)*y*[1-x]^-3
          - 12*GPL(-1,0,1,x)*GPL(-1,y)*y*[1-x]^-2
          + 5/2*GPL(-1,0,1,x)*GPL(-1,y)*y*[1-x]^-1
          - 24*GPL(-1,0,1,x)*GPL(-1,y)*y*[x+1]^-5
          + 60*GPL(-1,0,1,x)*GPL(-1,y)*y*[x+1]^-4
          - 54*GPL(-1,0,1,x)*GPL(-1,y)*y*[x+1]^-3
          + 21*GPL(-1,0,1,x)*GPL(-1,y)*y*[x+1]^-2
          - 3/2*GPL(-1,0,1,x)*GPL(-1,y)*y*[x+1]^-1
          + 6*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[1-x]^-3
          - 9*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[1-x]^-2
          + 1/4*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[1-x]^-1
          + 12*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[x+1]^-5
          - 30*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[x+1]^-4
          + 19*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[x+1]^-3
          + 3/2*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[x+1]^-2
          + 1/4*GPL(-1,0,1,x)*GPL(-1,y)*y^2*[x+1]^-1
          + 2*GPL(-1,0,1,x)*Log(s^-1*a)
          - 2*GPL(-1,0,1,x)*Log(s^-1*a)*[1-x]^-3
          + 3*GPL(-1,0,1,x)*Log(s^-1*a)*[1-x]^-2
          + 7/4*GPL(-1,0,1,x)*Log(s^-1*a)*[1-x]^-1
          - 12*GPL(-1,0,1,x)*Log(s^-1*a)*[x+1]^-5
          + 30*GPL(-1,0,1,x)*Log(s^-1*a)*[x+1]^-4
          - 31*GPL(-1,0,1,x)*Log(s^-1*a)*[x+1]^-3
          + 33/2*GPL(-1,0,1,x)*Log(s^-1*a)*[x+1]^-2
          - 41/4*GPL(-1,0,1,x)*Log(s^-1*a)*[x+1]^-1
          - 8*GPL(-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 12*GPL(-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 5/2*GPL(-1,0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 24*GPL(-1,0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          - 60*GPL(-1,0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          + 54*GPL(-1,0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21*GPL(-1,0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/2*GPL(-1,0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          - 6*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 9*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/4*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 12*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 30*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/2*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/4*GPL(-1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 2*GPL(-1,0,1,x)*Log(s*sc2^-1)
          - 2*GPL(-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 3*GPL(-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/4*GPL(-1,0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          - 12*GPL(-1,0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          + 30*GPL(-1,0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31*GPL(-1,0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/2*GPL(-1,0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/4*GPL(-1,0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 12*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 5/2*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 24*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 60*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 54*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/2*GPL(-1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 6*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 9*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/4*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 12*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 30*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/2*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/4*GPL(-1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 12*GPL(-1,0,1,0,x)
          + 13*GPL(-1,0,1,0,x)*[1-x]^-3
          - 39/2*GPL(-1,0,1,0,x)*[1-x]^-2
          + 93/8*GPL(-1,0,1,0,x)*[1-x]^-1
          + 30*GPL(-1,0,1,0,x)*[x+1]^-5
          - 75*GPL(-1,0,1,0,x)*[x+1]^-4
          + 139/2*GPL(-1,0,1,0,x)*[x+1]^-3
          - 117/4*GPL(-1,0,1,0,x)*[x+1]^-2
          + 189/8*GPL(-1,0,1,0,x)*[x+1]^-1
          + 28*GPL(-1,0,1,0,x)*y*[1-x]^-3
          - 42*GPL(-1,0,1,0,x)*y*[1-x]^-2
          + 57/4*GPL(-1,0,1,0,x)*y*[1-x]^-1
          - 60*GPL(-1,0,1,0,x)*y*[x+1]^-5
          + 150*GPL(-1,0,1,0,x)*y*[x+1]^-4
          - 127*GPL(-1,0,1,0,x)*y*[x+1]^-3
          + 81/2*GPL(-1,0,1,0,x)*y*[x+1]^-2
          - 15/4*GPL(-1,0,1,0,x)*y*[x+1]^-1
          + 15*GPL(-1,0,1,0,x)*y^2*[1-x]^-3
          - 45/2*GPL(-1,0,1,0,x)*y^2*[1-x]^-2
          + 5/8*GPL(-1,0,1,0,x)*y^2*[1-x]^-1
          + 30*GPL(-1,0,1,0,x)*y^2*[x+1]^-5
          - 75*GPL(-1,0,1,0,x)*y^2*[x+1]^-4
          + 95/2*GPL(-1,0,1,0,x)*y^2*[x+1]^-3
          + 15/4*GPL(-1,0,1,0,x)*y^2*[x+1]^-2
          + 5/8*GPL(-1,0,1,0,x)*y^2*[x+1]^-1
          + 24*GPL(-1,0,1,1,x)
          - 26*GPL(-1,0,1,1,x)*[1-x]^-3
          + 39*GPL(-1,0,1,1,x)*[1-x]^-2
          - 93/4*GPL(-1,0,1,1,x)*[1-x]^-1
          - 60*GPL(-1,0,1,1,x)*[x+1]^-5
          + 150*GPL(-1,0,1,1,x)*[x+1]^-4
          - 139*GPL(-1,0,1,1,x)*[x+1]^-3
          + 117/2*GPL(-1,0,1,1,x)*[x+1]^-2
          - 189/4*GPL(-1,0,1,1,x)*[x+1]^-1
          - 56*GPL(-1,0,1,1,x)*y*[1-x]^-3
          + 84*GPL(-1,0,1,1,x)*y*[1-x]^-2
          - 57/2*GPL(-1,0,1,1,x)*y*[1-x]^-1
          + 120*GPL(-1,0,1,1,x)*y*[x+1]^-5
          - 300*GPL(-1,0,1,1,x)*y*[x+1]^-4
          + 254*GPL(-1,0,1,1,x)*y*[x+1]^-3
          - 81*GPL(-1,0,1,1,x)*y*[x+1]^-2
          + 15/2*GPL(-1,0,1,1,x)*y*[x+1]^-1
          - 30*GPL(-1,0,1,1,x)*y^2*[1-x]^-3
          + 45*GPL(-1,0,1,1,x)*y^2*[1-x]^-2
          - 5/4*GPL(-1,0,1,1,x)*y^2*[1-x]^-1
          - 60*GPL(-1,0,1,1,x)*y^2*[x+1]^-5
          + 150*GPL(-1,0,1,1,x)*y^2*[x+1]^-4
          - 95*GPL(-1,0,1,1,x)*y^2*[x+1]^-3
          - 15/2*GPL(-1,0,1,1,x)*y^2*[x+1]^-2
          - 5/4*GPL(-1,0,1,1,x)*y^2*[x+1]^-1
          + 20*GPL(-1,1,x)*[1-x]^-3*z2
          - 30*GPL(-1,1,x)*[1-x]^-2*z2
          + 57/2*GPL(-1,1,x)*[1-x]^-1*z2
          + 24*GPL(-1,1,x)*[x+1]^-5*z2
          - 60*GPL(-1,1,x)*[x+1]^-4*z2
          + 46*GPL(-1,1,x)*[x+1]^-3*z2
          - 9*GPL(-1,1,x)*[x+1]^-2*z2
          + 33/2*GPL(-1,1,x)*[x+1]^-1*z2
          - 18*GPL(-1,1,x)*z2
          + 32*GPL(-1,1,x)*y*[1-x]^-3*z2
          - 48*GPL(-1,1,x)*y*[1-x]^-2*z2
          + 21*GPL(-1,1,x)*y*[1-x]^-1*z2
          - 48*GPL(-1,1,x)*y*[x+1]^-5*z2
          + 120*GPL(-1,1,x)*y*[x+1]^-4*z2
          - 92*GPL(-1,1,x)*y*[x+1]^-3*z2
          + 18*GPL(-1,1,x)*y*[x+1]^-2*z2
          - 3*GPL(-1,1,x)*y*[x+1]^-1*z2
          + 12*GPL(-1,1,x)*y^2*[1-x]^-3*z2
          - 18*GPL(-1,1,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL(-1,1,x)*y^2*[1-x]^-1*z2
          + 24*GPL(-1,1,x)*y^2*[x+1]^-5*z2
          - 60*GPL(-1,1,x)*y^2*[x+1]^-4*z2
          + 38*GPL(-1,1,x)*y^2*[x+1]^-3*z2
          + 3*GPL(-1,1,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL(-1,1,x)*y^2*[x+1]^-1*z2
          - 9/2*GPL(-1,1,0,0,x)
          + 5*GPL(-1,1,0,0,x)*[1-x]^-3
          - 15/2*GPL(-1,1,0,0,x)*[1-x]^-2
          + 57/8*GPL(-1,1,0,0,x)*[1-x]^-1
          + 6*GPL(-1,1,0,0,x)*[x+1]^-5
          - 15*GPL(-1,1,0,0,x)*[x+1]^-4
          + 23/2*GPL(-1,1,0,0,x)*[x+1]^-3
          - 9/4*GPL(-1,1,0,0,x)*[x+1]^-2
          + 33/8*GPL(-1,1,0,0,x)*[x+1]^-1
          + 8*GPL(-1,1,0,0,x)*y*[1-x]^-3
          - 12*GPL(-1,1,0,0,x)*y*[1-x]^-2
          + 21/4*GPL(-1,1,0,0,x)*y*[1-x]^-1
          - 12*GPL(-1,1,0,0,x)*y*[x+1]^-5
          + 30*GPL(-1,1,0,0,x)*y*[x+1]^-4
          - 23*GPL(-1,1,0,0,x)*y*[x+1]^-3
          + 9/2*GPL(-1,1,0,0,x)*y*[x+1]^-2
          - 3/4*GPL(-1,1,0,0,x)*y*[x+1]^-1
          + 3*GPL(-1,1,0,0,x)*y^2*[1-x]^-3
          - 9/2*GPL(-1,1,0,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(-1,1,0,0,x)*y^2*[1-x]^-1
          + 6*GPL(-1,1,0,0,x)*y^2*[x+1]^-5
          - 15*GPL(-1,1,0,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(-1,1,0,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(-1,1,0,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(-1,1,0,0,x)*y^2*[x+1]^-1
          + 9*GPL(-1,1,0,1,x)
          - 10*GPL(-1,1,0,1,x)*[1-x]^-3
          + 15*GPL(-1,1,0,1,x)*[1-x]^-2
          - 57/4*GPL(-1,1,0,1,x)*[1-x]^-1
          - 12*GPL(-1,1,0,1,x)*[x+1]^-5
          + 30*GPL(-1,1,0,1,x)*[x+1]^-4
          - 23*GPL(-1,1,0,1,x)*[x+1]^-3
          + 9/2*GPL(-1,1,0,1,x)*[x+1]^-2
          - 33/4*GPL(-1,1,0,1,x)*[x+1]^-1
          - 16*GPL(-1,1,0,1,x)*y*[1-x]^-3
          + 24*GPL(-1,1,0,1,x)*y*[1-x]^-2
          - 21/2*GPL(-1,1,0,1,x)*y*[1-x]^-1
          + 24*GPL(-1,1,0,1,x)*y*[x+1]^-5
          - 60*GPL(-1,1,0,1,x)*y*[x+1]^-4
          + 46*GPL(-1,1,0,1,x)*y*[x+1]^-3
          - 9*GPL(-1,1,0,1,x)*y*[x+1]^-2
          + 3/2*GPL(-1,1,0,1,x)*y*[x+1]^-1
          - 6*GPL(-1,1,0,1,x)*y^2*[1-x]^-3
          + 9*GPL(-1,1,0,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(-1,1,0,1,x)*y^2*[1-x]^-1
          - 12*GPL(-1,1,0,1,x)*y^2*[x+1]^-5
          + 30*GPL(-1,1,0,1,x)*y^2*[x+1]^-4
          - 19*GPL(-1,1,0,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(-1,1,0,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(-1,1,0,1,x)*y^2*[x+1]^-1
          + 24*GPL(0, - y^-1,x)*[1-x]^-3*z2
          - 36*GPL(0, - y^-1,x)*[1-x]^-2*z2
          + 48*GPL(0, - y^-1,x)*[1-x]^-1*z2
          - 24*GPL(0, - y^-1,x)*[x+1]^-3*z2
          + 36*GPL(0, - y^-1,x)*[x+1]^-2*z2
          - 6*GPL(0, - y^-1,x)*[x+1]^-1*z2
          - 14*GPL(0, - y^-1,x)*z2
          + 24*GPL(0, - y^-1,x)*y*[1-x]^-3*z2
          - 28*GPL(0, - y^-1,x)*y*[1-x]^-2*z2
          + 16*GPL(0, - y^-1,x)*y*[1-x]^-1*z2
          + 24*GPL(0, - y^-1,x)*y*[x+1]^-3*z2
          - 36*GPL(0, - y^-1,x)*y*[x+1]^-2*z2
          - 7/2*GPL(0, - y^-1,0,0,x)
          + 6*GPL(0, - y^-1,0,0,x)*[1-x]^-3
          - 9*GPL(0, - y^-1,0,0,x)*[1-x]^-2
          + 12*GPL(0, - y^-1,0,0,x)*[1-x]^-1
          - 6*GPL(0, - y^-1,0,0,x)*[x+1]^-3
          + 9*GPL(0, - y^-1,0,0,x)*[x+1]^-2
          - 3/2*GPL(0, - y^-1,0,0,x)*[x+1]^-1
          + 6*GPL(0, - y^-1,0,0,x)*y*[1-x]^-3
          - 7*GPL(0, - y^-1,0,0,x)*y*[1-x]^-2
          + 4*GPL(0, - y^-1,0,0,x)*y*[1-x]^-1
          + 6*GPL(0, - y^-1,0,0,x)*y*[x+1]^-3
          - 9*GPL(0, - y^-1,0,0,x)*y*[x+1]^-2
          + 7*GPL(0, - y^-1,0,1,x)
          - 12*GPL(0, - y^-1,0,1,x)*[1-x]^-3
          + 18*GPL(0, - y^-1,0,1,x)*[1-x]^-2
          - 24*GPL(0, - y^-1,0,1,x)*[1-x]^-1
          + 12*GPL(0, - y^-1,0,1,x)*[x+1]^-3
          - 18*GPL(0, - y^-1,0,1,x)*[x+1]^-2
          + 3*GPL(0, - y^-1,0,1,x)*[x+1]^-1
          - 12*GPL(0, - y^-1,0,1,x)*y*[1-x]^-3
          + 14*GPL(0, - y^-1,0,1,x)*y*[1-x]^-2
          - 8*GPL(0, - y^-1,0,1,x)*y*[1-x]^-1
          - 12*GPL(0, - y^-1,0,1,x)*y*[x+1]^-3
          + 18*GPL(0, - y^-1,0,1,x)*y*[x+1]^-2
          + 7/2*GPL(0, - y^-1,1,0,x)
          - 6*GPL(0, - y^-1,1,0,x)*[1-x]^-3
          + 9*GPL(0, - y^-1,1,0,x)*[1-x]^-2
          - 12*GPL(0, - y^-1,1,0,x)*[1-x]^-1
          + 6*GPL(0, - y^-1,1,0,x)*[x+1]^-3
          - 9*GPL(0, - y^-1,1,0,x)*[x+1]^-2
          + 3/2*GPL(0, - y^-1,1,0,x)*[x+1]^-1
          - 6*GPL(0, - y^-1,1,0,x)*y*[1-x]^-3
          + 7*GPL(0, - y^-1,1,0,x)*y*[1-x]^-2
          - 4*GPL(0, - y^-1,1,0,x)*y*[1-x]^-1
          - 6*GPL(0, - y^-1,1,0,x)*y*[x+1]^-3
          + 9*GPL(0, - y^-1,1,0,x)*y*[x+1]^-2
          - 7*GPL(0, - y^-1,1,1,x)
          + 12*GPL(0, - y^-1,1,1,x)*[1-x]^-3
          - 18*GPL(0, - y^-1,1,1,x)*[1-x]^-2
          + 24*GPL(0, - y^-1,1,1,x)*[1-x]^-1
          - 12*GPL(0, - y^-1,1,1,x)*[x+1]^-3
          + 18*GPL(0, - y^-1,1,1,x)*[x+1]^-2
          - 3*GPL(0, - y^-1,1,1,x)*[x+1]^-1
          + 12*GPL(0, - y^-1,1,1,x)*y*[1-x]^-3
          - 14*GPL(0, - y^-1,1,1,x)*y*[1-x]^-2
          + 8*GPL(0, - y^-1,1,1,x)*y*[1-x]^-1
          + 12*GPL(0, - y^-1,1,1,x)*y*[x+1]^-3
          - 18*GPL(0, - y^-1,1,1,x)*y*[x+1]^-2
          + 4*GPL(0, - y,1,0,x)
          - 2*GPL(0, - y,1,0,x)*[1-x]^-4
          + GPL(0, - y,1,0,x)*[1-x]^-3
          + 11/2*GPL(0, - y,1,0,x)*[1-x]^-2
          - 49/8*GPL(0, - y,1,0,x)*[1-x]^-1
          - 6*GPL(0, - y,1,0,x)*[x+1]^-5
          + 15*GPL(0, - y,1,0,x)*[x+1]^-4
          - 27/2*GPL(0, - y,1,0,x)*[x+1]^-3
          + 21/4*GPL(0, - y,1,0,x)*[x+1]^-2
          - 37/8*GPL(0, - y,1,0,x)*[x+1]^-1
          - 4*GPL(0, - y,1,0,x)*y*[1-x]^-4
          + 2*GPL(0, - y,1,0,x)*y*[1-x]^-3
          + 6*GPL(0, - y,1,0,x)*y*[1-x]^-2
          - 17/4*GPL(0, - y,1,0,x)*y*[1-x]^-1
          + 12*GPL(0, - y,1,0,x)*y*[x+1]^-5
          - 30*GPL(0, - y,1,0,x)*y*[x+1]^-4
          + 25*GPL(0, - y,1,0,x)*y*[x+1]^-3
          - 15/2*GPL(0, - y,1,0,x)*y*[x+1]^-2
          + 3/4*GPL(0, - y,1,0,x)*y*[x+1]^-1
          - 2*GPL(0, - y,1,0,x)*y^2*[1-x]^-4
          + GPL(0, - y,1,0,x)*y^2*[1-x]^-3
          + 5/2*GPL(0, - y,1,0,x)*y^2*[1-x]^-2
          - 1/8*GPL(0, - y,1,0,x)*y^2*[1-x]^-1
          - 6*GPL(0, - y,1,0,x)*y^2*[x+1]^-5
          + 15*GPL(0, - y,1,0,x)*y^2*[x+1]^-4
          - 19/2*GPL(0, - y,1,0,x)*y^2*[x+1]^-3
          - 3/4*GPL(0, - y,1,0,x)*y^2*[x+1]^-2
          - 1/8*GPL(0, - y,1,0,x)*y^2*[x+1]^-1
          - 8*GPL(0, - y,1,1,x)
          + 4*GPL(0, - y,1,1,x)*[1-x]^-4
          - 2*GPL(0, - y,1,1,x)*[1-x]^-3
          - 11*GPL(0, - y,1,1,x)*[1-x]^-2
          + 49/4*GPL(0, - y,1,1,x)*[1-x]^-1
          + 12*GPL(0, - y,1,1,x)*[x+1]^-5
          - 30*GPL(0, - y,1,1,x)*[x+1]^-4
          + 27*GPL(0, - y,1,1,x)*[x+1]^-3
          - 21/2*GPL(0, - y,1,1,x)*[x+1]^-2
          + 37/4*GPL(0, - y,1,1,x)*[x+1]^-1
          + 8*GPL(0, - y,1,1,x)*y*[1-x]^-4
          - 4*GPL(0, - y,1,1,x)*y*[1-x]^-3
          - 12*GPL(0, - y,1,1,x)*y*[1-x]^-2
          + 17/2*GPL(0, - y,1,1,x)*y*[1-x]^-1
          - 24*GPL(0, - y,1,1,x)*y*[x+1]^-5
          + 60*GPL(0, - y,1,1,x)*y*[x+1]^-4
          - 50*GPL(0, - y,1,1,x)*y*[x+1]^-3
          + 15*GPL(0, - y,1,1,x)*y*[x+1]^-2
          - 3/2*GPL(0, - y,1,1,x)*y*[x+1]^-1
          + 4*GPL(0, - y,1,1,x)*y^2*[1-x]^-4
          - 2*GPL(0, - y,1,1,x)*y^2*[1-x]^-3
          - 5*GPL(0, - y,1,1,x)*y^2*[1-x]^-2
          + 1/4*GPL(0, - y,1,1,x)*y^2*[1-x]^-1
          + 12*GPL(0, - y,1,1,x)*y^2*[x+1]^-5
          - 30*GPL(0, - y,1,1,x)*y^2*[x+1]^-4
          + 19*GPL(0, - y,1,1,x)*y^2*[x+1]^-3
          + 3/2*GPL(0, - y,1,1,x)*y^2*[x+1]^-2
          + 1/4*GPL(0, - y,1,1,x)*y^2*[x+1]^-1
          + 349/27*GPL(0,x)
          + 18*GPL(0,x)*x^-1*z2*[(1-x)^2/x+y+1]^-2
          + 7/4*GPL(0,x)*[1-x]^-5*z2
          + 1423/216*GPL(0,x)*[1-x]^-4
          + 6*GPL(0,x)*[1-x]^-4*z3
          - 349/24*GPL(0,x)*[1-x]^-4*z2
          - 1423/108*GPL(0,x)*[1-x]^-3
          - 31/2*GPL(0,x)*[1-x]^-3*z3
          + 859/32*GPL(0,x)*[1-x]^-3*z2
          + 2149/864*GPL(0,x)*[1-x]^-2
          + 69/4*GPL(0,x)*[1-x]^-2*z3
          + 181/192*GPL(0,x)*[1-x]^-2*z2
          + 1181/288*GPL(0,x)*[1-x]^-1
          - 231/16*GPL(0,x)*[1-x]^-1*z3
          - 7249/384*GPL(0,x)*[1-x]^-1*z2
          + 3*GPL(0,x)*[x+1]^-5*z3
          + 109/8*GPL(0,x)*[x+1]^-5*z2
          + 223/12*GPL(0,x)*[x+1]^-4
          - 15/2*GPL(0,x)*[x+1]^-4*z3
          - 593/16*GPL(0,x)*[x+1]^-4*z2
          - 223/6*GPL(0,x)*[x+1]^-3
          + 47/4*GPL(0,x)*[x+1]^-3*z3
          + 1699/48*GPL(0,x)*[x+1]^-3*z2
          + 9859/288*GPL(0,x)*[x+1]^-2
          - 81/8*GPL(0,x)*[x+1]^-2*z3
          - 81/32*GPL(0,x)*[x+1]^-2*z2
          - 4507/288*GPL(0,x)*[x+1]^-1
          + 57/16*GPL(0,x)*[x+1]^-1*z3
          + 1583/384*GPL(0,x)*[x+1]^-1*z2
          + 8*GPL(0,x)*z3
          - 36*GPL(0,x)*z2*[(1-x)^2/x+y+1]^-2
          - 9*GPL(0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 53/6*GPL(0,x)*z2
          + 7/2*GPL(0,x)*y*[1-x]^-5*z2
          + 1423/108*GPL(0,x)*y*[1-x]^-4
          + 12*GPL(0,x)*y*[1-x]^-4*z3
          - 349/12*GPL(0,x)*y*[1-x]^-4*z2
          - 1423/54*GPL(0,x)*y*[1-x]^-3
          - 26*GPL(0,x)*y*[1-x]^-3*z3
          + 2929/48*GPL(0,x)*y*[1-x]^-3*z2
          + 185/16*GPL(0,x)*y*[1-x]^-2
          + 22*GPL(0,x)*y*[1-x]^-2*z3
          - 4163/96*GPL(0,x)*y*[1-x]^-2*z2
          + 697/432*GPL(0,x)*y*[1-x]^-1
          - 83/8*GPL(0,x)*y*[1-x]^-1*z3
          + 1145/192*GPL(0,x)*y*[1-x]^-1*z2
          - 6*GPL(0,x)*y*[x+1]^-5*z3
          - 109/4*GPL(0,x)*y*[x+1]^-5*z2
          - 223/6*GPL(0,x)*y*[x+1]^-4
          + 15*GPL(0,x)*y*[x+1]^-4*z3
          + 593/8*GPL(0,x)*y*[x+1]^-4*z2
          + 223/3*GPL(0,x)*y*[x+1]^-3
          - 35/2*GPL(0,x)*y*[x+1]^-3*z3
          - 407/6*GPL(0,x)*y*[x+1]^-3*z2
          - 7691/144*GPL(0,x)*y*[x+1]^-2
          + 45/4*GPL(0,x)*y*[x+1]^-2*z3
          + 153/8*GPL(0,x)*y*[x+1]^-2*z2
          + 2339/144*GPL(0,x)*y*[x+1]^-1
          - 3/8*GPL(0,x)*y*[x+1]^-1*z3
          + 243/64*GPL(0,x)*y*[x+1]^-1*z2
          + 7/4*GPL(0,x)*y^2*[1-x]^-5*z2
          + 1423/216*GPL(0,x)*y^2*[1-x]^-4
          + 6*GPL(0,x)*y^2*[1-x]^-4*z3
          - 349/24*GPL(0,x)*y^2*[1-x]^-4*z2
          - 1423/108*GPL(0,x)*y^2*[1-x]^-3
          - 21/2*GPL(0,x)*y^2*[1-x]^-3*z3
          + 3113/96*GPL(0,x)*y^2*[1-x]^-3*z2
          + 2149/864*GPL(0,x)*y^2*[1-x]^-2
          + 15/4*GPL(0,x)*y^2*[1-x]^-2*z3
          - 4403/192*GPL(0,x)*y^2*[1-x]^-2*z2
          + 1181/288*GPL(0,x)*y^2*[1-x]^-1
          + 1/16*GPL(0,x)*y^2*[1-x]^-1*z3
          - 35/128*GPL(0,x)*y^2*[1-x]^-1*z2
          + 3*GPL(0,x)*y^2*[x+1]^-5*z3
          + 109/8*GPL(0,x)*y^2*[x+1]^-5*z2
          + 223/12*GPL(0,x)*y^2*[x+1]^-4
          - 15/2*GPL(0,x)*y^2*[x+1]^-4*z3
          - 593/16*GPL(0,x)*y^2*[x+1]^-4*z2
          - 223/6*GPL(0,x)*y^2*[x+1]^-3
          + 19/4*GPL(0,x)*y^2*[x+1]^-3*z3
          + 441/16*GPL(0,x)*y^2*[x+1]^-3*z2
          + 4171/288*GPL(0,x)*y^2*[x+1]^-2
          + 3/8*GPL(0,x)*y^2*[x+1]^-2*z3
          - 9/32*GPL(0,x)*y^2*[x+1]^-2*z2
          + 1181/288*GPL(0,x)*y^2*[x+1]^-1
          + 1/16*GPL(0,x)*y^2*[x+1]^-1*z3
          - 35/128*GPL(0,x)*y^2*[x+1]^-1*z2
          + 18*GPL(0,x)*x*z2*[(1-x)^2/x+y+1]^-2
          + 6*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)
          + 15*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-2
          - 15*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-1
          + 6*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*y*[1-x]^-2
          - 6*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*y*[1-x]^-1
          + 6*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)
          + 15*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-2
          - 15*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-1
          + 6*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*y*[1-x]^-2
          - 6*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*y*[1-x]^-1
          - 45*GPL(0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2*z2
          + 45*GPL(0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1*z2
          - 18*GPL(0,x)*GPL(1 - x^-1 - x,y)*z2
          - 18*GPL(0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2*z2
          + 18*GPL(0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1*z2
          - 2/3*GPL(0,x)*Log(s^-1*a)
          + 13/6*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          - 2*GPL(0,x)*Log(s^-1*a)*[1-x]^-4*z2
          - 13/3*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          + 7/2*GPL(0,x)*Log(s^-1*a)*[1-x]^-3*z2
          + 11/6*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          - 5/4*GPL(0,x)*Log(s^-1*a)*[1-x]^-2*z2
          + 1/3*GPL(0,x)*Log(s^-1*a)*[1-x]^-1
          + 7/16*GPL(0,x)*Log(s^-1*a)*[1-x]^-1*z2
          - 3*GPL(0,x)*Log(s^-1*a)*[x+1]^-5*z2
          + 1/2*GPL(0,x)*Log(s^-1*a)*[x+1]^-4
          + 15/2*GPL(0,x)*Log(s^-1*a)*[x+1]^-4*z2
          - GPL(0,x)*Log(s^-1*a)*[x+1]^-3
          - 31/4*GPL(0,x)*Log(s^-1*a)*[x+1]^-3*z2
          - 1/3*GPL(0,x)*Log(s^-1*a)*[x+1]^-2
          + 33/8*GPL(0,x)*Log(s^-1*a)*[x+1]^-2*z2
          + 5/6*GPL(0,x)*Log(s^-1*a)*[x+1]^-1
          - 41/16*GPL(0,x)*Log(s^-1*a)*[x+1]^-1*z2
          + 13/3*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 4*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4*z2
          - 26/3*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 6*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3*z2
          + 35/6*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2*z2
          - 3/2*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 3/8*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1*z2
          + 6*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-5*z2
          - GPL(0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 15*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-4*z2
          + 2*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 27/2*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-3*z2
          - 2/3*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 21/4*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-2*z2
          - 1/3*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 3/8*GPL(0,x)*Log(s^-1*a)*y*[x+1]^-1*z2
          + 13/6*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 2*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4*z2
          - 13/3*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 5/2*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3*z2
          + 11/6*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/4*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2*z2
          + 1/3*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 1/16*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-1*z2
          - 3*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-5*z2
          + 1/2*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 15/2*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-4*z2
          - GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 19/4*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-3*z2
          + 1/6*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 3/8*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-2*z2
          + 1/3*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 1/16*GPL(0,x)*Log(s^-1*a)*y^2*[x+1]^-1*z2
          - 5/3*GPL(0,x)*Log(s^-1*a)^2
          - 7/3*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-4
          + 14/3*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-3
          - 4/3*GPL(0,x)*Log(s^-1*a)^2*[1-x]^-2
          - GPL(0,x)*Log(s^-1*a)^2*[1-x]^-1
          - 3*GPL(0,x)*Log(s^-1*a)^2*[x+1]^-4
          + 6*GPL(0,x)*Log(s^-1*a)^2*[x+1]^-3
          - 5*GPL(0,x)*Log(s^-1*a)^2*[x+1]^-2
          + 2*GPL(0,x)*Log(s^-1*a)^2*[x+1]^-1
          - 14/3*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-4
          + 28/3*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-3
          - 5*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-2
          + 1/3*GPL(0,x)*Log(s^-1*a)^2*y*[1-x]^-1
          + 6*GPL(0,x)*Log(s^-1*a)^2*y*[x+1]^-4
          - 12*GPL(0,x)*Log(s^-1*a)^2*y*[x+1]^-3
          + 8*GPL(0,x)*Log(s^-1*a)^2*y*[x+1]^-2
          - 2*GPL(0,x)*Log(s^-1*a)^2*y*[x+1]^-1
          - 7/3*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 14/3*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 4/3*GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          - GPL(0,x)*Log(s^-1*a)^2*y^2*[1-x]^-1
          - 3*GPL(0,x)*Log(s^-1*a)^2*y^2*[x+1]^-4
          + 6*GPL(0,x)*Log(s^-1*a)^2*y^2*[x+1]^-3
          - 2*GPL(0,x)*Log(s^-1*a)^2*y^2*[x+1]^-2
          - GPL(0,x)*Log(s^-1*a)^2*y^2*[x+1]^-1
          - 10/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)
          - 14/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 28/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 8/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-4
          + 12*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-3
          - 10*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2
          + 4*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1
          - 28/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 56/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-4
          - 24*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-3
          + 16*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2
          - 4*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1
          - 14/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 28/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8/3*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 12*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 4*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 2*GPL(0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 2/3*GPL(0,x)*Log(s*sc2^-1)
          + 13/6*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 2*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4*z2
          - 13/3*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 7/2*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3*z2
          + 11/6*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 5/4*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2*z2
          + 1/3*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-1
          + 7/16*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-1*z2
          - 3*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-5*z2
          + 1/2*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 15/2*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-4*z2
          - GPL(0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 31/4*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-3*z2
          - 1/3*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 33/8*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-2*z2
          + 5/6*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 41/16*GPL(0,x)*Log(s*sc2^-1)*[x+1]^-1*z2
          + 13/3*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 4*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 26/3*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 6*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 35/6*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 3/2*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 3/8*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 6*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-5*z2
          - GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 15*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-4*z2
          + 2*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 27/2*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-3*z2
          - 2/3*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 21/4*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-2*z2
          - 1/3*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 3/8*GPL(0,x)*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 13/6*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 2*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 13/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 5/2*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 11/6*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/4*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          + 1/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 1/16*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 3*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          + 1/2*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 15/2*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          - GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 19/4*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          + 1/6*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 3/8*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          + 1/3*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 1/16*GPL(0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          - 5/3*GPL(0,x)*Log(s*sc2^-1)^2
          - 7/3*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-4
          + 14/3*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-3
          - 4/3*GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-2
          - GPL(0,x)*Log(s*sc2^-1)^2*[1-x]^-1
          - 3*GPL(0,x)*Log(s*sc2^-1)^2*[x+1]^-4
          + 6*GPL(0,x)*Log(s*sc2^-1)^2*[x+1]^-3
          - 5*GPL(0,x)*Log(s*sc2^-1)^2*[x+1]^-2
          + 2*GPL(0,x)*Log(s*sc2^-1)^2*[x+1]^-1
          - 14/3*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 28/3*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 5*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 1/3*GPL(0,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 6*GPL(0,x)*Log(s*sc2^-1)^2*y*[x+1]^-4
          - 12*GPL(0,x)*Log(s*sc2^-1)^2*y*[x+1]^-3
          + 8*GPL(0,x)*Log(s*sc2^-1)^2*y*[x+1]^-2
          - 2*GPL(0,x)*Log(s*sc2^-1)^2*y*[x+1]^-1
          - 7/3*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 14/3*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 4/3*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - GPL(0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          - 3*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-4
          + 6*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-3
          - 2*GPL(0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-2
          - GPL(0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-1
          + 8*GPL(0,-1,x)*[1-x]^-4*z2
          - 28*GPL(0,-1,x)*[1-x]^-3*z2
          + 74*GPL(0,-1,x)*[1-x]^-2*z2
          - 167/2*GPL(0,-1,x)*[1-x]^-1*z2
          + 24*GPL(0,-1,x)*[x+1]^-5*z2
          - 60*GPL(0,-1,x)*[x+1]^-4*z2
          + 78*GPL(0,-1,x)*[x+1]^-3*z2
          - 57*GPL(0,-1,x)*[x+1]^-2*z2
          + 49/2*GPL(0,-1,x)*[x+1]^-1*z2
          + 22*GPL(0,-1,x)*z2
          + 16*GPL(0,-1,x)*y*[1-x]^-4*z2
          - 32*GPL(0,-1,x)*y*[1-x]^-3*z2
          + 28*GPL(0,-1,x)*y*[1-x]^-2*z2
          - 23*GPL(0,-1,x)*y*[1-x]^-1*z2
          - 48*GPL(0,-1,x)*y*[x+1]^-5*z2
          + 120*GPL(0,-1,x)*y*[x+1]^-4*z2
          - 124*GPL(0,-1,x)*y*[x+1]^-3*z2
          + 66*GPL(0,-1,x)*y*[x+1]^-2*z2
          - 3*GPL(0,-1,x)*y*[x+1]^-1*z2
          + 8*GPL(0,-1,x)*y^2*[1-x]^-4*z2
          - 4*GPL(0,-1,x)*y^2*[1-x]^-3*z2
          - 10*GPL(0,-1,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL(0,-1,x)*y^2*[1-x]^-1*z2
          + 24*GPL(0,-1,x)*y^2*[x+1]^-5*z2
          - 60*GPL(0,-1,x)*y^2*[x+1]^-4*z2
          + 38*GPL(0,-1,x)*y^2*[x+1]^-3*z2
          + 3*GPL(0,-1,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL(0,-1,x)*y^2*[x+1]^-1*z2
          + 941/72*GPL(0,-1,y)
          - 6*GPL(0,-1,y)*x^-1*[(1-x)^2/x+y+1]^-1
          + 5/12*GPL(0,-1,y)*y^-1*[1-x]^-2
          - 5/12*GPL(0,-1,y)*y^-1*[1-x]^-1
          - 2/3*GPL(0,-1,y)*y^-1
          + 14*GPL(0,-1,y)*[1-x]^-4*z2
          - 16*GPL(0,-1,y)*[1-x]^-3*z2
          + 11/6*GPL(0,-1,y)*[1-x]^-2
          - 7*GPL(0,-1,y)*[1-x]^-2*z2
          - 11/6*GPL(0,-1,y)*[1-x]^-1
          + 31/2*GPL(0,-1,y)*[1-x]^-1*z2
          + 24*GPL(0,-1,y)*[x+1]^-5*z2
          - 60*GPL(0,-1,y)*[x+1]^-4*z2
          + 54*GPL(0,-1,y)*[x+1]^-3*z2
          - 21*GPL(0,-1,y)*[x+1]^-2*z2
          + 37/2*GPL(0,-1,y)*[x+1]^-1*z2
          - 9*GPL(0,-1,y)*[y+1]^-2*z2
          - 3*GPL(0,-1,y)*[y+1]^-1
          + 6*GPL(0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 35/2*GPL(0,-1,y)*z2
          + 28*GPL(0,-1,y)*y*[1-x]^-4*z2
          - 32*GPL(0,-1,y)*y*[1-x]^-3*z2
          + 353/36*GPL(0,-1,y)*y*[1-x]^-2
          - 15*GPL(0,-1,y)*y*[1-x]^-2*z2
          - 353/36*GPL(0,-1,y)*y*[1-x]^-1
          + 20*GPL(0,-1,y)*y*[1-x]^-1*z2
          - 48*GPL(0,-1,y)*y*[x+1]^-5*z2
          - 8*GPL(0,-1,y)*y*[x+1]^-4
          + 120*GPL(0,-1,y)*y*[x+1]^-4*z2
          + 16*GPL(0,-1,y)*y*[x+1]^-3
          - 100*GPL(0,-1,y)*y*[x+1]^-3*z2
          - 17/2*GPL(0,-1,y)*y*[x+1]^-2
          + 30*GPL(0,-1,y)*y*[x+1]^-2*z2
          + 1/2*GPL(0,-1,y)*y*[x+1]^-1
          - 3*GPL(0,-1,y)*y*[x+1]^-1*z2
          + 14*GPL(0,-1,y)*y^2*[1-x]^-4*z2
          - 16*GPL(0,-1,y)*y^2*[1-x]^-3*z2
          - GPL(0,-1,y)*y^2*[1-x]^-2
          - 4*GPL(0,-1,y)*y^2*[1-x]^-2*z2
          + GPL(0,-1,y)*y^2*[1-x]^-1
          + 1/2*GPL(0,-1,y)*y^2*[1-x]^-1*z2
          + 24*GPL(0,-1,y)*y^2*[x+1]^-5*z2
          + 8*GPL(0,-1,y)*y^2*[x+1]^-4
          - 60*GPL(0,-1,y)*y^2*[x+1]^-4*z2
          - 16*GPL(0,-1,y)*y^2*[x+1]^-3
          + 38*GPL(0,-1,y)*y^2*[x+1]^-3*z2
          + 7*GPL(0,-1,y)*y^2*[x+1]^-2
          + 3*GPL(0,-1,y)*y^2*[x+1]^-2*z2
          + GPL(0,-1,y)*y^2*[x+1]^-1
          + 1/2*GPL(0,-1,y)*y^2*[x+1]^-1*z2
          - 6*GPL(0,-1,y)*x*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)
          + 2*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-3
          + 5*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^2*[1-x]^-2
          + GPL(0,-1,y)*GPL( - y^-1, - y,x)
          + 4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-4
          - 7*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3
          + 11/2*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          + 15/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-4
          - 35/2*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-3
          + 45/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-2
          - 45/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-4
          - 18*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-3
          + 13*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-2
          - 5/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[1-x]^-1
          + 12*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-5
          - 30*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-4
          + 29*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-3
          - 27/2*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-2
          + 3/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y*[x+1]^-1
          + 4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-4
          - 11*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-3
          + 17/2*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-4
          - 19/2*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-3
          - 3/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^2*[x+1]^-1
          - 41/12*GPL(0,-1,y)*GPL( - y^-1,x)
          + 6*GPL(0,-1,y)*GPL( - y^-1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 7/3*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 47/12*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 115/24*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 45/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 16*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-5
          - 40*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-4
          + 167/4*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-3
          - 141/8*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-2
          + 3/8*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 12*GPL(0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL(0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 14/3*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          + 103/12*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          + 3/8*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          - 37/6*GPL(0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          - 32*GPL(0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-5
          + 86*GPL(0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-4
          - 339/4*GPL(0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-3
          + 297/8*GPL(0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-2
          - 9/2*GPL(0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-1
          - 7/3*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          + 14/3*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          - 1/3*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          - 13/4*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-1
          + 16*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-5
          - 46*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-4
          + 39*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-3
          - 9/2*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-2
          - 13/4*GPL(0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-1
          + 6*GPL(0,-1,y)*GPL( - y^-1,x)*x*[(1-x)^2/x+y+1]^-2
          - GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y^-1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/2*GPL(0,-1,y)*GPL( - y^-1,0,x)
          - 4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          + 9/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          - 19/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 39/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-4
          + 47/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-3
          - 81/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-2
          + 57/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          - 8*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-4
          + 14*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-3
          - 9*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-2
          + 5/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-4
          - 35/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-3
          + 45/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-2
          - 3/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*y*[x+1]^-1
          - 4*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-4
          + 19/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-3
          - 25/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*y^2*[x+1]^-1
          - GPL(0,-1,y)*GPL( - y^-1,1,x)
          + 5*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          - 3/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 9/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-4
          + 23/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-3
          - 9/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-2
          + 33/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-3
          - 8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-2
          + 5/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[1-x]^-1
          - 12*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-5
          + 30*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-4
          - 23*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-3
          + 9/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-2
          - 3/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*y*[x+1]^-1
          + 3*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-3
          - 9/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-4
          + 19/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-3
          + 3/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^2*[x+1]^-1
          + 5/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)
          + 4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-4
          - 9*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3
          + 17/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          - 63/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-4
          + 35/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-3
          - 45/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-2
          + 45/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-4
          - 14*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-3
          + 7*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-2
          - 11/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[1-x]^-1
          - 12*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-5
          + 30*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-4
          - 29*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-3
          + 27/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-2
          - 3/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y*[x+1]^-1
          + 4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-4
          - 5*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-3
          - 1/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-4
          + 19/2*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-3
          + 3/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^2*[x+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y, - y,x)
          + 2*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL( - y, - y,x)*y*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL( - y, - y,x)*y*[1-x]^-3
          + 5*GPL(0,-1,y)*GPL( - y, - y,x)*y*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y, - y,x)*y*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-4
          - 4*GPL(0,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL( - y, - y,x)*y^2*[1-x]^-2
          - 13/6*GPL(0,-1,y)*GPL( - y,x)
          + 6*GPL(0,-1,y)*GPL( - y,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 7/3*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-4
          + 65/12*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-3
          + 61/24*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 51/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 16*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-5
          + 40*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-4
          - 167/4*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-3
          + 221/8*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-2
          - 83/8*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1
          - 12*GPL(0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL(0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 14/3*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-4
          + 121/12*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-3
          - 15/8*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-2
          - 5/3*GPL(0,-1,y)*GPL( - y,x)*y*[1-x]^-1
          + 32*GPL(0,-1,y)*GPL( - y,x)*y*[x+1]^-5
          - 74*GPL(0,-1,y)*GPL( - y,x)*y*[x+1]^-4
          + 243/4*GPL(0,-1,y)*GPL( - y,x)*y*[x+1]^-3
          - 169/8*GPL(0,-1,y)*GPL( - y,x)*y*[x+1]^-2
          + 1/2*GPL(0,-1,y)*GPL( - y,x)*y*[x+1]^-1
          - 7/3*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          + 14/3*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          - 1/3*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          - 3/4*GPL(0,-1,y)*GPL( - y,x)*y^2*[1-x]^-1
          - 16*GPL(0,-1,y)*GPL( - y,x)*y^2*[x+1]^-5
          + 34*GPL(0,-1,y)*GPL( - y,x)*y^2*[x+1]^-4
          - 15*GPL(0,-1,y)*GPL( - y,x)*y^2*[x+1]^-3
          - 7/2*GPL(0,-1,y)*GPL( - y,x)*y^2*[x+1]^-2
          - 3/4*GPL(0,-1,y)*GPL( - y,x)*y^2*[x+1]^-1
          + 6*GPL(0,-1,y)*GPL( - y,x)*x*[(1-x)^2/x+y+1]^-2
          - GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-3
          - 10*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y*[1-x]^-1
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL( - y,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 9/2*GPL(0,-1,y)*GPL( - y,0,x)
          - 2*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-4
          + 13/2*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-3
          - 35/4*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 105/16*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-4
          + 23/4*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-3
          - 9/8*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-2
          + 33/16*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-1
          - 4*GPL(0,-1,y)*GPL( - y,0,x)*y*[1-x]^-4
          + 12*GPL(0,-1,y)*GPL( - y,0,x)*y*[1-x]^-3
          - 13*GPL(0,-1,y)*GPL( - y,0,x)*y*[1-x]^-2
          + 45/8*GPL(0,-1,y)*GPL( - y,0,x)*y*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y,0,x)*y*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y,0,x)*y*[x+1]^-4
          - 23/2*GPL(0,-1,y)*GPL( - y,0,x)*y*[x+1]^-3
          + 9/4*GPL(0,-1,y)*GPL( - y,0,x)*y*[x+1]^-2
          - 3/8*GPL(0,-1,y)*GPL( - y,0,x)*y*[x+1]^-1
          - 2*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-4
          + 11/2*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-3
          - 17/4*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y,0,x)*y^2*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL( - y,1,x)
          - 5*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-3
          + 27/2*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 105/8*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-4
          - 23/2*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-3
          + 9/4*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-2
          - 33/8*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 8*GPL(0,-1,y)*GPL( - y,1,x)*y*[1-x]^-3
          + 16*GPL(0,-1,y)*GPL( - y,1,x)*y*[1-x]^-2
          - 37/4*GPL(0,-1,y)*GPL( - y,1,x)*y*[1-x]^-1
          + 12*GPL(0,-1,y)*GPL( - y,1,x)*y*[x+1]^-5
          - 30*GPL(0,-1,y)*GPL( - y,1,x)*y*[x+1]^-4
          + 23*GPL(0,-1,y)*GPL( - y,1,x)*y*[x+1]^-3
          - 9/2*GPL(0,-1,y)*GPL( - y,1,x)*y*[x+1]^-2
          + 3/4*GPL(0,-1,y)*GPL( - y,1,x)*y*[x+1]^-1
          - 3*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-3
          + 9/2*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-4
          - 19/2*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-3
          - 3/4*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^2*[x+1]^-1
          + 7/2*GPL(0,-1,y)*GPL(0, - y^-1,x)
          - 6*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          + 9*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          - 12*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-3
          - 9*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-2
          + 3/2*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1
          - 6*GPL(0,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-3
          + 7*GPL(0,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-2
          - 4*GPL(0,-1,y)*GPL(0, - y^-1,x)*y*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL(0, - y^-1,x)*y*[x+1]^-3
          + 9*GPL(0,-1,y)*GPL(0, - y^-1,x)*y*[x+1]^-2
          + 4*GPL(0,-1,y)*GPL(0, - y,x)
          - 2*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-4
          + GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-3
          + 11/2*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-2
          - 49/8*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-4
          - 27/2*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-3
          + 21/4*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-2
          - 37/8*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-1
          - 4*GPL(0,-1,y)*GPL(0, - y,x)*y*[1-x]^-4
          + 2*GPL(0,-1,y)*GPL(0, - y,x)*y*[1-x]^-3
          + 6*GPL(0,-1,y)*GPL(0, - y,x)*y*[1-x]^-2
          - 17/4*GPL(0,-1,y)*GPL(0, - y,x)*y*[1-x]^-1
          + 12*GPL(0,-1,y)*GPL(0, - y,x)*y*[x+1]^-5
          - 30*GPL(0,-1,y)*GPL(0, - y,x)*y*[x+1]^-4
          + 25*GPL(0,-1,y)*GPL(0, - y,x)*y*[x+1]^-3
          - 15/2*GPL(0,-1,y)*GPL(0, - y,x)*y*[x+1]^-2
          + 3/4*GPL(0,-1,y)*GPL(0, - y,x)*y*[x+1]^-1
          - 2*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-4
          + GPL(0,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-3
          + 5/2*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-4
          - 19/2*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-3
          - 3/4*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-2
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*y^2*[x+1]^-1
          + 11/12*GPL(0,-1,y)*GPL(0,x)
          - 6*GPL(0,-1,y)*GPL(0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 7/3*GPL(0,-1,y)*GPL(0,x)*[1-x]^-4
          - 65/12*GPL(0,-1,y)*GPL(0,x)*[1-x]^-3
          - 25/24*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          + 39/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          + 16*GPL(0,-1,y)*GPL(0,x)*[x+1]^-5
          - 40*GPL(0,-1,y)*GPL(0,x)*[x+1]^-4
          + 167/4*GPL(0,-1,y)*GPL(0,x)*[x+1]^-3
          - 221/8*GPL(0,-1,y)*GPL(0,x)*[x+1]^-2
          + 83/8*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1
          + 12*GPL(0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-2
          + 3*GPL(0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          + 14/3*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-4
          - 121/12*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-3
          + 51/8*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-2
          - 17/6*GPL(0,-1,y)*GPL(0,x)*y*[1-x]^-1
          - 32*GPL(0,-1,y)*GPL(0,x)*y*[x+1]^-5
          + 80*GPL(0,-1,y)*GPL(0,x)*y*[x+1]^-4
          - 291/4*GPL(0,-1,y)*GPL(0,x)*y*[x+1]^-3
          + 225/8*GPL(0,-1,y)*GPL(0,x)*y*[x+1]^-2
          - 3/2*GPL(0,-1,y)*GPL(0,x)*y*[x+1]^-1
          + 7/3*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          - 14/3*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          + 7/3*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          - 5/4*GPL(0,-1,y)*GPL(0,x)*y^2*[1-x]^-1
          + 16*GPL(0,-1,y)*GPL(0,x)*y^2*[x+1]^-5
          - 40*GPL(0,-1,y)*GPL(0,x)*y^2*[x+1]^-4
          + 27*GPL(0,-1,y)*GPL(0,x)*y^2*[x+1]^-3
          - 1/2*GPL(0,-1,y)*GPL(0,x)*y^2*[x+1]^-2
          - 5/4*GPL(0,-1,y)*GPL(0,x)*y^2*[x+1]^-1
          - 6*GPL(0,-1,y)*GPL(0,x)*x*[(1-x)^2/x+y+1]^-2
          + GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-3
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*[1-x]^-2
          + 8*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 16*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 10*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 2*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 8*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 2*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*GPL(0,-1,y)*GPL(0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-4
          - 7/2*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-3
          + 5/4*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-2
          - 7/16*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-4
          + 31/4*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-3
          - 33/8*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-2
          + 41/16*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-1
          + 4*GPL(0,-1,y)*GPL(0,0,x)*y*[1-x]^-4
          - 6*GPL(0,-1,y)*GPL(0,0,x)*y*[1-x]^-3
          + 2*GPL(0,-1,y)*GPL(0,0,x)*y*[1-x]^-2
          - 3/8*GPL(0,-1,y)*GPL(0,0,x)*y*[1-x]^-1
          - 6*GPL(0,-1,y)*GPL(0,0,x)*y*[x+1]^-5
          + 15*GPL(0,-1,y)*GPL(0,0,x)*y*[x+1]^-4
          - 27/2*GPL(0,-1,y)*GPL(0,0,x)*y*[x+1]^-3
          + 21/4*GPL(0,-1,y)*GPL(0,0,x)*y*[x+1]^-2
          - 3/8*GPL(0,-1,y)*GPL(0,0,x)*y*[x+1]^-1
          + 2*GPL(0,-1,y)*GPL(0,0,x)*y^2*[1-x]^-4
          - 5/2*GPL(0,-1,y)*GPL(0,0,x)*y^2*[1-x]^-3
          - 1/4*GPL(0,-1,y)*GPL(0,0,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL(0,0,x)*y^2*[1-x]^-1
          + 3*GPL(0,-1,y)*GPL(0,0,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,-1,y)*GPL(0,0,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,-1,y)*GPL(0,0,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,-1,y)*GPL(0,0,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,-1,y)*GPL(0,0,x)*y^2*[x+1]^-1
          - 8*GPL(0,-1,y)*GPL(0,1,x)
          + 5*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-3
          - 27/2*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-2
          + 105/8*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-4
          + 23/2*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-3
          - 9/4*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-2
          + 33/8*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL(0,1,x)*y*[1-x]^-3
          - 16*GPL(0,-1,y)*GPL(0,1,x)*y*[1-x]^-2
          + 37/4*GPL(0,-1,y)*GPL(0,1,x)*y*[1-x]^-1
          - 12*GPL(0,-1,y)*GPL(0,1,x)*y*[x+1]^-5
          + 30*GPL(0,-1,y)*GPL(0,1,x)*y*[x+1]^-4
          - 23*GPL(0,-1,y)*GPL(0,1,x)*y*[x+1]^-3
          + 9/2*GPL(0,-1,y)*GPL(0,1,x)*y*[x+1]^-2
          - 3/4*GPL(0,-1,y)*GPL(0,1,x)*y*[x+1]^-1
          + 3*GPL(0,-1,y)*GPL(0,1,x)*y^2*[1-x]^-3
          - 9/2*GPL(0,-1,y)*GPL(0,1,x)*y^2*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(0,1,x)*y^2*[1-x]^-1
          + 6*GPL(0,-1,y)*GPL(0,1,x)*y^2*[x+1]^-5
          - 15*GPL(0,-1,y)*GPL(0,1,x)*y^2*[x+1]^-4
          + 19/2*GPL(0,-1,y)*GPL(0,1,x)*y^2*[x+1]^-3
          + 3/4*GPL(0,-1,y)*GPL(0,1,x)*y^2*[x+1]^-2
          + 1/8*GPL(0,-1,y)*GPL(0,1,x)*y^2*[x+1]^-1
          - 7/2*GPL(0,-1,y)*GPL(1, - y^-1,x)
          - 4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4
          + 10*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          - 13*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          + 10*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          - 2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-3
          + 3*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-2
          - 1/2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          - 8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-4
          + 18*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-3
          - 13*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[x+1]^-3
          - 3*GPL(0,-1,y)*GPL(1, - y^-1,x)*y*[x+1]^-2
          - 4*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^2*[1-x]^-2
          - 4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-4
          + 6*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-3
          - 7*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1
          + 2*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-3
          - 3*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-2
          + 1/2*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-1
          - 8*GPL(0,-1,y)*GPL(1, - y,x)*y*[1-x]^-4
          + 14*GPL(0,-1,y)*GPL(1, - y,x)*y*[1-x]^-3
          - 7*GPL(0,-1,y)*GPL(1, - y,x)*y*[1-x]^-2
          - 2*GPL(0,-1,y)*GPL(1, - y,x)*y*[x+1]^-3
          + 3*GPL(0,-1,y)*GPL(1, - y,x)*y*[x+1]^-2
          - 4*GPL(0,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-4
          + 8*GPL(0,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-3
          - 4*GPL(0,-1,y)*GPL(1, - y,x)*y^2*[1-x]^-2
          + 5/2*GPL(0,-1,y)*GPL(1,x)
          - 3*GPL(0,-1,y)*GPL(1,x)*[1-x]^-2
          + 3*GPL(0,-1,y)*GPL(1,x)*[1-x]^-1
          - 9*GPL(0,-1,y)*GPL(1,x)*y*[1-x]^-2
          + 9*GPL(0,-1,y)*GPL(1,x)*y*[1-x]^-1
          - 12*GPL(0,-1,y)*GPL(1,x)*y*[x+1]^-4
          + 24*GPL(0,-1,y)*GPL(1,x)*y*[x+1]^-3
          - 14*GPL(0,-1,y)*GPL(1,x)*y*[x+1]^-2
          + 2*GPL(0,-1,y)*GPL(1,x)*y*[x+1]^-1
          - 4*GPL(0,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          + 4*GPL(0,-1,y)*GPL(1,x)*y^2*[1-x]^-1
          + 12*GPL(0,-1,y)*GPL(1,x)*y^2*[x+1]^-4
          - 24*GPL(0,-1,y)*GPL(1,x)*y^2*[x+1]^-3
          + 8*GPL(0,-1,y)*GPL(1,x)*y^2*[x+1]^-2
          + 4*GPL(0,-1,y)*GPL(1,x)*y^2*[x+1]^-1
          + 4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-4
          - 6*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-3
          + 7*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 2*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1
          - 2*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-3
          + 3*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-2
          - 1/2*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-1
          + 8*GPL(0,-1,y)*GPL(1,0,x)*y*[1-x]^-4
          - 14*GPL(0,-1,y)*GPL(1,0,x)*y*[1-x]^-3
          + 7*GPL(0,-1,y)*GPL(1,0,x)*y*[1-x]^-2
          + 2*GPL(0,-1,y)*GPL(1,0,x)*y*[x+1]^-3
          - 3*GPL(0,-1,y)*GPL(1,0,x)*y*[x+1]^-2
          + 4*GPL(0,-1,y)*GPL(1,0,x)*y^2*[1-x]^-4
          - 8*GPL(0,-1,y)*GPL(1,0,x)*y^2*[1-x]^-3
          + 4*GPL(0,-1,y)*GPL(1,0,x)*y^2*[1-x]^-2
          - 2/3*GPL(0,-1,y)*Log(s^-1*a)
          + GPL(0,-1,y)*Log(s^-1*a)*y^-1*[1-x]^-2
          - GPL(0,-1,y)*Log(s^-1*a)*y^-1*[1-x]^-1
          - GPL(0,-1,y)*Log(s^-1*a)*y^-1
          + 2*GPL(0,-1,y)*Log(s^-1*a)*[1-x]^-2
          - 2*GPL(0,-1,y)*Log(s^-1*a)*[1-x]^-1
          - 4/3*GPL(0,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          + 4/3*GPL(0,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          - GPL(0,-1,y)*Log(s^-1*a)^2
          - 2*GPL(0,-1,y)*Log(s^-1*a)^2*y*[1-x]^-2
          + 2*GPL(0,-1,y)*Log(s^-1*a)^2*y*[1-x]^-1
          - 2*GPL(0,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)
          - 4*GPL(0,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*GPL(0,-1,y)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 2/3*GPL(0,-1,y)*Log(s*sc2^-1)
          + GPL(0,-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-2
          - GPL(0,-1,y)*Log(s*sc2^-1)*y^-1*[1-x]^-1
          - GPL(0,-1,y)*Log(s*sc2^-1)*y^-1
          + 2*GPL(0,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(0,-1,y)*Log(s*sc2^-1)*[1-x]^-1
          - 4/3*GPL(0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4/3*GPL(0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          - GPL(0,-1,y)*Log(s*sc2^-1)^2
          - 2*GPL(0,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 2*GPL(0,-1,y)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - GPL(0,-1,-1,y)
          - 12*GPL(0,-1,-1,y)*x^-1*[(1-x)^2/x+y+1]^-2
          + 4*GPL(0,-1,-1,y)*y^-1*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*y^-1*[1-x]^-1
          - 4*GPL(0,-1,-1,y)*y^-1
          + 14/3*GPL(0,-1,-1,y)*[1-x]^-4
          - 65/6*GPL(0,-1,-1,y)*[1-x]^-3
          + 167/12*GPL(0,-1,-1,y)*[1-x]^-2
          - 25/4*GPL(0,-1,-1,y)*[1-x]^-1
          + 32*GPL(0,-1,-1,y)*[x+1]^-5
          - 80*GPL(0,-1,-1,y)*[x+1]^-4
          + 167/2*GPL(0,-1,-1,y)*[x+1]^-3
          - 221/4*GPL(0,-1,-1,y)*[x+1]^-2
          + 83/4*GPL(0,-1,-1,y)*[x+1]^-1
          - 6*GPL(0,-1,-1,y)*[y+1]^-1
          + 24*GPL(0,-1,-1,y)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 28/3*GPL(0,-1,-1,y)*y*[1-x]^-4
          - 121/6*GPL(0,-1,-1,y)*y*[1-x]^-3
          + 289/12*GPL(0,-1,-1,y)*y*[1-x]^-2
          - 17*GPL(0,-1,-1,y)*y*[1-x]^-1
          - 64*GPL(0,-1,-1,y)*y*[x+1]^-5
          + 172*GPL(0,-1,-1,y)*y*[x+1]^-4
          - 339/2*GPL(0,-1,-1,y)*y*[x+1]^-3
          + 313/4*GPL(0,-1,-1,y)*y*[x+1]^-2
          - 13*GPL(0,-1,-1,y)*y*[x+1]^-1
          + 14/3*GPL(0,-1,-1,y)*y^2*[1-x]^-4
          - 28/3*GPL(0,-1,-1,y)*y^2*[1-x]^-3
          + 26/3*GPL(0,-1,-1,y)*y^2*[1-x]^-2
          - 13/2*GPL(0,-1,-1,y)*y^2*[1-x]^-1
          + 32*GPL(0,-1,-1,y)*y^2*[x+1]^-5
          - 92*GPL(0,-1,-1,y)*y^2*[x+1]^-4
          + 78*GPL(0,-1,-1,y)*y^2*[x+1]^-3
          - 9*GPL(0,-1,-1,y)*y^2*[x+1]^-2
          - 13/2*GPL(0,-1,-1,y)*y^2*[x+1]^-1
          - 12*GPL(0,-1,-1,y)*x*[(1-x)^2/x+y+1]^-2
          - 4*GPL(0,-1,-1,y)*GPL( - y^-1,x)
          - 20*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 32*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 20*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-3
          - 12*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-2
          + 2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 40*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          + 72*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          - 44*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          + 8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          - 8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-3
          + 12*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y*[x+1]^-2
          - 20*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          + 40*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          - 20*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          - 14*GPL(0,-1,-1,y)*GPL( - y,x)
          - 16*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-4
          + 38*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 31*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 49/4*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 12*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-5
          - 30*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-4
          + 27*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-3
          - 21/2*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-2
          + 37/4*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-1
          - 32*GPL(0,-1,-1,y)*GPL( - y,x)*y*[1-x]^-4
          + 76*GPL(0,-1,-1,y)*GPL( - y,x)*y*[1-x]^-3
          - 64*GPL(0,-1,-1,y)*GPL( - y,x)*y*[1-x]^-2
          + 41/2*GPL(0,-1,-1,y)*GPL( - y,x)*y*[1-x]^-1
          - 24*GPL(0,-1,-1,y)*GPL( - y,x)*y*[x+1]^-5
          + 60*GPL(0,-1,-1,y)*GPL( - y,x)*y*[x+1]^-4
          - 50*GPL(0,-1,-1,y)*GPL( - y,x)*y*[x+1]^-3
          + 15*GPL(0,-1,-1,y)*GPL( - y,x)*y*[x+1]^-2
          - 3/2*GPL(0,-1,-1,y)*GPL( - y,x)*y*[x+1]^-1
          - 16*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          + 38*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          - 25*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[1-x]^-1
          + 12*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-5
          - 30*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-4
          + 19*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-3
          + 3/2*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-2
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^2*[x+1]^-1
          + 5*GPL(0,-1,-1,y)*GPL(0,x)
          + 16*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-4
          - 32*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-3
          + 16*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2
          + 32*GPL(0,-1,-1,y)*GPL(0,x)*y*[1-x]^-4
          - 64*GPL(0,-1,-1,y)*GPL(0,x)*y*[1-x]^-3
          + 42*GPL(0,-1,-1,y)*GPL(0,x)*y*[1-x]^-2
          - 10*GPL(0,-1,-1,y)*GPL(0,x)*y*[1-x]^-1
          + 16*GPL(0,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          - 32*GPL(0,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          + 16*GPL(0,-1,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          + 8*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-4
          - 12*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-3
          + 14*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1
          - 4*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-3
          + 6*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-2
          - GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-1
          + 16*GPL(0,-1,-1,y)*GPL(1,x)*y*[1-x]^-4
          - 28*GPL(0,-1,-1,y)*GPL(1,x)*y*[1-x]^-3
          + 14*GPL(0,-1,-1,y)*GPL(1,x)*y*[1-x]^-2
          + 4*GPL(0,-1,-1,y)*GPL(1,x)*y*[x+1]^-3
          - 6*GPL(0,-1,-1,y)*GPL(1,x)*y*[x+1]^-2
          + 8*GPL(0,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-4
          - 16*GPL(0,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*Log(s^-1*a)
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*[1-x]^-4
          - 16*GPL(0,-1,-1,y)*Log(s^-1*a)*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*[1-x]^-2
          + 16*GPL(0,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-4
          - 32*GPL(0,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*y*[1-x]^-1
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          - 16*GPL(0,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 4*GPL(0,-1,-1,y)*Log(s*sc2^-1)
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(0,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(0,-1,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 48*GPL(0,-1,-1,-1,y)*[1-x]^-4
          - 96*GPL(0,-1,-1,-1,y)*[1-x]^-3
          + 48*GPL(0,-1,-1,-1,y)*[1-x]^-2
          + 96*GPL(0,-1,-1,-1,y)*y*[1-x]^-4
          - 192*GPL(0,-1,-1,-1,y)*y*[1-x]^-3
          + 96*GPL(0,-1,-1,-1,y)*y*[1-x]^-2
          + 48*GPL(0,-1,-1,-1,y)*y^2*[1-x]^-4
          - 96*GPL(0,-1,-1,-1,y)*y^2*[1-x]^-3
          + 48*GPL(0,-1,-1,-1,y)*y^2*[1-x]^-2
          - 10*GPL(0,-1,0,-1,y)
          - 14*GPL(0,-1,0,-1,y)*[1-x]^-4
          + 34*GPL(0,-1,0,-1,y)*[1-x]^-3
          - 35*GPL(0,-1,0,-1,y)*[1-x]^-2
          + 24*GPL(0,-1,0,-1,y)*[1-x]^-1
          - 6*GPL(0,-1,0,-1,y)*[x+1]^-3
          + 9*GPL(0,-1,0,-1,y)*[x+1]^-2
          - 3/2*GPL(0,-1,0,-1,y)*[x+1]^-1
          + 3*GPL(0,-1,0,-1,y)*[y+1]^-2
          - 28*GPL(0,-1,0,-1,y)*y*[1-x]^-4
          + 62*GPL(0,-1,0,-1,y)*y*[1-x]^-3
          - 42*GPL(0,-1,0,-1,y)*y*[1-x]^-2
          + 11*GPL(0,-1,0,-1,y)*y*[1-x]^-1
          + 6*GPL(0,-1,0,-1,y)*y*[x+1]^-3
          - 9*GPL(0,-1,0,-1,y)*y*[x+1]^-2
          - 14*GPL(0,-1,0,-1,y)*y^2*[1-x]^-4
          + 28*GPL(0,-1,0,-1,y)*y^2*[1-x]^-3
          - 14*GPL(0,-1,0,-1,y)*y^2*[1-x]^-2
          + 11/2*GPL(0,-1,0,0,x)
          + 2*GPL(0,-1,0,0,x)*[1-x]^-4
          - 7*GPL(0,-1,0,0,x)*[1-x]^-3
          + 37/2*GPL(0,-1,0,0,x)*[1-x]^-2
          - 167/8*GPL(0,-1,0,0,x)*[1-x]^-1
          + 6*GPL(0,-1,0,0,x)*[x+1]^-5
          - 15*GPL(0,-1,0,0,x)*[x+1]^-4
          + 39/2*GPL(0,-1,0,0,x)*[x+1]^-3
          - 57/4*GPL(0,-1,0,0,x)*[x+1]^-2
          + 49/8*GPL(0,-1,0,0,x)*[x+1]^-1
          + 4*GPL(0,-1,0,0,x)*y*[1-x]^-4
          - 8*GPL(0,-1,0,0,x)*y*[1-x]^-3
          + 7*GPL(0,-1,0,0,x)*y*[1-x]^-2
          - 23/4*GPL(0,-1,0,0,x)*y*[1-x]^-1
          - 12*GPL(0,-1,0,0,x)*y*[x+1]^-5
          + 30*GPL(0,-1,0,0,x)*y*[x+1]^-4
          - 31*GPL(0,-1,0,0,x)*y*[x+1]^-3
          + 33/2*GPL(0,-1,0,0,x)*y*[x+1]^-2
          - 3/4*GPL(0,-1,0,0,x)*y*[x+1]^-1
          + 2*GPL(0,-1,0,0,x)*y^2*[1-x]^-4
          - GPL(0,-1,0,0,x)*y^2*[1-x]^-3
          - 5/2*GPL(0,-1,0,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(0,-1,0,0,x)*y^2*[1-x]^-1
          + 6*GPL(0,-1,0,0,x)*y^2*[x+1]^-5
          - 15*GPL(0,-1,0,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(0,-1,0,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(0,-1,0,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(0,-1,0,0,x)*y^2*[x+1]^-1
          - 11*GPL(0,-1,0,1,x)
          - 4*GPL(0,-1,0,1,x)*[1-x]^-4
          + 14*GPL(0,-1,0,1,x)*[1-x]^-3
          - 37*GPL(0,-1,0,1,x)*[1-x]^-2
          + 167/4*GPL(0,-1,0,1,x)*[1-x]^-1
          - 12*GPL(0,-1,0,1,x)*[x+1]^-5
          + 30*GPL(0,-1,0,1,x)*[x+1]^-4
          - 39*GPL(0,-1,0,1,x)*[x+1]^-3
          + 57/2*GPL(0,-1,0,1,x)*[x+1]^-2
          - 49/4*GPL(0,-1,0,1,x)*[x+1]^-1
          - 8*GPL(0,-1,0,1,x)*y*[1-x]^-4
          + 16*GPL(0,-1,0,1,x)*y*[1-x]^-3
          - 14*GPL(0,-1,0,1,x)*y*[1-x]^-2
          + 23/2*GPL(0,-1,0,1,x)*y*[1-x]^-1
          + 24*GPL(0,-1,0,1,x)*y*[x+1]^-5
          - 60*GPL(0,-1,0,1,x)*y*[x+1]^-4
          + 62*GPL(0,-1,0,1,x)*y*[x+1]^-3
          - 33*GPL(0,-1,0,1,x)*y*[x+1]^-2
          + 3/2*GPL(0,-1,0,1,x)*y*[x+1]^-1
          - 4*GPL(0,-1,0,1,x)*y^2*[1-x]^-4
          + 2*GPL(0,-1,0,1,x)*y^2*[1-x]^-3
          + 5*GPL(0,-1,0,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(0,-1,0,1,x)*y^2*[1-x]^-1
          - 12*GPL(0,-1,0,1,x)*y^2*[x+1]^-5
          + 30*GPL(0,-1,0,1,x)*y^2*[x+1]^-4
          - 19*GPL(0,-1,0,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(0,-1,0,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(0,-1,0,1,x)*y^2*[x+1]^-1
          + 235/72*GPL(0,0,x)
          + 6*GPL(0,0,x)*x^-1*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(0,0,x)*[1-x]^-5*z2
          + 265/24*GPL(0,0,x)*[1-x]^-4
          + 11/4*GPL(0,0,x)*[1-x]^-4*z2
          - 1391/72*GPL(0,0,x)*[1-x]^-3
          + 3/8*GPL(0,0,x)*[1-x]^-3*z2
          + 1567/192*GPL(0,0,x)*[1-x]^-2
          + 59/16*GPL(0,0,x)*[1-x]^-2*z2
          - 3889/576*GPL(0,0,x)*[1-x]^-1
          - 181/32*GPL(0,0,x)*[1-x]^-1*z2
          + 265/12*GPL(0,0,x)*[x+1]^-5
          + 6*GPL(0,0,x)*[x+1]^-5*z2
          - 2377/48*GPL(0,0,x)*[x+1]^-4
          - 15*GPL(0,0,x)*[x+1]^-4*z2
          + 989/18*GPL(0,0,x)*[x+1]^-3
          + 14*GPL(0,0,x)*[x+1]^-3*z2
          - 6797/192*GPL(0,0,x)*[x+1]^-2
          - 6*GPL(0,0,x)*[x+1]^-2*z2
          + 9719/576*GPL(0,0,x)*[x+1]^-1
          + 155/32*GPL(0,0,x)*[x+1]^-1*z2
          - 6*GPL(0,0,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(0,0,x)*z2
          - 3*GPL(0,0,x)*y*[1-x]^-5*z2
          + 265/12*GPL(0,0,x)*y*[1-x]^-4
          + 11/2*GPL(0,0,x)*y*[1-x]^-4*z2
          - 611/18*GPL(0,0,x)*y*[1-x]^-3
          - 1/4*GPL(0,0,x)*y*[1-x]^-3*z2
          + 4141/288*GPL(0,0,x)*y*[1-x]^-2
          - 61/8*GPL(0,0,x)*y*[1-x]^-2*z2
          - 2243/288*GPL(0,0,x)*y*[1-x]^-1
          + 101/16*GPL(0,0,x)*y*[1-x]^-1*z2
          - 265/6*GPL(0,0,x)*y*[x+1]^-5
          - 12*GPL(0,0,x)*y*[x+1]^-5*z2
          + 2473/24*GPL(0,0,x)*y*[x+1]^-4
          + 30*GPL(0,0,x)*y*[x+1]^-4*z2
          - 283/3*GPL(0,0,x)*y*[x+1]^-3
          - 51/2*GPL(0,0,x)*y*[x+1]^-3*z2
          + 3919/96*GPL(0,0,x)*y*[x+1]^-2
          + 33/4*GPL(0,0,x)*y*[x+1]^-2*z2
          - 3/32*GPL(0,0,x)*y*[x+1]^-1
          - 27/16*GPL(0,0,x)*y*[x+1]^-1*z2
          - 3/2*GPL(0,0,x)*y^2*[1-x]^-5*z2
          + 265/24*GPL(0,0,x)*y^2*[1-x]^-4
          + 11/4*GPL(0,0,x)*y^2*[1-x]^-4*z2
          - 117/8*GPL(0,0,x)*y^2*[1-x]^-3
          + 31/8*GPL(0,0,x)*y^2*[1-x]^-3*z2
          - 25/192*GPL(0,0,x)*y^2*[1-x]^-2
          - 121/16*GPL(0,0,x)*y^2*[1-x]^-2*z2
          - 173/576*GPL(0,0,x)*y^2*[1-x]^-1
          + 19/32*GPL(0,0,x)*y^2*[1-x]^-1*z2
          + 265/12*GPL(0,0,x)*y^2*[x+1]^-5
          + 6*GPL(0,0,x)*y^2*[x+1]^-5*z2
          - 2569/48*GPL(0,0,x)*y^2*[x+1]^-4
          - 15*GPL(0,0,x)*y^2*[x+1]^-4*z2
          + 1159/36*GPL(0,0,x)*y^2*[x+1]^-3
          + 19/2*GPL(0,0,x)*y^2*[x+1]^-3*z2
          + 683/192*GPL(0,0,x)*y^2*[x+1]^-2
          + 3/4*GPL(0,0,x)*y^2*[x+1]^-2*z2
          - 173/576*GPL(0,0,x)*y^2*[x+1]^-1
          + 19/32*GPL(0,0,x)*y^2*[x+1]^-1*z2
          + 6*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)
          + 15*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          - 15*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          + 6*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-2
          - 6*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-1
          + 5/3*GPL(0,0,x)*Log(s^-1*a)
          - 7/12*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-3
          - 1/8*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-2
          + 181/96*GPL(0,0,x)*Log(s^-1*a)*[1-x]^-1
          - 11/2*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-5
          + 67/4*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-4
          - 517/24*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-3
          + 233/16*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-2
          - 779/96*GPL(0,0,x)*Log(s^-1*a)*[x+1]^-1
          - 7/3*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 8/3*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 29/48*GPL(0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 11*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          - 67/2*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          + 151/4*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          - 153/8*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          + 47/16*GPL(0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          - 7/4*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 13/8*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 101/96*GPL(0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 11/2*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 67/4*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 361/24*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 29/16*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 101/96*GPL(0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 2*GPL(0,0,x)*Log(s^-1*a)^2*[1-x]^-4
          + 7/2*GPL(0,0,x)*Log(s^-1*a)^2*[1-x]^-3
          - 5/4*GPL(0,0,x)*Log(s^-1*a)^2*[1-x]^-2
          + 7/16*GPL(0,0,x)*Log(s^-1*a)^2*[1-x]^-1
          - 3*GPL(0,0,x)*Log(s^-1*a)^2*[x+1]^-5
          + 15/2*GPL(0,0,x)*Log(s^-1*a)^2*[x+1]^-4
          - 31/4*GPL(0,0,x)*Log(s^-1*a)^2*[x+1]^-3
          + 33/8*GPL(0,0,x)*Log(s^-1*a)^2*[x+1]^-2
          - 41/16*GPL(0,0,x)*Log(s^-1*a)^2*[x+1]^-1
          - 4*GPL(0,0,x)*Log(s^-1*a)^2*y*[1-x]^-4
          + 6*GPL(0,0,x)*Log(s^-1*a)^2*y*[1-x]^-3
          - 2*GPL(0,0,x)*Log(s^-1*a)^2*y*[1-x]^-2
          + 3/8*GPL(0,0,x)*Log(s^-1*a)^2*y*[1-x]^-1
          + 6*GPL(0,0,x)*Log(s^-1*a)^2*y*[x+1]^-5
          - 15*GPL(0,0,x)*Log(s^-1*a)^2*y*[x+1]^-4
          + 27/2*GPL(0,0,x)*Log(s^-1*a)^2*y*[x+1]^-3
          - 21/4*GPL(0,0,x)*Log(s^-1*a)^2*y*[x+1]^-2
          + 3/8*GPL(0,0,x)*Log(s^-1*a)^2*y*[x+1]^-1
          - 2*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 5/2*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 1/4*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 1/16*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-1
          - 3*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[x+1]^-5
          + 15/2*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[x+1]^-4
          - 19/4*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[x+1]^-3
          - 3/8*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[x+1]^-2
          - 1/16*GPL(0,0,x)*Log(s^-1*a)^2*y^2*[x+1]^-1
          - 4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 7*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 5/2*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 12*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3/4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 1/2*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(0,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 5/3*GPL(0,0,x)*Log(s*sc2^-1)
          - 7/12*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 1/8*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 181/96*GPL(0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 11/2*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          + 67/4*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          - 517/24*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          + 233/16*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          - 779/96*GPL(0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 7/3*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 8/3*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 29/48*GPL(0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 11*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 67/2*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 151/4*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 153/8*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 47/16*GPL(0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 7/4*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 13/8*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 101/96*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 11/2*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 67/4*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 361/24*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 29/16*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 101/96*GPL(0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 2*GPL(0,0,x)*Log(s*sc2^-1)^2*[1-x]^-4
          + 7/2*GPL(0,0,x)*Log(s*sc2^-1)^2*[1-x]^-3
          - 5/4*GPL(0,0,x)*Log(s*sc2^-1)^2*[1-x]^-2
          + 7/16*GPL(0,0,x)*Log(s*sc2^-1)^2*[1-x]^-1
          - 3*GPL(0,0,x)*Log(s*sc2^-1)^2*[x+1]^-5
          + 15/2*GPL(0,0,x)*Log(s*sc2^-1)^2*[x+1]^-4
          - 31/4*GPL(0,0,x)*Log(s*sc2^-1)^2*[x+1]^-3
          + 33/8*GPL(0,0,x)*Log(s*sc2^-1)^2*[x+1]^-2
          - 41/16*GPL(0,0,x)*Log(s*sc2^-1)^2*[x+1]^-1
          - 4*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 6*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 2*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 3/8*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 6*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[x+1]^-5
          - 15*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[x+1]^-4
          + 27/2*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[x+1]^-3
          - 21/4*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[x+1]^-2
          + 3/8*GPL(0,0,x)*Log(s*sc2^-1)^2*y*[x+1]^-1
          - 2*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 5/2*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 1/4*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 1/16*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          - 3*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-5
          + 15/2*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-4
          - 19/4*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-3
          - 3/8*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-2
          - 1/16*GPL(0,0,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-1
          + 3/2*GPL(0,0,-1,y)
          + 6*GPL(0,0,-1,y)*x^-1*[(1-x)^2/x+y+1]^-2
          + 1/2*GPL(0,0,-1,y)*y^-1*[1-x]^-2
          - 1/2*GPL(0,0,-1,y)*y^-1*[1-x]^-1
          - 1/2*GPL(0,0,-1,y)*y^-1
          - 7/3*GPL(0,0,-1,y)*[1-x]^-4
          + 65/12*GPL(0,0,-1,y)*[1-x]^-3
          - 83/24*GPL(0,0,-1,y)*[1-x]^-2
          - 3/8*GPL(0,0,-1,y)*[1-x]^-1
          - 16*GPL(0,0,-1,y)*[x+1]^-5
          + 40*GPL(0,0,-1,y)*[x+1]^-4
          - 167/4*GPL(0,0,-1,y)*[x+1]^-3
          + 221/8*GPL(0,0,-1,y)*[x+1]^-2
          - 83/8*GPL(0,0,-1,y)*[x+1]^-1
          + 3*GPL(0,0,-1,y)*[y+1]^-1
          - 12*GPL(0,0,-1,y)*[(1-x)^2/x+y+1]^-2
          - 3*GPL(0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 14/3*GPL(0,0,-1,y)*y*[1-x]^-4
          + 121/12*GPL(0,0,-1,y)*y*[1-x]^-3
          - 397/24*GPL(0,0,-1,y)*y*[1-x]^-2
          + 13*GPL(0,0,-1,y)*y*[1-x]^-1
          + 32*GPL(0,0,-1,y)*y*[x+1]^-5
          - 92*GPL(0,0,-1,y)*y*[x+1]^-4
          + 387/4*GPL(0,0,-1,y)*y*[x+1]^-3
          - 369/8*GPL(0,0,-1,y)*y*[x+1]^-2
          + 15/2*GPL(0,0,-1,y)*y*[x+1]^-1
          - 7/3*GPL(0,0,-1,y)*y^2*[1-x]^-4
          + 14/3*GPL(0,0,-1,y)*y^2*[1-x]^-3
          - 19/3*GPL(0,0,-1,y)*y^2*[1-x]^-2
          + 21/4*GPL(0,0,-1,y)*y^2*[1-x]^-1
          - 16*GPL(0,0,-1,y)*y^2*[x+1]^-5
          + 52*GPL(0,0,-1,y)*y^2*[x+1]^-4
          - 51*GPL(0,0,-1,y)*y^2*[x+1]^-3
          + 17/2*GPL(0,0,-1,y)*y^2*[x+1]^-2
          + 21/4*GPL(0,0,-1,y)*y^2*[x+1]^-1
          + 6*GPL(0,0,-1,y)*x*[(1-x)^2/x+y+1]^-2
          - 1/2*GPL(0,0,-1,y)*GPL( - y^-1,x)
          + 4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 3/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 13/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 41/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 3*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-5
          - 15/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-4
          + 7/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-3
          + 39/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-2
          + 17/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 8*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-4
          - 8*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-3
          + 2*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-2
          + 5/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[1-x]^-1
          - 6*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-5
          + 15*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-4
          - 15/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-3
          - 15/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-2
          - 3/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*y*[x+1]^-1
          + 4*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-4
          - 13/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-3
          + 7/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[1-x]^-1
          + 3*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*y^2*[x+1]^-1
          + 9*GPL(0,0,-1,y)*GPL( - y,x)
          + 2*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-4
          - 19/2*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-3
          + 65/4*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 203/16*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 9*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-5
          + 45/2*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-4
          - 77/4*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-3
          + 51/8*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-2
          - 107/16*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 4*GPL(0,0,-1,y)*GPL( - y,x)*y*[1-x]^-4
          - 18*GPL(0,0,-1,y)*GPL( - y,x)*y*[1-x]^-3
          + 24*GPL(0,0,-1,y)*GPL( - y,x)*y*[1-x]^-2
          - 87/8*GPL(0,0,-1,y)*GPL( - y,x)*y*[1-x]^-1
          + 18*GPL(0,0,-1,y)*GPL( - y,x)*y*[x+1]^-5
          - 45*GPL(0,0,-1,y)*GPL( - y,x)*y*[x+1]^-4
          + 73/2*GPL(0,0,-1,y)*GPL( - y,x)*y*[x+1]^-3
          - 39/4*GPL(0,0,-1,y)*GPL( - y,x)*y*[x+1]^-2
          + 9/8*GPL(0,0,-1,y)*GPL( - y,x)*y*[x+1]^-1
          + 2*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-4
          - 17/2*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-3
          + 35/4*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-2
          - 3/16*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[1-x]^-1
          - 9*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[x+1]^-5
          + 45/2*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[x+1]^-4
          - 57/4*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[x+1]^-3
          - 9/8*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[x+1]^-2
          - 3/16*GPL(0,0,-1,y)*GPL( - y,x)*y^2*[x+1]^-1
          - 9/2*GPL(0,0,-1,y)*GPL(0,x)
          - 2*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-4
          + 13/2*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-3
          - 35/4*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-2
          + 105/16*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1
          + 3*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-5
          - 15/2*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-4
          + 23/4*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-3
          - 9/8*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-2
          + 33/16*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-1
          - 4*GPL(0,0,-1,y)*GPL(0,x)*y*[1-x]^-4
          + 12*GPL(0,0,-1,y)*GPL(0,x)*y*[1-x]^-3
          - 13*GPL(0,0,-1,y)*GPL(0,x)*y*[1-x]^-2
          + 45/8*GPL(0,0,-1,y)*GPL(0,x)*y*[1-x]^-1
          - 6*GPL(0,0,-1,y)*GPL(0,x)*y*[x+1]^-5
          + 15*GPL(0,0,-1,y)*GPL(0,x)*y*[x+1]^-4
          - 23/2*GPL(0,0,-1,y)*GPL(0,x)*y*[x+1]^-3
          + 9/4*GPL(0,0,-1,y)*GPL(0,x)*y*[x+1]^-2
          - 3/8*GPL(0,0,-1,y)*GPL(0,x)*y*[x+1]^-1
          - 2*GPL(0,0,-1,y)*GPL(0,x)*y^2*[1-x]^-4
          + 11/2*GPL(0,0,-1,y)*GPL(0,x)*y^2*[1-x]^-3
          - 17/4*GPL(0,0,-1,y)*GPL(0,x)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,-1,y)*GPL(0,x)*y^2*[1-x]^-1
          + 3*GPL(0,0,-1,y)*GPL(0,x)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,-1,y)*GPL(0,x)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,-1,y)*GPL(0,x)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,-1,y)*GPL(0,x)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,-1,y)*GPL(0,x)*y^2*[x+1]^-1
          - 4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-4
          + 6*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-3
          - 7*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2
          + 2*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1
          + 2*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-3
          - 3*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-2
          + 1/2*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-1
          - 8*GPL(0,0,-1,y)*GPL(1,x)*y*[1-x]^-4
          + 14*GPL(0,0,-1,y)*GPL(1,x)*y*[1-x]^-3
          - 7*GPL(0,0,-1,y)*GPL(1,x)*y*[1-x]^-2
          - 2*GPL(0,0,-1,y)*GPL(1,x)*y*[x+1]^-3
          + 3*GPL(0,0,-1,y)*GPL(1,x)*y*[x+1]^-2
          - 4*GPL(0,0,-1,y)*GPL(1,x)*y^2*[1-x]^-4
          + 8*GPL(0,0,-1,y)*GPL(1,x)*y^2*[1-x]^-3
          - 4*GPL(0,0,-1,y)*GPL(1,x)*y^2*[1-x]^-2
          - 4*GPL(0,0,-1,y)*Log(s^-1*a)*[1-x]^-4
          + 8*GPL(0,0,-1,y)*Log(s^-1*a)*[1-x]^-3
          - 4*GPL(0,0,-1,y)*Log(s^-1*a)*[1-x]^-2
          - 8*GPL(0,0,-1,y)*Log(s^-1*a)*y*[1-x]^-4
          + 16*GPL(0,0,-1,y)*Log(s^-1*a)*y*[1-x]^-3
          - 8*GPL(0,0,-1,y)*Log(s^-1*a)*y*[1-x]^-2
          - 4*GPL(0,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-4
          + 8*GPL(0,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-3
          - 4*GPL(0,0,-1,y)*Log(s^-1*a)*y^2*[1-x]^-2
          - 4*GPL(0,0,-1,y)*Log(s*sc2^-1)*[1-x]^-4
          + 8*GPL(0,0,-1,y)*Log(s*sc2^-1)*[1-x]^-3
          - 4*GPL(0,0,-1,y)*Log(s*sc2^-1)*[1-x]^-2
          - 8*GPL(0,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*GPL(0,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-3
          - 8*GPL(0,0,-1,y)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(0,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*GPL(0,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*GPL(0,0,-1,y)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 10*GPL(0,0,-1,-1,y)
          - 16*GPL(0,0,-1,-1,y)*[1-x]^-4
          + 38*GPL(0,0,-1,-1,y)*[1-x]^-3
          - 25*GPL(0,0,-1,-1,y)*[1-x]^-2
          + 25/4*GPL(0,0,-1,-1,y)*[1-x]^-1
          + 12*GPL(0,0,-1,-1,y)*[x+1]^-5
          - 30*GPL(0,0,-1,-1,y)*[x+1]^-4
          + 27*GPL(0,0,-1,-1,y)*[x+1]^-3
          - 21/2*GPL(0,0,-1,-1,y)*[x+1]^-2
          + 37/4*GPL(0,0,-1,-1,y)*[x+1]^-1
          - 6*GPL(0,0,-1,-1,y)*[y+1]^-2
          - 32*GPL(0,0,-1,-1,y)*y*[1-x]^-4
          + 76*GPL(0,0,-1,-1,y)*y*[1-x]^-3
          - 56*GPL(0,0,-1,-1,y)*y*[1-x]^-2
          + 25/2*GPL(0,0,-1,-1,y)*y*[1-x]^-1
          - 24*GPL(0,0,-1,-1,y)*y*[x+1]^-5
          + 60*GPL(0,0,-1,-1,y)*y*[x+1]^-4
          - 50*GPL(0,0,-1,-1,y)*y*[x+1]^-3
          + 15*GPL(0,0,-1,-1,y)*y*[x+1]^-2
          - 3/2*GPL(0,0,-1,-1,y)*y*[x+1]^-1
          - 16*GPL(0,0,-1,-1,y)*y^2*[1-x]^-4
          + 38*GPL(0,0,-1,-1,y)*y^2*[1-x]^-3
          - 25*GPL(0,0,-1,-1,y)*y^2*[1-x]^-2
          + 1/4*GPL(0,0,-1,-1,y)*y^2*[1-x]^-1
          + 12*GPL(0,0,-1,-1,y)*y^2*[x+1]^-5
          - 30*GPL(0,0,-1,-1,y)*y^2*[x+1]^-4
          + 19*GPL(0,0,-1,-1,y)*y^2*[x+1]^-3
          + 3/2*GPL(0,0,-1,-1,y)*y^2*[x+1]^-2
          + 1/4*GPL(0,0,-1,-1,y)*y^2*[x+1]^-1
          - 7/2*GPL(0,0,0,x)
          + 6*GPL(0,0,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 7/8*GPL(0,0,0,x)*[1-x]^-5
          - 149/48*GPL(0,0,0,x)*[1-x]^-4
          + 343/64*GPL(0,0,0,x)*[1-x]^-3
          + 377/384*GPL(0,0,0,x)*[1-x]^-2
          - 1565/256*GPL(0,0,0,x)*[1-x]^-1
          + 263/16*GPL(0,0,0,x)*[x+1]^-5
          - 1387/32*GPL(0,0,0,x)*[x+1]^-4
          + 2143/48*GPL(0,0,0,x)*[x+1]^-3
          - 149/8*GPL(0,0,0,x)*[x+1]^-2
          + 2531/256*GPL(0,0,0,x)*[x+1]^-1
          - 12*GPL(0,0,0,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL(0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 7/4*GPL(0,0,0,x)*y*[1-x]^-5
          - 149/24*GPL(0,0,0,x)*y*[1-x]^-4
          + 1433/96*GPL(0,0,0,x)*y*[1-x]^-3
          - 2947/192*GPL(0,0,0,x)*y*[1-x]^-2
          + 305/128*GPL(0,0,0,x)*y*[1-x]^-1
          - 263/8*GPL(0,0,0,x)*y*[x+1]^-5
          + 1339/16*GPL(0,0,0,x)*y*[x+1]^-4
          - 3575/48*GPL(0,0,0,x)*y*[x+1]^-3
          + 809/32*GPL(0,0,0,x)*y*[x+1]^-2
          + 113/128*GPL(0,0,0,x)*y*[x+1]^-1
          + 7/8*GPL(0,0,0,x)*y^2*[1-x]^-5
          - 149/48*GPL(0,0,0,x)*y^2*[1-x]^-4
          + 1669/192*GPL(0,0,0,x)*y^2*[1-x]^-3
          - 3559/384*GPL(0,0,0,x)*y^2*[1-x]^-2
          + 17/768*GPL(0,0,0,x)*y^2*[1-x]^-1
          + 263/16*GPL(0,0,0,x)*y^2*[x+1]^-5
          - 1291/32*GPL(0,0,0,x)*y^2*[x+1]^-4
          + 1217/48*GPL(0,0,0,x)*y^2*[x+1]^-3
          + 21/16*GPL(0,0,0,x)*y^2*[x+1]^-2
          + 17/768*GPL(0,0,0,x)*y^2*[x+1]^-1
          + 6*GPL(0,0,0,x)*x*[(1-x)^2/x+y+1]^-2
          - 6*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)
          - 15*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 15*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 6*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          + 6*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          + 2*GPL(0,0,0,x)*Log(s^-1*a)*[1-x]^-4
          - 7/2*GPL(0,0,0,x)*Log(s^-1*a)*[1-x]^-3
          + 5/4*GPL(0,0,0,x)*Log(s^-1*a)*[1-x]^-2
          - 7/16*GPL(0,0,0,x)*Log(s^-1*a)*[1-x]^-1
          + 3*GPL(0,0,0,x)*Log(s^-1*a)*[x+1]^-5
          - 15/2*GPL(0,0,0,x)*Log(s^-1*a)*[x+1]^-4
          + 31/4*GPL(0,0,0,x)*Log(s^-1*a)*[x+1]^-3
          - 33/8*GPL(0,0,0,x)*Log(s^-1*a)*[x+1]^-2
          + 41/16*GPL(0,0,0,x)*Log(s^-1*a)*[x+1]^-1
          + 4*GPL(0,0,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 6*GPL(0,0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 2*GPL(0,0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 3/8*GPL(0,0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          - 6*GPL(0,0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          + 15*GPL(0,0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 27/2*GPL(0,0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21/4*GPL(0,0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/8*GPL(0,0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 2*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 5/2*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 1/4*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 3*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 2*GPL(0,0,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 7/2*GPL(0,0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 5/4*GPL(0,0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/16*GPL(0,0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          + 3*GPL(0,0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          - 15/2*GPL(0,0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31/4*GPL(0,0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/8*GPL(0,0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/16*GPL(0,0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          + 4*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 6*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 2*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 3/8*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 6*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 15*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 27/2*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21/4*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/8*GPL(0,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 2*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 5/2*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 1/4*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/16*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 3*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 15/2*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19/4*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/8*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/16*GPL(0,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 19/2*GPL(0,0,0,-1,y)
          + 2*GPL(0,0,0,-1,y)*[1-x]^-4
          - 19/2*GPL(0,0,0,-1,y)*[1-x]^-3
          + 53/4*GPL(0,0,0,-1,y)*[1-x]^-2
          - 155/16*GPL(0,0,0,-1,y)*[1-x]^-1
          - 9*GPL(0,0,0,-1,y)*[x+1]^-5
          + 45/2*GPL(0,0,0,-1,y)*[x+1]^-4
          - 77/4*GPL(0,0,0,-1,y)*[x+1]^-3
          + 51/8*GPL(0,0,0,-1,y)*[x+1]^-2
          - 107/16*GPL(0,0,0,-1,y)*[x+1]^-1
          + 3*GPL(0,0,0,-1,y)*[y+1]^-2
          + 4*GPL(0,0,0,-1,y)*y*[1-x]^-4
          - 18*GPL(0,0,0,-1,y)*y*[1-x]^-3
          + 25*GPL(0,0,0,-1,y)*y*[1-x]^-2
          - 95/8*GPL(0,0,0,-1,y)*y*[1-x]^-1
          + 18*GPL(0,0,0,-1,y)*y*[x+1]^-5
          - 45*GPL(0,0,0,-1,y)*y*[x+1]^-4
          + 73/2*GPL(0,0,0,-1,y)*y*[x+1]^-3
          - 39/4*GPL(0,0,0,-1,y)*y*[x+1]^-2
          + 9/8*GPL(0,0,0,-1,y)*y*[x+1]^-1
          + 2*GPL(0,0,0,-1,y)*y^2*[1-x]^-4
          - 17/2*GPL(0,0,0,-1,y)*y^2*[1-x]^-3
          + 35/4*GPL(0,0,0,-1,y)*y^2*[1-x]^-2
          - 3/16*GPL(0,0,0,-1,y)*y^2*[1-x]^-1
          - 9*GPL(0,0,0,-1,y)*y^2*[x+1]^-5
          + 45/2*GPL(0,0,0,-1,y)*y^2*[x+1]^-4
          - 57/4*GPL(0,0,0,-1,y)*y^2*[x+1]^-3
          - 9/8*GPL(0,0,0,-1,y)*y^2*[x+1]^-2
          - 3/16*GPL(0,0,0,-1,y)*y^2*[x+1]^-1
          - 6*GPL(0,0,0,0,x)
          - 3/4*GPL(0,0,0,0,x)*[1-x]^-5
          + 15/8*GPL(0,0,0,0,x)*[1-x]^-4
          + 29/16*GPL(0,0,0,0,x)*[1-x]^-3
          - 147/32*GPL(0,0,0,0,x)*[1-x]^-2
          + 29/8*GPL(0,0,0,0,x)*[1-x]^-1
          + 27/4*GPL(0,0,0,0,x)*[x+1]^-5
          - 135/8*GPL(0,0,0,0,x)*[x+1]^-4
          + 235/16*GPL(0,0,0,0,x)*[x+1]^-3
          - 165/32*GPL(0,0,0,0,x)*[x+1]^-2
          + 41/8*GPL(0,0,0,0,x)*[x+1]^-1
          - 3/2*GPL(0,0,0,0,x)*y*[1-x]^-5
          + 15/4*GPL(0,0,0,0,x)*y*[1-x]^-4
          + 19/8*GPL(0,0,0,0,x)*y*[1-x]^-3
          - 181/16*GPL(0,0,0,0,x)*y*[1-x]^-2
          + 123/16*GPL(0,0,0,0,x)*y*[1-x]^-1
          - 27/2*GPL(0,0,0,0,x)*y*[x+1]^-5
          + 135/4*GPL(0,0,0,0,x)*y*[x+1]^-4
          - 221/8*GPL(0,0,0,0,x)*y*[x+1]^-3
          + 123/16*GPL(0,0,0,0,x)*y*[x+1]^-2
          - 21/16*GPL(0,0,0,0,x)*y*[x+1]^-1
          - 3/4*GPL(0,0,0,0,x)*y^2*[1-x]^-5
          + 15/8*GPL(0,0,0,0,x)*y^2*[1-x]^-4
          + 45/16*GPL(0,0,0,0,x)*y^2*[1-x]^-3
          - 195/32*GPL(0,0,0,0,x)*y^2*[1-x]^-2
          + 3/8*GPL(0,0,0,0,x)*y^2*[1-x]^-1
          + 27/4*GPL(0,0,0,0,x)*y^2*[x+1]^-5
          - 135/8*GPL(0,0,0,0,x)*y^2*[x+1]^-4
          + 171/16*GPL(0,0,0,0,x)*y^2*[x+1]^-3
          + 27/32*GPL(0,0,0,0,x)*y^2*[x+1]^-2
          + 3/8*GPL(0,0,0,0,x)*y^2*[x+1]^-1
          + 12*GPL(0,0,0,1,x)
          + 3/2*GPL(0,0,0,1,x)*[1-x]^-5
          - 15/4*GPL(0,0,0,1,x)*[1-x]^-4
          - 29/8*GPL(0,0,0,1,x)*[1-x]^-3
          + 147/16*GPL(0,0,0,1,x)*[1-x]^-2
          - 29/4*GPL(0,0,0,1,x)*[1-x]^-1
          - 27/2*GPL(0,0,0,1,x)*[x+1]^-5
          + 135/4*GPL(0,0,0,1,x)*[x+1]^-4
          - 235/8*GPL(0,0,0,1,x)*[x+1]^-3
          + 165/16*GPL(0,0,0,1,x)*[x+1]^-2
          - 41/4*GPL(0,0,0,1,x)*[x+1]^-1
          + 3*GPL(0,0,0,1,x)*y*[1-x]^-5
          - 15/2*GPL(0,0,0,1,x)*y*[1-x]^-4
          - 19/4*GPL(0,0,0,1,x)*y*[1-x]^-3
          + 181/8*GPL(0,0,0,1,x)*y*[1-x]^-2
          - 123/8*GPL(0,0,0,1,x)*y*[1-x]^-1
          + 27*GPL(0,0,0,1,x)*y*[x+1]^-5
          - 135/2*GPL(0,0,0,1,x)*y*[x+1]^-4
          + 221/4*GPL(0,0,0,1,x)*y*[x+1]^-3
          - 123/8*GPL(0,0,0,1,x)*y*[x+1]^-2
          + 21/8*GPL(0,0,0,1,x)*y*[x+1]^-1
          + 3/2*GPL(0,0,0,1,x)*y^2*[1-x]^-5
          - 15/4*GPL(0,0,0,1,x)*y^2*[1-x]^-4
          - 45/8*GPL(0,0,0,1,x)*y^2*[1-x]^-3
          + 195/16*GPL(0,0,0,1,x)*y^2*[1-x]^-2
          - 3/4*GPL(0,0,0,1,x)*y^2*[1-x]^-1
          - 27/2*GPL(0,0,0,1,x)*y^2*[x+1]^-5
          + 135/4*GPL(0,0,0,1,x)*y^2*[x+1]^-4
          - 171/8*GPL(0,0,0,1,x)*y^2*[x+1]^-3
          - 27/16*GPL(0,0,0,1,x)*y^2*[x+1]^-2
          - 3/4*GPL(0,0,0,1,x)*y^2*[x+1]^-1
          + 7*GPL(0,0,1,x)
          - 12*GPL(0,0,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 7/4*GPL(0,0,1,x)*[1-x]^-5
          + 149/24*GPL(0,0,1,x)*[1-x]^-4
          - 343/32*GPL(0,0,1,x)*[1-x]^-3
          - 377/192*GPL(0,0,1,x)*[1-x]^-2
          + 1565/128*GPL(0,0,1,x)*[1-x]^-1
          - 263/8*GPL(0,0,1,x)*[x+1]^-5
          + 1387/16*GPL(0,0,1,x)*[x+1]^-4
          - 2143/24*GPL(0,0,1,x)*[x+1]^-3
          + 149/4*GPL(0,0,1,x)*[x+1]^-2
          - 2531/128*GPL(0,0,1,x)*[x+1]^-1
          + 24*GPL(0,0,1,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(0,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 7/2*GPL(0,0,1,x)*y*[1-x]^-5
          + 149/12*GPL(0,0,1,x)*y*[1-x]^-4
          - 1433/48*GPL(0,0,1,x)*y*[1-x]^-3
          + 2947/96*GPL(0,0,1,x)*y*[1-x]^-2
          - 305/64*GPL(0,0,1,x)*y*[1-x]^-1
          + 263/4*GPL(0,0,1,x)*y*[x+1]^-5
          - 1339/8*GPL(0,0,1,x)*y*[x+1]^-4
          + 3575/24*GPL(0,0,1,x)*y*[x+1]^-3
          - 809/16*GPL(0,0,1,x)*y*[x+1]^-2
          - 113/64*GPL(0,0,1,x)*y*[x+1]^-1
          - 7/4*GPL(0,0,1,x)*y^2*[1-x]^-5
          + 149/24*GPL(0,0,1,x)*y^2*[1-x]^-4
          - 1669/96*GPL(0,0,1,x)*y^2*[1-x]^-3
          + 3559/192*GPL(0,0,1,x)*y^2*[1-x]^-2
          - 17/384*GPL(0,0,1,x)*y^2*[1-x]^-1
          - 263/8*GPL(0,0,1,x)*y^2*[x+1]^-5
          + 1291/16*GPL(0,0,1,x)*y^2*[x+1]^-4
          - 1217/24*GPL(0,0,1,x)*y^2*[x+1]^-3
          - 21/8*GPL(0,0,1,x)*y^2*[x+1]^-2
          - 17/384*GPL(0,0,1,x)*y^2*[x+1]^-1
          - 12*GPL(0,0,1,x)*x*[(1-x)^2/x+y+1]^-2
          + 12*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)
          + 30*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 30*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 12*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          - 12*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          - 4*GPL(0,0,1,x)*Log(s^-1*a)*[1-x]^-4
          + 7*GPL(0,0,1,x)*Log(s^-1*a)*[1-x]^-3
          - 5/2*GPL(0,0,1,x)*Log(s^-1*a)*[1-x]^-2
          + 7/8*GPL(0,0,1,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(0,0,1,x)*Log(s^-1*a)*[x+1]^-5
          + 15*GPL(0,0,1,x)*Log(s^-1*a)*[x+1]^-4
          - 31/2*GPL(0,0,1,x)*Log(s^-1*a)*[x+1]^-3
          + 33/4*GPL(0,0,1,x)*Log(s^-1*a)*[x+1]^-2
          - 41/8*GPL(0,0,1,x)*Log(s^-1*a)*[x+1]^-1
          - 8*GPL(0,0,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 12*GPL(0,0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 4*GPL(0,0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 3/4*GPL(0,0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(0,0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          - 30*GPL(0,0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          + 27*GPL(0,0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21/2*GPL(0,0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/4*GPL(0,0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          - 4*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 5*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 1/2*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/8*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 15*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19/2*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/4*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/8*GPL(0,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 4*GPL(0,0,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 7*GPL(0,0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 5/2*GPL(0,0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(0,0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(0,0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(0,0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(0,0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(0,0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(0,0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 12*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3/4*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(0,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 1/2*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(0,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 13*GPL(0,0,1,0,x)
          - 2*GPL(0,0,1,0,x)*[1-x]^-4
          - 4*GPL(0,0,1,0,x)*[1-x]^-3
          + 16*GPL(0,0,1,0,x)*[1-x]^-2
          - 65/4*GPL(0,0,1,0,x)*[1-x]^-1
          - 12*GPL(0,0,1,0,x)*[x+1]^-5
          + 30*GPL(0,0,1,0,x)*[x+1]^-4
          - 25*GPL(0,0,1,0,x)*[x+1]^-3
          + 15/2*GPL(0,0,1,0,x)*[x+1]^-2
          - 35/4*GPL(0,0,1,0,x)*[x+1]^-1
          - 4*GPL(0,0,1,0,x)*y*[1-x]^-4
          - 6*GPL(0,0,1,0,x)*y*[1-x]^-3
          + 24*GPL(0,0,1,0,x)*y*[1-x]^-2
          - 31/2*GPL(0,0,1,0,x)*y*[1-x]^-1
          + 24*GPL(0,0,1,0,x)*y*[x+1]^-5
          - 60*GPL(0,0,1,0,x)*y*[x+1]^-4
          + 48*GPL(0,0,1,0,x)*y*[x+1]^-3
          - 12*GPL(0,0,1,0,x)*y*[x+1]^-2
          + 3/2*GPL(0,0,1,0,x)*y*[x+1]^-1
          - 2*GPL(0,0,1,0,x)*y^2*[1-x]^-4
          - 2*GPL(0,0,1,0,x)*y^2*[1-x]^-3
          + 7*GPL(0,0,1,0,x)*y^2*[1-x]^-2
          - 1/4*GPL(0,0,1,0,x)*y^2*[1-x]^-1
          - 12*GPL(0,0,1,0,x)*y^2*[x+1]^-5
          + 30*GPL(0,0,1,0,x)*y^2*[x+1]^-4
          - 19*GPL(0,0,1,0,x)*y^2*[x+1]^-3
          - 3/2*GPL(0,0,1,0,x)*y^2*[x+1]^-2
          - 1/4*GPL(0,0,1,0,x)*y^2*[x+1]^-1
          - 26*GPL(0,0,1,1,x)
          + 4*GPL(0,0,1,1,x)*[1-x]^-4
          + 8*GPL(0,0,1,1,x)*[1-x]^-3
          - 32*GPL(0,0,1,1,x)*[1-x]^-2
          + 65/2*GPL(0,0,1,1,x)*[1-x]^-1
          + 24*GPL(0,0,1,1,x)*[x+1]^-5
          - 60*GPL(0,0,1,1,x)*[x+1]^-4
          + 50*GPL(0,0,1,1,x)*[x+1]^-3
          - 15*GPL(0,0,1,1,x)*[x+1]^-2
          + 35/2*GPL(0,0,1,1,x)*[x+1]^-1
          + 8*GPL(0,0,1,1,x)*y*[1-x]^-4
          + 12*GPL(0,0,1,1,x)*y*[1-x]^-3
          - 48*GPL(0,0,1,1,x)*y*[1-x]^-2
          + 31*GPL(0,0,1,1,x)*y*[1-x]^-1
          - 48*GPL(0,0,1,1,x)*y*[x+1]^-5
          + 120*GPL(0,0,1,1,x)*y*[x+1]^-4
          - 96*GPL(0,0,1,1,x)*y*[x+1]^-3
          + 24*GPL(0,0,1,1,x)*y*[x+1]^-2
          - 3*GPL(0,0,1,1,x)*y*[x+1]^-1
          + 4*GPL(0,0,1,1,x)*y^2*[1-x]^-4
          + 4*GPL(0,0,1,1,x)*y^2*[1-x]^-3
          - 14*GPL(0,0,1,1,x)*y^2*[1-x]^-2
          + 1/2*GPL(0,0,1,1,x)*y^2*[1-x]^-1
          + 24*GPL(0,0,1,1,x)*y^2*[x+1]^-5
          - 60*GPL(0,0,1,1,x)*y^2*[x+1]^-4
          + 38*GPL(0,0,1,1,x)*y^2*[x+1]^-3
          + 3*GPL(0,0,1,1,x)*y^2*[x+1]^-2
          + 1/2*GPL(0,0,1,1,x)*y^2*[x+1]^-1
          - 235/36*GPL(0,1,x)
          - 12*GPL(0,1,x)*x^-1*[(1-x)^2/x+y+1]^-1
          - 3*GPL(0,1,x)*[1-x]^-5*z2
          - 265/12*GPL(0,1,x)*[1-x]^-4
          + 11/2*GPL(0,1,x)*[1-x]^-4*z2
          + 1391/36*GPL(0,1,x)*[1-x]^-3
          - 125/4*GPL(0,1,x)*[1-x]^-3*z2
          - 1567/96*GPL(0,1,x)*[1-x]^-2
          + 827/8*GPL(0,1,x)*[1-x]^-2*z2
          + 3889/288*GPL(0,1,x)*[1-x]^-1
          - 1789/16*GPL(0,1,x)*[1-x]^-1*z2
          - 265/6*GPL(0,1,x)*[x+1]^-5
          - 12*GPL(0,1,x)*[x+1]^-5*z2
          + 2377/24*GPL(0,1,x)*[x+1]^-4
          + 30*GPL(0,1,x)*[x+1]^-4*z2
          - 989/9*GPL(0,1,x)*[x+1]^-3
          - 6*GPL(0,1,x)*[x+1]^-3*z2
          + 6797/96*GPL(0,1,x)*[x+1]^-2
          - 21*GPL(0,1,x)*[x+1]^-2*z2
          - 9719/288*GPL(0,1,x)*[x+1]^-1
          - 61/16*GPL(0,1,x)*[x+1]^-1*z2
          + 12*GPL(0,1,x)*[(1-x)^2/x+y+1]^-1
          + 46*GPL(0,1,x)*z2
          - 6*GPL(0,1,x)*y*[1-x]^-5*z2
          - 265/6*GPL(0,1,x)*y*[1-x]^-4
          + 11*GPL(0,1,x)*y*[1-x]^-4*z2
          + 611/9*GPL(0,1,x)*y*[1-x]^-3
          - 89/2*GPL(0,1,x)*y*[1-x]^-3*z2
          - 4141/144*GPL(0,1,x)*y*[1-x]^-2
          + 323/4*GPL(0,1,x)*y*[1-x]^-2*z2
          + 2243/144*GPL(0,1,x)*y*[1-x]^-1
          - 403/8*GPL(0,1,x)*y*[1-x]^-1*z2
          + 265/3*GPL(0,1,x)*y*[x+1]^-5
          + 24*GPL(0,1,x)*y*[x+1]^-5*z2
          - 2473/12*GPL(0,1,x)*y*[x+1]^-4
          - 60*GPL(0,1,x)*y*[x+1]^-4*z2
          + 566/3*GPL(0,1,x)*y*[x+1]^-3
          + 29*GPL(0,1,x)*y*[x+1]^-3*z2
          - 3919/48*GPL(0,1,x)*y*[x+1]^-2
          + 33/2*GPL(0,1,x)*y*[x+1]^-2*z2
          + 3/16*GPL(0,1,x)*y*[x+1]^-1
          - 3/8*GPL(0,1,x)*y*[x+1]^-1*z2
          - 3*GPL(0,1,x)*y^2*[1-x]^-5*z2
          - 265/12*GPL(0,1,x)*y^2*[1-x]^-4
          + 11/2*GPL(0,1,x)*y^2*[1-x]^-4*z2
          + 117/4*GPL(0,1,x)*y^2*[1-x]^-3
          - 17/4*GPL(0,1,x)*y^2*[1-x]^-3*z2
          + 25/96*GPL(0,1,x)*y^2*[1-x]^-2
          + 23/8*GPL(0,1,x)*y^2*[1-x]^-2*z2
          + 173/288*GPL(0,1,x)*y^2*[1-x]^-1
          + 11/16*GPL(0,1,x)*y^2*[1-x]^-1*z2
          - 265/6*GPL(0,1,x)*y^2*[x+1]^-5
          - 12*GPL(0,1,x)*y^2*[x+1]^-5*z2
          + 2569/24*GPL(0,1,x)*y^2*[x+1]^-4
          + 30*GPL(0,1,x)*y^2*[x+1]^-4*z2
          - 1159/18*GPL(0,1,x)*y^2*[x+1]^-3
          - 19*GPL(0,1,x)*y^2*[x+1]^-3*z2
          - 683/96*GPL(0,1,x)*y^2*[x+1]^-2
          - 3/2*GPL(0,1,x)*y^2*[x+1]^-2*z2
          + 173/288*GPL(0,1,x)*y^2*[x+1]^-1
          + 11/16*GPL(0,1,x)*y^2*[x+1]^-1*z2
          - 12*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)
          - 30*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          + 30*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          - 12*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-2
          + 12*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-1
          - 10/3*GPL(0,1,x)*Log(s^-1*a)
          + 7/6*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-3
          + 1/4*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-2
          - 181/48*GPL(0,1,x)*Log(s^-1*a)*[1-x]^-1
          + 11*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-5
          - 67/2*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-4
          + 517/12*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-3
          - 233/8*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-2
          + 779/48*GPL(0,1,x)*Log(s^-1*a)*[x+1]^-1
          + 14/3*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 16/3*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 29/24*GPL(0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 22*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          + 67*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 151/2*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 153/4*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 47/8*GPL(0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 7/2*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 13/4*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 101/48*GPL(0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 11*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 67/2*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 361/12*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 29/8*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 101/48*GPL(0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 4*GPL(0,1,x)*Log(s^-1*a)^2*[1-x]^-4
          - 7*GPL(0,1,x)*Log(s^-1*a)^2*[1-x]^-3
          + 5/2*GPL(0,1,x)*Log(s^-1*a)^2*[1-x]^-2
          - 7/8*GPL(0,1,x)*Log(s^-1*a)^2*[1-x]^-1
          + 6*GPL(0,1,x)*Log(s^-1*a)^2*[x+1]^-5
          - 15*GPL(0,1,x)*Log(s^-1*a)^2*[x+1]^-4
          + 31/2*GPL(0,1,x)*Log(s^-1*a)^2*[x+1]^-3
          - 33/4*GPL(0,1,x)*Log(s^-1*a)^2*[x+1]^-2
          + 41/8*GPL(0,1,x)*Log(s^-1*a)^2*[x+1]^-1
          + 8*GPL(0,1,x)*Log(s^-1*a)^2*y*[1-x]^-4
          - 12*GPL(0,1,x)*Log(s^-1*a)^2*y*[1-x]^-3
          + 4*GPL(0,1,x)*Log(s^-1*a)^2*y*[1-x]^-2
          - 3/4*GPL(0,1,x)*Log(s^-1*a)^2*y*[1-x]^-1
          - 12*GPL(0,1,x)*Log(s^-1*a)^2*y*[x+1]^-5
          + 30*GPL(0,1,x)*Log(s^-1*a)^2*y*[x+1]^-4
          - 27*GPL(0,1,x)*Log(s^-1*a)^2*y*[x+1]^-3
          + 21/2*GPL(0,1,x)*Log(s^-1*a)^2*y*[x+1]^-2
          - 3/4*GPL(0,1,x)*Log(s^-1*a)^2*y*[x+1]^-1
          + 4*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 5*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 1/2*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 1/8*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-1
          + 6*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[x+1]^-5
          - 15*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[x+1]^-4
          + 19/2*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[x+1]^-3
          + 3/4*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[x+1]^-2
          + 1/8*GPL(0,1,x)*Log(s^-1*a)^2*y^2*[x+1]^-1
          + 8*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 14*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 5*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 7/4*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-5
          - 30*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-4
          + 31*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-3
          - 33/2*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2
          + 41/4*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1
          + 16*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 24*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 8*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 3/2*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-5
          + 60*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-4
          - 54*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/2*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1
          + 8*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 10*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/4*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 30*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/2*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/4*GPL(0,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 10/3*GPL(0,1,x)*Log(s*sc2^-1)
          + 7/6*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 1/4*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 181/48*GPL(0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 11*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          - 67/2*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 517/12*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 233/8*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 779/48*GPL(0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          + 14/3*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 16/3*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 29/24*GPL(0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 22*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 67*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 151/2*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 153/4*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 47/8*GPL(0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 7/2*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 13/4*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 101/48*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 11*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 67/2*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 361/12*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 29/8*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 101/48*GPL(0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 4*GPL(0,1,x)*Log(s*sc2^-1)^2*[1-x]^-4
          - 7*GPL(0,1,x)*Log(s*sc2^-1)^2*[1-x]^-3
          + 5/2*GPL(0,1,x)*Log(s*sc2^-1)^2*[1-x]^-2
          - 7/8*GPL(0,1,x)*Log(s*sc2^-1)^2*[1-x]^-1
          + 6*GPL(0,1,x)*Log(s*sc2^-1)^2*[x+1]^-5
          - 15*GPL(0,1,x)*Log(s*sc2^-1)^2*[x+1]^-4
          + 31/2*GPL(0,1,x)*Log(s*sc2^-1)^2*[x+1]^-3
          - 33/4*GPL(0,1,x)*Log(s*sc2^-1)^2*[x+1]^-2
          + 41/8*GPL(0,1,x)*Log(s*sc2^-1)^2*[x+1]^-1
          + 8*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 12*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 4*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 3/4*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 12*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[x+1]^-5
          + 30*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[x+1]^-4
          - 27*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[x+1]^-3
          + 21/2*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[x+1]^-2
          - 3/4*GPL(0,1,x)*Log(s*sc2^-1)^2*y*[x+1]^-1
          + 4*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 5*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 1/2*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 1/8*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          + 6*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-5
          - 15*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-4
          + 19/2*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-3
          + 3/4*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-2
          + 1/8*GPL(0,1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-1
          + 47/12*GPL(0,1,0,x)
          - 7/4*GPL(0,1,0,x)*[1-x]^-5
          - 21/8*GPL(0,1,0,x)*[1-x]^-4
          + 1043/96*GPL(0,1,0,x)*[1-x]^-3
          - 491/64*GPL(0,1,0,x)*[1-x]^-2
          + 595/384*GPL(0,1,0,x)*[1-x]^-1
          - 299/8*GPL(0,1,0,x)*[x+1]^-5
          + 1543/16*GPL(0,1,0,x)*[x+1]^-4
          - 1195/12*GPL(0,1,0,x)*[x+1]^-3
          + 831/16*GPL(0,1,0,x)*[x+1]^-2
          - 8621/384*GPL(0,1,0,x)*[x+1]^-1
          - 7/2*GPL(0,1,0,x)*y*[1-x]^-5
          - 21/4*GPL(0,1,0,x)*y*[1-x]^-4
          + 799/48*GPL(0,1,0,x)*y*[1-x]^-3
          - 965/96*GPL(0,1,0,x)*y*[1-x]^-2
          + 1385/192*GPL(0,1,0,x)*y*[1-x]^-1
          + 299/4*GPL(0,1,0,x)*y*[x+1]^-5
          - 1543/8*GPL(0,1,0,x)*y*[x+1]^-4
          + 4265/24*GPL(0,1,0,x)*y*[x+1]^-3
          - 1115/16*GPL(0,1,0,x)*y*[x+1]^-2
          + 323/64*GPL(0,1,0,x)*y*[x+1]^-1
          - 7/4*GPL(0,1,0,x)*y^2*[1-x]^-5
          - 21/8*GPL(0,1,0,x)*y^2*[1-x]^-4
          + 241/32*GPL(0,1,0,x)*y^2*[1-x]^-3
          - 171/64*GPL(0,1,0,x)*y^2*[1-x]^-2
          + 409/128*GPL(0,1,0,x)*y^2*[1-x]^-1
          - 299/8*GPL(0,1,0,x)*y^2*[x+1]^-5
          + 1543/16*GPL(0,1,0,x)*y^2*[x+1]^-4
          - 69*GPL(0,1,0,x)*y^2*[x+1]^-3
          + 49/16*GPL(0,1,0,x)*y^2*[x+1]^-2
          + 409/128*GPL(0,1,0,x)*y^2*[x+1]^-1
          - 6*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)
          - 15*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 15*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 6*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          + 6*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          - 4*GPL(0,1,0,x)*Log(s^-1*a)*[1-x]^-4
          + 7*GPL(0,1,0,x)*Log(s^-1*a)*[1-x]^-3
          - 5/2*GPL(0,1,0,x)*Log(s^-1*a)*[1-x]^-2
          + 7/8*GPL(0,1,0,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(0,1,0,x)*Log(s^-1*a)*[x+1]^-5
          + 15*GPL(0,1,0,x)*Log(s^-1*a)*[x+1]^-4
          - 31/2*GPL(0,1,0,x)*Log(s^-1*a)*[x+1]^-3
          + 33/4*GPL(0,1,0,x)*Log(s^-1*a)*[x+1]^-2
          - 41/8*GPL(0,1,0,x)*Log(s^-1*a)*[x+1]^-1
          - 8*GPL(0,1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 12*GPL(0,1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 4*GPL(0,1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 3/4*GPL(0,1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(0,1,0,x)*Log(s^-1*a)*y*[x+1]^-5
          - 30*GPL(0,1,0,x)*Log(s^-1*a)*y*[x+1]^-4
          + 27*GPL(0,1,0,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21/2*GPL(0,1,0,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/4*GPL(0,1,0,x)*Log(s^-1*a)*y*[x+1]^-1
          - 4*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 5*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 1/2*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/8*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 15*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19/2*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/4*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/8*GPL(0,1,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 4*GPL(0,1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 7*GPL(0,1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 5/2*GPL(0,1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(0,1,0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(0,1,0,x)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(0,1,0,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(0,1,0,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(0,1,0,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(0,1,0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 8*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 12*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 3/4*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(0,1,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 1/2*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(0,1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 21/2*GPL(0,1,0,0,x)
          - 2*GPL(0,1,0,0,x)*[1-x]^-4
          - 5/2*GPL(0,1,0,0,x)*[1-x]^-3
          + 79/4*GPL(0,1,0,0,x)*[1-x]^-2
          - 377/16*GPL(0,1,0,0,x)*[1-x]^-1
          - 3*GPL(0,1,0,0,x)*[x+1]^-5
          + 15/2*GPL(0,1,0,0,x)*[x+1]^-4
          - 7/4*GPL(0,1,0,0,x)*[x+1]^-3
          - 39/8*GPL(0,1,0,0,x)*[x+1]^-2
          - 17/16*GPL(0,1,0,0,x)*[x+1]^-1
          - 4*GPL(0,1,0,0,x)*y*[1-x]^-4
          + 13*GPL(0,1,0,0,x)*y*[1-x]^-2
          - 93/8*GPL(0,1,0,0,x)*y*[1-x]^-1
          + 6*GPL(0,1,0,0,x)*y*[x+1]^-5
          - 15*GPL(0,1,0,0,x)*y*[x+1]^-4
          + 15/2*GPL(0,1,0,0,x)*y*[x+1]^-3
          + 15/4*GPL(0,1,0,0,x)*y*[x+1]^-2
          + 3/8*GPL(0,1,0,0,x)*y*[x+1]^-1
          - 2*GPL(0,1,0,0,x)*y^2*[1-x]^-4
          + 5/2*GPL(0,1,0,0,x)*y^2*[1-x]^-3
          + 1/4*GPL(0,1,0,0,x)*y^2*[1-x]^-2
          - 1/16*GPL(0,1,0,0,x)*y^2*[1-x]^-1
          - 3*GPL(0,1,0,0,x)*y^2*[x+1]^-5
          + 15/2*GPL(0,1,0,0,x)*y^2*[x+1]^-4
          - 19/4*GPL(0,1,0,0,x)*y^2*[x+1]^-3
          - 3/8*GPL(0,1,0,0,x)*y^2*[x+1]^-2
          - 1/16*GPL(0,1,0,0,x)*y^2*[x+1]^-1
          - 21*GPL(0,1,0,1,x)
          + 4*GPL(0,1,0,1,x)*[1-x]^-4
          + 5*GPL(0,1,0,1,x)*[1-x]^-3
          - 79/2*GPL(0,1,0,1,x)*[1-x]^-2
          + 377/8*GPL(0,1,0,1,x)*[1-x]^-1
          + 6*GPL(0,1,0,1,x)*[x+1]^-5
          - 15*GPL(0,1,0,1,x)*[x+1]^-4
          + 7/2*GPL(0,1,0,1,x)*[x+1]^-3
          + 39/4*GPL(0,1,0,1,x)*[x+1]^-2
          + 17/8*GPL(0,1,0,1,x)*[x+1]^-1
          + 8*GPL(0,1,0,1,x)*y*[1-x]^-4
          - 26*GPL(0,1,0,1,x)*y*[1-x]^-2
          + 93/4*GPL(0,1,0,1,x)*y*[1-x]^-1
          - 12*GPL(0,1,0,1,x)*y*[x+1]^-5
          + 30*GPL(0,1,0,1,x)*y*[x+1]^-4
          - 15*GPL(0,1,0,1,x)*y*[x+1]^-3
          - 15/2*GPL(0,1,0,1,x)*y*[x+1]^-2
          - 3/4*GPL(0,1,0,1,x)*y*[x+1]^-1
          + 4*GPL(0,1,0,1,x)*y^2*[1-x]^-4
          - 5*GPL(0,1,0,1,x)*y^2*[1-x]^-3
          - 1/2*GPL(0,1,0,1,x)*y^2*[1-x]^-2
          + 1/8*GPL(0,1,0,1,x)*y^2*[1-x]^-1
          + 6*GPL(0,1,0,1,x)*y^2*[x+1]^-5
          - 15*GPL(0,1,0,1,x)*y^2*[x+1]^-4
          + 19/2*GPL(0,1,0,1,x)*y^2*[x+1]^-3
          + 3/4*GPL(0,1,0,1,x)*y^2*[x+1]^-2
          + 1/8*GPL(0,1,0,1,x)*y^2*[x+1]^-1
          - 47/6*GPL(0,1,1,x)
          + 7/2*GPL(0,1,1,x)*[1-x]^-5
          + 21/4*GPL(0,1,1,x)*[1-x]^-4
          - 1043/48*GPL(0,1,1,x)*[1-x]^-3
          + 491/32*GPL(0,1,1,x)*[1-x]^-2
          - 595/192*GPL(0,1,1,x)*[1-x]^-1
          + 299/4*GPL(0,1,1,x)*[x+1]^-5
          - 1543/8*GPL(0,1,1,x)*[x+1]^-4
          + 1195/6*GPL(0,1,1,x)*[x+1]^-3
          - 831/8*GPL(0,1,1,x)*[x+1]^-2
          + 8621/192*GPL(0,1,1,x)*[x+1]^-1
          + 7*GPL(0,1,1,x)*y*[1-x]^-5
          + 21/2*GPL(0,1,1,x)*y*[1-x]^-4
          - 799/24*GPL(0,1,1,x)*y*[1-x]^-3
          + 965/48*GPL(0,1,1,x)*y*[1-x]^-2
          - 1385/96*GPL(0,1,1,x)*y*[1-x]^-1
          - 299/2*GPL(0,1,1,x)*y*[x+1]^-5
          + 1543/4*GPL(0,1,1,x)*y*[x+1]^-4
          - 4265/12*GPL(0,1,1,x)*y*[x+1]^-3
          + 1115/8*GPL(0,1,1,x)*y*[x+1]^-2
          - 323/32*GPL(0,1,1,x)*y*[x+1]^-1
          + 7/2*GPL(0,1,1,x)*y^2*[1-x]^-5
          + 21/4*GPL(0,1,1,x)*y^2*[1-x]^-4
          - 241/16*GPL(0,1,1,x)*y^2*[1-x]^-3
          + 171/32*GPL(0,1,1,x)*y^2*[1-x]^-2
          - 409/64*GPL(0,1,1,x)*y^2*[1-x]^-1
          + 299/4*GPL(0,1,1,x)*y^2*[x+1]^-5
          - 1543/8*GPL(0,1,1,x)*y^2*[x+1]^-4
          + 138*GPL(0,1,1,x)*y^2*[x+1]^-3
          - 49/8*GPL(0,1,1,x)*y^2*[x+1]^-2
          - 409/64*GPL(0,1,1,x)*y^2*[x+1]^-1
          + 12*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)
          + 30*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 30*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 12*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          - 12*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          + 8*GPL(0,1,1,x)*Log(s^-1*a)*[1-x]^-4
          - 14*GPL(0,1,1,x)*Log(s^-1*a)*[1-x]^-3
          + 5*GPL(0,1,1,x)*Log(s^-1*a)*[1-x]^-2
          - 7/4*GPL(0,1,1,x)*Log(s^-1*a)*[1-x]^-1
          + 12*GPL(0,1,1,x)*Log(s^-1*a)*[x+1]^-5
          - 30*GPL(0,1,1,x)*Log(s^-1*a)*[x+1]^-4
          + 31*GPL(0,1,1,x)*Log(s^-1*a)*[x+1]^-3
          - 33/2*GPL(0,1,1,x)*Log(s^-1*a)*[x+1]^-2
          + 41/4*GPL(0,1,1,x)*Log(s^-1*a)*[x+1]^-1
          + 16*GPL(0,1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 24*GPL(0,1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 8*GPL(0,1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 3/2*GPL(0,1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(0,1,1,x)*Log(s^-1*a)*y*[x+1]^-5
          + 60*GPL(0,1,1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 54*GPL(0,1,1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21*GPL(0,1,1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/2*GPL(0,1,1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 8*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 10*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - GPL(0,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/4*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 12*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 30*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/2*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/4*GPL(0,1,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 8*GPL(0,1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 14*GPL(0,1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 5*GPL(0,1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/4*GPL(0,1,1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(0,1,1,x)*Log(s*sc2^-1)*[x+1]^-5
          - 30*GPL(0,1,1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31*GPL(0,1,1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/2*GPL(0,1,1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/4*GPL(0,1,1,x)*Log(s*sc2^-1)*[x+1]^-1
          + 16*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 24*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 8*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 3/2*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 60*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 54*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/2*GPL(0,1,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 8*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 10*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/4*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 30*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/2*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/4*GPL(0,1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 25/2*GPL(0,1,1,0,x)
          + 6*GPL(0,1,1,0,x)*[1-x]^-4
          - 4*GPL(0,1,1,0,x)*[1-x]^-3
          - 24*GPL(0,1,1,0,x)*[1-x]^-2
          + 34*GPL(0,1,1,0,x)*[1-x]^-1
          - 8*GPL(0,1,1,0,x)*[x+1]^-3
          + 12*GPL(0,1,1,0,x)*[x+1]^-2
          - 2*GPL(0,1,1,0,x)*[x+1]^-1
          + 12*GPL(0,1,1,0,x)*y*[1-x]^-4
          - 16*GPL(0,1,1,0,x)*y*[1-x]^-3
          - 5*GPL(0,1,1,0,x)*y*[1-x]^-2
          + 13*GPL(0,1,1,0,x)*y*[1-x]^-1
          + 8*GPL(0,1,1,0,x)*y*[x+1]^-3
          - 12*GPL(0,1,1,0,x)*y*[x+1]^-2
          + 6*GPL(0,1,1,0,x)*y^2*[1-x]^-4
          - 12*GPL(0,1,1,0,x)*y^2*[1-x]^-3
          + 6*GPL(0,1,1,0,x)*y^2*[1-x]^-2
          + 25*GPL(0,1,1,1,x)
          - 12*GPL(0,1,1,1,x)*[1-x]^-4
          + 8*GPL(0,1,1,1,x)*[1-x]^-3
          + 48*GPL(0,1,1,1,x)*[1-x]^-2
          - 68*GPL(0,1,1,1,x)*[1-x]^-1
          + 16*GPL(0,1,1,1,x)*[x+1]^-3
          - 24*GPL(0,1,1,1,x)*[x+1]^-2
          + 4*GPL(0,1,1,1,x)*[x+1]^-1
          - 24*GPL(0,1,1,1,x)*y*[1-x]^-4
          + 32*GPL(0,1,1,1,x)*y*[1-x]^-3
          + 10*GPL(0,1,1,1,x)*y*[1-x]^-2
          - 26*GPL(0,1,1,1,x)*y*[1-x]^-1
          - 16*GPL(0,1,1,1,x)*y*[x+1]^-3
          + 24*GPL(0,1,1,1,x)*y*[x+1]^-2
          - 12*GPL(0,1,1,1,x)*y^2*[1-x]^-4
          + 24*GPL(0,1,1,1,x)*y^2*[1-x]^-3
          - 12*GPL(0,1,1,1,x)*y^2*[1-x]^-2
          + 16*GPL(1, - y^-1,x)*[1-x]^-4*z2
          - 40*GPL(1, - y^-1,x)*[1-x]^-3*z2
          + 52*GPL(1, - y^-1,x)*[1-x]^-2*z2
          - 40*GPL(1, - y^-1,x)*[1-x]^-1*z2
          + 8*GPL(1, - y^-1,x)*[x+1]^-3*z2
          - 12*GPL(1, - y^-1,x)*[x+1]^-2*z2
          + 2*GPL(1, - y^-1,x)*[x+1]^-1*z2
          + 14*GPL(1, - y^-1,x)*z2
          + 32*GPL(1, - y^-1,x)*y*[1-x]^-4*z2
          - 72*GPL(1, - y^-1,x)*y*[1-x]^-3*z2
          + 52*GPL(1, - y^-1,x)*y*[1-x]^-2*z2
          - 16*GPL(1, - y^-1,x)*y*[1-x]^-1*z2
          - 8*GPL(1, - y^-1,x)*y*[x+1]^-3*z2
          + 12*GPL(1, - y^-1,x)*y*[x+1]^-2*z2
          + 16*GPL(1, - y^-1,x)*y^2*[1-x]^-4*z2
          - 32*GPL(1, - y^-1,x)*y^2*[1-x]^-3*z2
          + 16*GPL(1, - y^-1,x)*y^2*[1-x]^-2*z2
          + 7/2*GPL(1, - y^-1,0,0,x)
          + 4*GPL(1, - y^-1,0,0,x)*[1-x]^-4
          - 10*GPL(1, - y^-1,0,0,x)*[1-x]^-3
          + 13*GPL(1, - y^-1,0,0,x)*[1-x]^-2
          - 10*GPL(1, - y^-1,0,0,x)*[1-x]^-1
          + 2*GPL(1, - y^-1,0,0,x)*[x+1]^-3
          - 3*GPL(1, - y^-1,0,0,x)*[x+1]^-2
          + 1/2*GPL(1, - y^-1,0,0,x)*[x+1]^-1
          + 8*GPL(1, - y^-1,0,0,x)*y*[1-x]^-4
          - 18*GPL(1, - y^-1,0,0,x)*y*[1-x]^-3
          + 13*GPL(1, - y^-1,0,0,x)*y*[1-x]^-2
          - 4*GPL(1, - y^-1,0,0,x)*y*[1-x]^-1
          - 2*GPL(1, - y^-1,0,0,x)*y*[x+1]^-3
          + 3*GPL(1, - y^-1,0,0,x)*y*[x+1]^-2
          + 4*GPL(1, - y^-1,0,0,x)*y^2*[1-x]^-4
          - 8*GPL(1, - y^-1,0,0,x)*y^2*[1-x]^-3
          + 4*GPL(1, - y^-1,0,0,x)*y^2*[1-x]^-2
          - 7*GPL(1, - y^-1,0,1,x)
          - 8*GPL(1, - y^-1,0,1,x)*[1-x]^-4
          + 20*GPL(1, - y^-1,0,1,x)*[1-x]^-3
          - 26*GPL(1, - y^-1,0,1,x)*[1-x]^-2
          + 20*GPL(1, - y^-1,0,1,x)*[1-x]^-1
          - 4*GPL(1, - y^-1,0,1,x)*[x+1]^-3
          + 6*GPL(1, - y^-1,0,1,x)*[x+1]^-2
          - GPL(1, - y^-1,0,1,x)*[x+1]^-1
          - 16*GPL(1, - y^-1,0,1,x)*y*[1-x]^-4
          + 36*GPL(1, - y^-1,0,1,x)*y*[1-x]^-3
          - 26*GPL(1, - y^-1,0,1,x)*y*[1-x]^-2
          + 8*GPL(1, - y^-1,0,1,x)*y*[1-x]^-1
          + 4*GPL(1, - y^-1,0,1,x)*y*[x+1]^-3
          - 6*GPL(1, - y^-1,0,1,x)*y*[x+1]^-2
          - 8*GPL(1, - y^-1,0,1,x)*y^2*[1-x]^-4
          + 16*GPL(1, - y^-1,0,1,x)*y^2*[1-x]^-3
          - 8*GPL(1, - y^-1,0,1,x)*y^2*[1-x]^-2
          - 7/2*GPL(1, - y^-1,1,0,x)
          - 4*GPL(1, - y^-1,1,0,x)*[1-x]^-4
          + 10*GPL(1, - y^-1,1,0,x)*[1-x]^-3
          - 13*GPL(1, - y^-1,1,0,x)*[1-x]^-2
          + 10*GPL(1, - y^-1,1,0,x)*[1-x]^-1
          - 2*GPL(1, - y^-1,1,0,x)*[x+1]^-3
          + 3*GPL(1, - y^-1,1,0,x)*[x+1]^-2
          - 1/2*GPL(1, - y^-1,1,0,x)*[x+1]^-1
          - 8*GPL(1, - y^-1,1,0,x)*y*[1-x]^-4
          + 18*GPL(1, - y^-1,1,0,x)*y*[1-x]^-3
          - 13*GPL(1, - y^-1,1,0,x)*y*[1-x]^-2
          + 4*GPL(1, - y^-1,1,0,x)*y*[1-x]^-1
          + 2*GPL(1, - y^-1,1,0,x)*y*[x+1]^-3
          - 3*GPL(1, - y^-1,1,0,x)*y*[x+1]^-2
          - 4*GPL(1, - y^-1,1,0,x)*y^2*[1-x]^-4
          + 8*GPL(1, - y^-1,1,0,x)*y^2*[1-x]^-3
          - 4*GPL(1, - y^-1,1,0,x)*y^2*[1-x]^-2
          + 7*GPL(1, - y^-1,1,1,x)
          + 8*GPL(1, - y^-1,1,1,x)*[1-x]^-4
          - 20*GPL(1, - y^-1,1,1,x)*[1-x]^-3
          + 26*GPL(1, - y^-1,1,1,x)*[1-x]^-2
          - 20*GPL(1, - y^-1,1,1,x)*[1-x]^-1
          + 4*GPL(1, - y^-1,1,1,x)*[x+1]^-3
          - 6*GPL(1, - y^-1,1,1,x)*[x+1]^-2
          + GPL(1, - y^-1,1,1,x)*[x+1]^-1
          + 16*GPL(1, - y^-1,1,1,x)*y*[1-x]^-4
          - 36*GPL(1, - y^-1,1,1,x)*y*[1-x]^-3
          + 26*GPL(1, - y^-1,1,1,x)*y*[1-x]^-2
          - 8*GPL(1, - y^-1,1,1,x)*y*[1-x]^-1
          - 4*GPL(1, - y^-1,1,1,x)*y*[x+1]^-3
          + 6*GPL(1, - y^-1,1,1,x)*y*[x+1]^-2
          + 8*GPL(1, - y^-1,1,1,x)*y^2*[1-x]^-4
          - 16*GPL(1, - y^-1,1,1,x)*y^2*[1-x]^-3
          + 8*GPL(1, - y^-1,1,1,x)*y^2*[1-x]^-2
          - 4*GPL(1, - y,1,0,x)*[1-x]^-4
          + 6*GPL(1, - y,1,0,x)*[1-x]^-3
          - 7*GPL(1, - y,1,0,x)*[1-x]^-2
          + 2*GPL(1, - y,1,0,x)*[1-x]^-1
          + 2*GPL(1, - y,1,0,x)*[x+1]^-3
          - 3*GPL(1, - y,1,0,x)*[x+1]^-2
          + 1/2*GPL(1, - y,1,0,x)*[x+1]^-1
          - 8*GPL(1, - y,1,0,x)*y*[1-x]^-4
          + 14*GPL(1, - y,1,0,x)*y*[1-x]^-3
          - 7*GPL(1, - y,1,0,x)*y*[1-x]^-2
          - 2*GPL(1, - y,1,0,x)*y*[x+1]^-3
          + 3*GPL(1, - y,1,0,x)*y*[x+1]^-2
          - 4*GPL(1, - y,1,0,x)*y^2*[1-x]^-4
          + 8*GPL(1, - y,1,0,x)*y^2*[1-x]^-3
          - 4*GPL(1, - y,1,0,x)*y^2*[1-x]^-2
          + 8*GPL(1, - y,1,1,x)*[1-x]^-4
          - 12*GPL(1, - y,1,1,x)*[1-x]^-3
          + 14*GPL(1, - y,1,1,x)*[1-x]^-2
          - 4*GPL(1, - y,1,1,x)*[1-x]^-1
          - 4*GPL(1, - y,1,1,x)*[x+1]^-3
          + 6*GPL(1, - y,1,1,x)*[x+1]^-2
          - GPL(1, - y,1,1,x)*[x+1]^-1
          + 16*GPL(1, - y,1,1,x)*y*[1-x]^-4
          - 28*GPL(1, - y,1,1,x)*y*[1-x]^-3
          + 14*GPL(1, - y,1,1,x)*y*[1-x]^-2
          + 4*GPL(1, - y,1,1,x)*y*[x+1]^-3
          - 6*GPL(1, - y,1,1,x)*y*[x+1]^-2
          + 8*GPL(1, - y,1,1,x)*y^2*[1-x]^-4
          - 16*GPL(1, - y,1,1,x)*y^2*[1-x]^-3
          + 8*GPL(1, - y,1,1,x)*y^2*[1-x]^-2
          - 698/27*GPL(1,x)
          + 36*GPL(1,x)*x^-1*z2*[(1-x)^2/x+y+1]^-2
          - 1423/108*GPL(1,x)*[1-x]^-4
          - 2*GPL(1,x)*[1-x]^-4*z3
          - 73/3*GPL(1,x)*[1-x]^-4*z2
          + 1423/54*GPL(1,x)*[1-x]^-3
          + 31/2*GPL(1,x)*[1-x]^-3*z3
          + 41*GPL(1,x)*[1-x]^-3*z2
          - 2149/432*GPL(1,x)*[1-x]^-2
          - 125/4*GPL(1,x)*[1-x]^-2*z3
          + 85/6*GPL(1,x)*[1-x]^-2*z2
          - 1181/144*GPL(1,x)*[1-x]^-1
          + 399/16*GPL(1,x)*[1-x]^-1*z3
          - 74/3*GPL(1,x)*[1-x]^-1*z2
          + 21*GPL(1,x)*[x+1]^-5*z3
          - 24*GPL(1,x)*[x+1]^-5*z2
          - 223/6*GPL(1,x)*[x+1]^-4
          - 105/2*GPL(1,x)*[x+1]^-4*z3
          + 60*GPL(1,x)*[x+1]^-4*z2
          + 223/3*GPL(1,x)*[x+1]^-3
          + 185/4*GPL(1,x)*[x+1]^-3*z3
          - 187/3*GPL(1,x)*[x+1]^-3*z2
          - 9859/144*GPL(1,x)*[x+1]^-2
          - 135/8*GPL(1,x)*[x+1]^-2*z3
          + 125/2*GPL(1,x)*[x+1]^-2*z2
          + 4507/144*GPL(1,x)*[x+1]^-1
          + 255/16*GPL(1,x)*[x+1]^-1*z3
          - 170/3*GPL(1,x)*[x+1]^-1*z2
          - 18*GPL(1,x)*z3
          - 72*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-2
          - 18*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 5/3*GPL(1,x)*z2
          - 1423/54*GPL(1,x)*y*[1-x]^-4
          - 4*GPL(1,x)*y*[1-x]^-4*z3
          - 146/3*GPL(1,x)*y*[1-x]^-4*z2
          + 1423/27*GPL(1,x)*y*[1-x]^-3
          + 30*GPL(1,x)*y*[1-x]^-3*z3
          + 227/3*GPL(1,x)*y*[1-x]^-3*z2
          - 185/8*GPL(1,x)*y*[1-x]^-2
          - 46*GPL(1,x)*y*[1-x]^-2*z3
          - 70/3*GPL(1,x)*y*[1-x]^-2*z2
          - 697/216*GPL(1,x)*y*[1-x]^-1
          + 171/8*GPL(1,x)*y*[1-x]^-1*z3
          + 11/6*GPL(1,x)*y*[1-x]^-1*z2
          - 42*GPL(1,x)*y*[x+1]^-5*z3
          + 48*GPL(1,x)*y*[x+1]^-5*z2
          + 223/3*GPL(1,x)*y*[x+1]^-4
          + 105*GPL(1,x)*y*[x+1]^-4*z3
          - 120*GPL(1,x)*y*[x+1]^-4*z2
          - 446/3*GPL(1,x)*y*[x+1]^-3
          - 173/2*GPL(1,x)*y*[x+1]^-3*z3
          + 105*GPL(1,x)*y*[x+1]^-3*z2
          + 7691/72*GPL(1,x)*y*[x+1]^-2
          + 99/4*GPL(1,x)*y*[x+1]^-2*z3
          - 85/2*GPL(1,x)*y*[x+1]^-2*z2
          - 2339/72*GPL(1,x)*y*[x+1]^-1
          - 21/8*GPL(1,x)*y*[x+1]^-1*z3
          + 4*GPL(1,x)*y*[x+1]^-1*z2
          - 1423/108*GPL(1,x)*y^2*[1-x]^-4
          - 2*GPL(1,x)*y^2*[1-x]^-4*z3
          - 73/3*GPL(1,x)*y^2*[1-x]^-4*z2
          + 1423/54*GPL(1,x)*y^2*[1-x]^-3
          + 29/2*GPL(1,x)*y^2*[1-x]^-3*z3
          + 104/3*GPL(1,x)*y^2*[1-x]^-3*z2
          - 2149/432*GPL(1,x)*y^2*[1-x]^-2
          - 71/4*GPL(1,x)*y^2*[1-x]^-2*z3
          - 10/3*GPL(1,x)*y^2*[1-x]^-2*z2
          - 1181/144*GPL(1,x)*y^2*[1-x]^-1
          + 7/16*GPL(1,x)*y^2*[1-x]^-1*z3
          - 5/6*GPL(1,x)*y^2*[1-x]^-1*z2
          + 21*GPL(1,x)*y^2*[x+1]^-5*z3
          - 24*GPL(1,x)*y^2*[x+1]^-5*z2
          - 223/6*GPL(1,x)*y^2*[x+1]^-4
          - 105/2*GPL(1,x)*y^2*[x+1]^-4*z3
          + 60*GPL(1,x)*y^2*[x+1]^-4*z2
          + 223/3*GPL(1,x)*y^2*[x+1]^-3
          + 133/4*GPL(1,x)*y^2*[x+1]^-3*z3
          - 112/3*GPL(1,x)*y^2*[x+1]^-3*z2
          - 4171/144*GPL(1,x)*y^2*[x+1]^-2
          + 21/8*GPL(1,x)*y^2*[x+1]^-2*z3
          - 4*GPL(1,x)*y^2*[x+1]^-2*z2
          - 1181/144*GPL(1,x)*y^2*[x+1]^-1
          + 7/16*GPL(1,x)*y^2*[x+1]^-1*z3
          - 5/6*GPL(1,x)*y^2*[x+1]^-1*z2
          + 36*GPL(1,x)*x*z2*[(1-x)^2/x+y+1]^-2
          - 12*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)
          - 30*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-2
          + 30*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-1
          - 12*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*y*[1-x]^-2
          + 12*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*y*[1-x]^-1
          - 12*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)
          - 30*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-2
          + 30*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-1
          - 12*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*y*[1-x]^-2
          + 12*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*y*[1-x]^-1
          - 90*GPL(1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2*z2
          + 90*GPL(1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1*z2
          - 36*GPL(1,x)*GPL(1 - x^-1 - x,y)*z2
          - 36*GPL(1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2*z2
          + 36*GPL(1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1*z2
          + 4/3*GPL(1,x)*Log(s^-1*a)
          - 13/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-4
          - 12*GPL(1,x)*Log(s^-1*a)*[1-x]^-4*z2
          + 26/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-3
          + 20*GPL(1,x)*Log(s^-1*a)*[1-x]^-3*z2
          - 11/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-2
          - 6*GPL(1,x)*Log(s^-1*a)*[1-x]^-2*z2
          - 2/3*GPL(1,x)*Log(s^-1*a)*[1-x]^-1
          + 7/2*GPL(1,x)*Log(s^-1*a)*[1-x]^-1*z2
          - 24*GPL(1,x)*Log(s^-1*a)*[x+1]^-5*z2
          - GPL(1,x)*Log(s^-1*a)*[x+1]^-4
          + 60*GPL(1,x)*Log(s^-1*a)*[x+1]^-4*z2
          + 2*GPL(1,x)*Log(s^-1*a)*[x+1]^-3
          - 62*GPL(1,x)*Log(s^-1*a)*[x+1]^-3*z2
          + 2/3*GPL(1,x)*Log(s^-1*a)*[x+1]^-2
          + 33*GPL(1,x)*Log(s^-1*a)*[x+1]^-2*z2
          - 5/3*GPL(1,x)*Log(s^-1*a)*[x+1]^-1
          - 41/2*GPL(1,x)*Log(s^-1*a)*[x+1]^-1*z2
          + GPL(1,x)*Log(s^-1*a)*z2
          - 26/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 24*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-4*z2
          + 52/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 32*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-3*z2
          - 35/3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 6*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-2*z2
          + 3*GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1
          + GPL(1,x)*Log(s^-1*a)*y*[1-x]^-1*z2
          + 48*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-5*z2
          + 2*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 120*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-4*z2
          - 4*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 108*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-3*z2
          + 4/3*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 42*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-2*z2
          + 2/3*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 3*GPL(1,x)*Log(s^-1*a)*y*[x+1]^-1*z2
          - 13/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 12*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-4*z2
          + 26/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 12*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-3*z2
          - 11/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 6*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-2*z2
          - 2/3*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 1/2*GPL(1,x)*Log(s^-1*a)*y^2*[1-x]^-1*z2
          - 24*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-5*z2
          - GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 60*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-4*z2
          + 2*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 38*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-3*z2
          - 1/3*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 3*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-2*z2
          - 2/3*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 1/2*GPL(1,x)*Log(s^-1*a)*y^2*[x+1]^-1*z2
          + 10/3*GPL(1,x)*Log(s^-1*a)^2
          + 14/3*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-4
          - 28/3*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-3
          + 8/3*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-2
          + 2*GPL(1,x)*Log(s^-1*a)^2*[1-x]^-1
          + 6*GPL(1,x)*Log(s^-1*a)^2*[x+1]^-4
          - 12*GPL(1,x)*Log(s^-1*a)^2*[x+1]^-3
          + 10*GPL(1,x)*Log(s^-1*a)^2*[x+1]^-2
          - 4*GPL(1,x)*Log(s^-1*a)^2*[x+1]^-1
          + 28/3*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-4
          - 56/3*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-3
          + 10*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-2
          - 2/3*GPL(1,x)*Log(s^-1*a)^2*y*[1-x]^-1
          - 12*GPL(1,x)*Log(s^-1*a)^2*y*[x+1]^-4
          + 24*GPL(1,x)*Log(s^-1*a)^2*y*[x+1]^-3
          - 16*GPL(1,x)*Log(s^-1*a)^2*y*[x+1]^-2
          + 4*GPL(1,x)*Log(s^-1*a)^2*y*[x+1]^-1
          + 14/3*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 28/3*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 8/3*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 2*GPL(1,x)*Log(s^-1*a)^2*y^2*[1-x]^-1
          + 6*GPL(1,x)*Log(s^-1*a)^2*y^2*[x+1]^-4
          - 12*GPL(1,x)*Log(s^-1*a)^2*y^2*[x+1]^-3
          + 4*GPL(1,x)*Log(s^-1*a)^2*y^2*[x+1]^-2
          + 2*GPL(1,x)*Log(s^-1*a)^2*y^2*[x+1]^-1
          + 20/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)
          + 28/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 56/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 16/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 4*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-4
          - 24*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-3
          + 20*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2
          - 8*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1
          + 56/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 112/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-4
          + 48*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-3
          - 32*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2
          + 8*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1
          + 28/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 56/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 16/3*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 24*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 8*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 4*GPL(1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 4/3*GPL(1,x)*Log(s*sc2^-1)
          - 13/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 12*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-4*z2
          + 26/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 20*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-3*z2
          - 11/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 6*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-2*z2
          - 2/3*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 7/2*GPL(1,x)*Log(s*sc2^-1)*[1-x]^-1*z2
          - 24*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-5*z2
          - GPL(1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 60*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-4*z2
          + 2*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 62*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-3*z2
          + 2/3*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 33*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-2*z2
          - 5/3*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 41/2*GPL(1,x)*Log(s*sc2^-1)*[x+1]^-1*z2
          + GPL(1,x)*Log(s*sc2^-1)*z2
          - 26/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 24*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-4*z2
          + 52/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 32*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          - 35/3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 6*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          + 3*GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + GPL(1,x)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 48*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-5*z2
          + 2*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 120*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-4*z2
          - 4*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 108*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-3*z2
          + 4/3*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 42*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-2*z2
          + 2/3*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 3*GPL(1,x)*Log(s*sc2^-1)*y*[x+1]^-1*z2
          - 13/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 12*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          + 26/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 12*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          - 11/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 6*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 2/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 1/2*GPL(1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 24*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          - GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 60*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          + 2*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 38*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          - 1/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 3*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          - 2/3*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 1/2*GPL(1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 10/3*GPL(1,x)*Log(s*sc2^-1)^2
          + 14/3*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-4
          - 28/3*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8/3*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-2
          + 2*GPL(1,x)*Log(s*sc2^-1)^2*[1-x]^-1
          + 6*GPL(1,x)*Log(s*sc2^-1)^2*[x+1]^-4
          - 12*GPL(1,x)*Log(s*sc2^-1)^2*[x+1]^-3
          + 10*GPL(1,x)*Log(s*sc2^-1)^2*[x+1]^-2
          - 4*GPL(1,x)*Log(s*sc2^-1)^2*[x+1]^-1
          + 28/3*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 56/3*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 10*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 2/3*GPL(1,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 12*GPL(1,x)*Log(s*sc2^-1)^2*y*[x+1]^-4
          + 24*GPL(1,x)*Log(s*sc2^-1)^2*y*[x+1]^-3
          - 16*GPL(1,x)*Log(s*sc2^-1)^2*y*[x+1]^-2
          + 4*GPL(1,x)*Log(s*sc2^-1)^2*y*[x+1]^-1
          + 14/3*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 28/3*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8/3*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 2*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          + 6*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-4
          - 12*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-3
          + 4*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-2
          + 2*GPL(1,x)*Log(s*sc2^-1)^2*y^2*[x+1]^-1
          + 20*GPL(1,-1,x)*[1-x]^-3*z2
          - 30*GPL(1,-1,x)*[1-x]^-2*z2
          + 57/2*GPL(1,-1,x)*[1-x]^-1*z2
          + 24*GPL(1,-1,x)*[x+1]^-5*z2
          - 60*GPL(1,-1,x)*[x+1]^-4*z2
          + 46*GPL(1,-1,x)*[x+1]^-3*z2
          - 9*GPL(1,-1,x)*[x+1]^-2*z2
          + 33/2*GPL(1,-1,x)*[x+1]^-1*z2
          - 18*GPL(1,-1,x)*z2
          + 32*GPL(1,-1,x)*y*[1-x]^-3*z2
          - 48*GPL(1,-1,x)*y*[1-x]^-2*z2
          + 21*GPL(1,-1,x)*y*[1-x]^-1*z2
          - 48*GPL(1,-1,x)*y*[x+1]^-5*z2
          + 120*GPL(1,-1,x)*y*[x+1]^-4*z2
          - 92*GPL(1,-1,x)*y*[x+1]^-3*z2
          + 18*GPL(1,-1,x)*y*[x+1]^-2*z2
          - 3*GPL(1,-1,x)*y*[x+1]^-1*z2
          + 12*GPL(1,-1,x)*y^2*[1-x]^-3*z2
          - 18*GPL(1,-1,x)*y^2*[1-x]^-2*z2
          + 1/2*GPL(1,-1,x)*y^2*[1-x]^-1*z2
          + 24*GPL(1,-1,x)*y^2*[x+1]^-5*z2
          - 60*GPL(1,-1,x)*y^2*[x+1]^-4*z2
          + 38*GPL(1,-1,x)*y^2*[x+1]^-3*z2
          + 3*GPL(1,-1,x)*y^2*[x+1]^-2*z2
          + 1/2*GPL(1,-1,x)*y^2*[x+1]^-1*z2
          - 9/2*GPL(1,-1,0,0,x)
          + 5*GPL(1,-1,0,0,x)*[1-x]^-3
          - 15/2*GPL(1,-1,0,0,x)*[1-x]^-2
          + 57/8*GPL(1,-1,0,0,x)*[1-x]^-1
          + 6*GPL(1,-1,0,0,x)*[x+1]^-5
          - 15*GPL(1,-1,0,0,x)*[x+1]^-4
          + 23/2*GPL(1,-1,0,0,x)*[x+1]^-3
          - 9/4*GPL(1,-1,0,0,x)*[x+1]^-2
          + 33/8*GPL(1,-1,0,0,x)*[x+1]^-1
          + 8*GPL(1,-1,0,0,x)*y*[1-x]^-3
          - 12*GPL(1,-1,0,0,x)*y*[1-x]^-2
          + 21/4*GPL(1,-1,0,0,x)*y*[1-x]^-1
          - 12*GPL(1,-1,0,0,x)*y*[x+1]^-5
          + 30*GPL(1,-1,0,0,x)*y*[x+1]^-4
          - 23*GPL(1,-1,0,0,x)*y*[x+1]^-3
          + 9/2*GPL(1,-1,0,0,x)*y*[x+1]^-2
          - 3/4*GPL(1,-1,0,0,x)*y*[x+1]^-1
          + 3*GPL(1,-1,0,0,x)*y^2*[1-x]^-3
          - 9/2*GPL(1,-1,0,0,x)*y^2*[1-x]^-2
          + 1/8*GPL(1,-1,0,0,x)*y^2*[1-x]^-1
          + 6*GPL(1,-1,0,0,x)*y^2*[x+1]^-5
          - 15*GPL(1,-1,0,0,x)*y^2*[x+1]^-4
          + 19/2*GPL(1,-1,0,0,x)*y^2*[x+1]^-3
          + 3/4*GPL(1,-1,0,0,x)*y^2*[x+1]^-2
          + 1/8*GPL(1,-1,0,0,x)*y^2*[x+1]^-1
          + 9*GPL(1,-1,0,1,x)
          - 10*GPL(1,-1,0,1,x)*[1-x]^-3
          + 15*GPL(1,-1,0,1,x)*[1-x]^-2
          - 57/4*GPL(1,-1,0,1,x)*[1-x]^-1
          - 12*GPL(1,-1,0,1,x)*[x+1]^-5
          + 30*GPL(1,-1,0,1,x)*[x+1]^-4
          - 23*GPL(1,-1,0,1,x)*[x+1]^-3
          + 9/2*GPL(1,-1,0,1,x)*[x+1]^-2
          - 33/4*GPL(1,-1,0,1,x)*[x+1]^-1
          - 16*GPL(1,-1,0,1,x)*y*[1-x]^-3
          + 24*GPL(1,-1,0,1,x)*y*[1-x]^-2
          - 21/2*GPL(1,-1,0,1,x)*y*[1-x]^-1
          + 24*GPL(1,-1,0,1,x)*y*[x+1]^-5
          - 60*GPL(1,-1,0,1,x)*y*[x+1]^-4
          + 46*GPL(1,-1,0,1,x)*y*[x+1]^-3
          - 9*GPL(1,-1,0,1,x)*y*[x+1]^-2
          + 3/2*GPL(1,-1,0,1,x)*y*[x+1]^-1
          - 6*GPL(1,-1,0,1,x)*y^2*[1-x]^-3
          + 9*GPL(1,-1,0,1,x)*y^2*[1-x]^-2
          - 1/4*GPL(1,-1,0,1,x)*y^2*[1-x]^-1
          - 12*GPL(1,-1,0,1,x)*y^2*[x+1]^-5
          + 30*GPL(1,-1,0,1,x)*y^2*[x+1]^-4
          - 19*GPL(1,-1,0,1,x)*y^2*[x+1]^-3
          - 3/2*GPL(1,-1,0,1,x)*y^2*[x+1]^-2
          - 1/4*GPL(1,-1,0,1,x)*y^2*[x+1]^-1
          - 311/36*GPL(1,0,x)
          - 6*GPL(1,0,x)*x^-1*[(1-x)^2/x+y+1]^-1
          - 265/12*GPL(1,0,x)*[1-x]^-4
          - 8*GPL(1,0,x)*[1-x]^-4*z2
          + 265/6*GPL(1,0,x)*[1-x]^-3
          + 1/2*GPL(1,0,x)*[1-x]^-3*z2
          - 2363/96*GPL(1,0,x)*[1-x]^-2
          + 181/4*GPL(1,0,x)*[1-x]^-2*z2
          + 81/32*GPL(1,0,x)*[1-x]^-1
          - 815/16*GPL(1,0,x)*[1-x]^-1*z2
          - 21*GPL(1,0,x)*[x+1]^-5*z2
          - 91/8*GPL(1,0,x)*[x+1]^-4
          + 105/2*GPL(1,0,x)*[x+1]^-4*z2
          + 91/4*GPL(1,0,x)*[x+1]^-3
          - 169/4*GPL(1,0,x)*[x+1]^-3*z2
          - 1703/96*GPL(1,0,x)*[x+1]^-2
          + 87/8*GPL(1,0,x)*[x+1]^-2*z2
          + 611/96*GPL(1,0,x)*[x+1]^-1
          - 239/16*GPL(1,0,x)*[x+1]^-1*z2
          + 12*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          + 59/2*GPL(1,0,x)*z2
          - 265/6*GPL(1,0,x)*y*[1-x]^-4
          - 16*GPL(1,0,x)*y*[1-x]^-4*z2
          + 265/3*GPL(1,0,x)*y*[1-x]^-3
          + 6*GPL(1,0,x)*y*[1-x]^-3*z2
          - 8557/144*GPL(1,0,x)*y*[1-x]^-2
          + 39*GPL(1,0,x)*y*[1-x]^-2*z2
          + 2197/144*GPL(1,0,x)*y*[1-x]^-1
          - 259/8*GPL(1,0,x)*y*[1-x]^-1*z2
          + 42*GPL(1,0,x)*y*[x+1]^-5*z2
          + 59/4*GPL(1,0,x)*y*[x+1]^-4
          - 105*GPL(1,0,x)*y*[x+1]^-4*z2
          - 59/2*GPL(1,0,x)*y*[x+1]^-3
          + 165/2*GPL(1,0,x)*y*[x+1]^-3*z2
          + 1189/48*GPL(1,0,x)*y*[x+1]^-2
          - 75/4*GPL(1,0,x)*y*[x+1]^-2*z2
          - 481/48*GPL(1,0,x)*y*[x+1]^-1
          + 21/8*GPL(1,0,x)*y*[x+1]^-1*z2
          - 265/12*GPL(1,0,x)*y^2*[1-x]^-4
          - 8*GPL(1,0,x)*y^2*[1-x]^-4*z2
          + 265/6*GPL(1,0,x)*y^2*[1-x]^-3
          + 11/2*GPL(1,0,x)*y^2*[1-x]^-3*z2
          - 2123/96*GPL(1,0,x)*y^2*[1-x]^-2
          + 31/4*GPL(1,0,x)*y^2*[1-x]^-2*z2
          + 1/32*GPL(1,0,x)*y^2*[1-x]^-1
          - 7/16*GPL(1,0,x)*y^2*[1-x]^-1*z2
          - 21*GPL(1,0,x)*y^2*[x+1]^-5*z2
          - 27/8*GPL(1,0,x)*y^2*[x+1]^-4
          + 105/2*GPL(1,0,x)*y^2*[x+1]^-4*z2
          + 27/4*GPL(1,0,x)*y^2*[x+1]^-3
          - 133/4*GPL(1,0,x)*y^2*[x+1]^-3*z2
          - 109/32*GPL(1,0,x)*y^2*[x+1]^-2
          - 21/8*GPL(1,0,x)*y^2*[x+1]^-2*z2
          + 1/32*GPL(1,0,x)*y^2*[x+1]^-1
          - 7/16*GPL(1,0,x)*y^2*[x+1]^-1*z2
          - 6*GPL(1,0,x)*x*[(1-x)^2/x+y+1]^-1
          - 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)
          - 15*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          + 15*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          - 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-2
          + 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-1
          - 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)
          - 15*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-2
          + 15*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-1
          - 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*y*[1-x]^-2
          + 6*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*y*[1-x]^-1
          - 2/3*GPL(1,0,x)*Log(s^-1*a)
          + 2*GPL(1,0,x)*Log(s^-1*a)*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(1,0,x)*Log(s^-1*a)*[x+1]^-4
          + 12*GPL(1,0,x)*Log(s^-1*a)*[x+1]^-3
          - 10*GPL(1,0,x)*Log(s^-1*a)*[x+1]^-2
          + 4*GPL(1,0,x)*Log(s^-1*a)*[x+1]^-1
          + 5/3*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 5/3*GPL(1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(1,0,x)*Log(s^-1*a)*y*[x+1]^-4
          - 24*GPL(1,0,x)*Log(s^-1*a)*y*[x+1]^-3
          + 16*GPL(1,0,x)*Log(s^-1*a)*y*[x+1]^-2
          - 4*GPL(1,0,x)*Log(s^-1*a)*y*[x+1]^-1
          + 2*GPL(1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(1,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 12*GPL(1,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 4*GPL(1,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 2*GPL(1,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + GPL(1,0,x)*Log(s^-1*a)^2
          + 4*GPL(1,0,x)*Log(s^-1*a)^2*[1-x]^-4
          - 8*GPL(1,0,x)*Log(s^-1*a)^2*[1-x]^-3
          + 4*GPL(1,0,x)*Log(s^-1*a)^2*[1-x]^-2
          + 8*GPL(1,0,x)*Log(s^-1*a)^2*y*[1-x]^-4
          - 16*GPL(1,0,x)*Log(s^-1*a)^2*y*[1-x]^-3
          + 10*GPL(1,0,x)*Log(s^-1*a)^2*y*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s^-1*a)^2*y*[1-x]^-1
          + 4*GPL(1,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 8*GPL(1,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 4*GPL(1,0,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 2*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)
          + 8*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 16*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 8*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 16*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 32*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 20*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 8*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 16*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 8*GPL(1,0,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2/3*GPL(1,0,x)*Log(s*sc2^-1)
          + 2*GPL(1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(1,0,x)*Log(s*sc2^-1)*[x+1]^-4
          + 12*GPL(1,0,x)*Log(s*sc2^-1)*[x+1]^-3
          - 10*GPL(1,0,x)*Log(s*sc2^-1)*[x+1]^-2
          + 4*GPL(1,0,x)*Log(s*sc2^-1)*[x+1]^-1
          + 5/3*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 5/3*GPL(1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(1,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 24*GPL(1,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 16*GPL(1,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 2*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 12*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 4*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 2*GPL(1,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + GPL(1,0,x)*Log(s*sc2^-1)^2
          + 4*GPL(1,0,x)*Log(s*sc2^-1)^2*[1-x]^-4
          - 8*GPL(1,0,x)*Log(s*sc2^-1)^2*[1-x]^-3
          + 4*GPL(1,0,x)*Log(s*sc2^-1)^2*[1-x]^-2
          + 8*GPL(1,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 16*GPL(1,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 10*GPL(1,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 2*GPL(1,0,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 4*GPL(1,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 8*GPL(1,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 4*GPL(1,0,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 29/12*GPL(1,0,0,x)
          + 6*GPL(1,0,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 28/3*GPL(1,0,0,x)*[1-x]^-4
          + 67/4*GPL(1,0,0,x)*[1-x]^-3
          - 35/24*GPL(1,0,0,x)*[1-x]^-2
          - 53/12*GPL(1,0,0,x)*[1-x]^-1
          - 6*GPL(1,0,0,x)*[x+1]^-5
          + 18*GPL(1,0,0,x)*[x+1]^-4
          - 259/12*GPL(1,0,0,x)*[x+1]^-3
          + 147/8*GPL(1,0,0,x)*[x+1]^-2
          - 167/12*GPL(1,0,0,x)*[x+1]^-1
          - 12*GPL(1,0,0,x)*[(1-x)^2/x+y+1]^-2
          - 3*GPL(1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 56/3*GPL(1,0,0,x)*y*[1-x]^-4
          + 383/12*GPL(1,0,0,x)*y*[1-x]^-3
          - 263/24*GPL(1,0,0,x)*y*[1-x]^-2
          - 11/12*GPL(1,0,0,x)*y*[1-x]^-1
          + 12*GPL(1,0,0,x)*y*[x+1]^-5
          - 30*GPL(1,0,0,x)*y*[x+1]^-4
          + 105/4*GPL(1,0,0,x)*y*[x+1]^-3
          - 75/8*GPL(1,0,0,x)*y*[x+1]^-2
          - 1/4*GPL(1,0,0,x)*y*[x+1]^-1
          - 28/3*GPL(1,0,0,x)*y^2*[1-x]^-4
          + 91/6*GPL(1,0,0,x)*y^2*[1-x]^-3
          - 37/12*GPL(1,0,0,x)*y^2*[1-x]^-2
          - 29/24*GPL(1,0,0,x)*y^2*[1-x]^-1
          - 6*GPL(1,0,0,x)*y^2*[x+1]^-5
          + 12*GPL(1,0,0,x)*y^2*[x+1]^-4
          - 10/3*GPL(1,0,0,x)*y^2*[x+1]^-3
          - 3*GPL(1,0,0,x)*y^2*[x+1]^-2
          - 29/24*GPL(1,0,0,x)*y^2*[x+1]^-1
          + 6*GPL(1,0,0,x)*x*[(1-x)^2/x+y+1]^-2
          - 6*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)
          - 15*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 15*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 6*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          + 6*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          - GPL(1,0,0,x)*Log(s^-1*a)
          - 8*GPL(1,0,0,x)*Log(s^-1*a)*[1-x]^-4
          + 15*GPL(1,0,0,x)*Log(s^-1*a)*[1-x]^-3
          - 13/2*GPL(1,0,0,x)*Log(s^-1*a)*[1-x]^-2
          + 7/8*GPL(1,0,0,x)*Log(s^-1*a)*[1-x]^-1
          - 6*GPL(1,0,0,x)*Log(s^-1*a)*[x+1]^-5
          + 15*GPL(1,0,0,x)*Log(s^-1*a)*[x+1]^-4
          - 31/2*GPL(1,0,0,x)*Log(s^-1*a)*[x+1]^-3
          + 33/4*GPL(1,0,0,x)*Log(s^-1*a)*[x+1]^-2
          - 41/8*GPL(1,0,0,x)*Log(s^-1*a)*[x+1]^-1
          - 16*GPL(1,0,0,x)*Log(s^-1*a)*y*[1-x]^-4
          + 28*GPL(1,0,0,x)*Log(s^-1*a)*y*[1-x]^-3
          - 14*GPL(1,0,0,x)*Log(s^-1*a)*y*[1-x]^-2
          + 11/4*GPL(1,0,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 12*GPL(1,0,0,x)*Log(s^-1*a)*y*[x+1]^-5
          - 30*GPL(1,0,0,x)*Log(s^-1*a)*y*[x+1]^-4
          + 27*GPL(1,0,0,x)*Log(s^-1*a)*y*[x+1]^-3
          - 21/2*GPL(1,0,0,x)*Log(s^-1*a)*y*[x+1]^-2
          + 3/4*GPL(1,0,0,x)*Log(s^-1*a)*y*[x+1]^-1
          - 8*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 13*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 7/2*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 1/8*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[1-x]^-1
          - 6*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-5
          + 15*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 19/2*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-3
          - 3/4*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-2
          - 1/8*GPL(1,0,0,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - GPL(1,0,0,x)*Log(s*sc2^-1)
          - 8*GPL(1,0,0,x)*Log(s*sc2^-1)*[1-x]^-4
          + 15*GPL(1,0,0,x)*Log(s*sc2^-1)*[1-x]^-3
          - 13/2*GPL(1,0,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 7/8*GPL(1,0,0,x)*Log(s*sc2^-1)*[1-x]^-1
          - 6*GPL(1,0,0,x)*Log(s*sc2^-1)*[x+1]^-5
          + 15*GPL(1,0,0,x)*Log(s*sc2^-1)*[x+1]^-4
          - 31/2*GPL(1,0,0,x)*Log(s*sc2^-1)*[x+1]^-3
          + 33/4*GPL(1,0,0,x)*Log(s*sc2^-1)*[x+1]^-2
          - 41/8*GPL(1,0,0,x)*Log(s*sc2^-1)*[x+1]^-1
          - 16*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 28*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 14*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 11/4*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 12*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-5
          - 30*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 27*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 21/2*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 3/4*GPL(1,0,0,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 8*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 13*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 7/2*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/8*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 6*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          + 15*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 19/2*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          - 3/4*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 1/8*GPL(1,0,0,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 23/2*GPL(1,0,0,0,x)
          - 2*GPL(1,0,0,0,x)*[1-x]^-4
          - 7/2*GPL(1,0,0,0,x)*[1-x]^-3
          + 73/4*GPL(1,0,0,0,x)*[1-x]^-2
          - 315/16*GPL(1,0,0,0,x)*[1-x]^-1
          - 9*GPL(1,0,0,0,x)*[x+1]^-5
          + 45/2*GPL(1,0,0,0,x)*[x+1]^-4
          - 69/4*GPL(1,0,0,0,x)*[x+1]^-3
          + 27/8*GPL(1,0,0,0,x)*[x+1]^-2
          - 99/16*GPL(1,0,0,0,x)*[x+1]^-1
          - 4*GPL(1,0,0,0,x)*y*[1-x]^-4
          - 4*GPL(1,0,0,0,x)*y*[1-x]^-3
          + 19*GPL(1,0,0,0,x)*y*[1-x]^-2
          - 103/8*GPL(1,0,0,0,x)*y*[1-x]^-1
          + 18*GPL(1,0,0,0,x)*y*[x+1]^-5
          - 45*GPL(1,0,0,0,x)*y*[x+1]^-4
          + 69/2*GPL(1,0,0,0,x)*y*[x+1]^-3
          - 27/4*GPL(1,0,0,0,x)*y*[x+1]^-2
          + 9/8*GPL(1,0,0,0,x)*y*[x+1]^-1
          - 2*GPL(1,0,0,0,x)*y^2*[1-x]^-4
          - 1/2*GPL(1,0,0,0,x)*y^2*[1-x]^-3
          + 19/4*GPL(1,0,0,0,x)*y^2*[1-x]^-2
          - 3/16*GPL(1,0,0,0,x)*y^2*[1-x]^-1
          - 9*GPL(1,0,0,0,x)*y^2*[x+1]^-5
          + 45/2*GPL(1,0,0,0,x)*y^2*[x+1]^-4
          - 57/4*GPL(1,0,0,0,x)*y^2*[x+1]^-3
          - 9/8*GPL(1,0,0,0,x)*y^2*[x+1]^-2
          - 3/16*GPL(1,0,0,0,x)*y^2*[x+1]^-1
          - 23*GPL(1,0,0,1,x)
          + 4*GPL(1,0,0,1,x)*[1-x]^-4
          + 7*GPL(1,0,0,1,x)*[1-x]^-3
          - 73/2*GPL(1,0,0,1,x)*[1-x]^-2
          + 315/8*GPL(1,0,0,1,x)*[1-x]^-1
          + 18*GPL(1,0,0,1,x)*[x+1]^-5
          - 45*GPL(1,0,0,1,x)*[x+1]^-4
          + 69/2*GPL(1,0,0,1,x)*[x+1]^-3
          - 27/4*GPL(1,0,0,1,x)*[x+1]^-2
          + 99/8*GPL(1,0,0,1,x)*[x+1]^-1
          + 8*GPL(1,0,0,1,x)*y*[1-x]^-4
          + 8*GPL(1,0,0,1,x)*y*[1-x]^-3
          - 38*GPL(1,0,0,1,x)*y*[1-x]^-2
          + 103/4*GPL(1,0,0,1,x)*y*[1-x]^-1
          - 36*GPL(1,0,0,1,x)*y*[x+1]^-5
          + 90*GPL(1,0,0,1,x)*y*[x+1]^-4
          - 69*GPL(1,0,0,1,x)*y*[x+1]^-3
          + 27/2*GPL(1,0,0,1,x)*y*[x+1]^-2
          - 9/4*GPL(1,0,0,1,x)*y*[x+1]^-1
          + 4*GPL(1,0,0,1,x)*y^2*[1-x]^-4
          + GPL(1,0,0,1,x)*y^2*[1-x]^-3
          - 19/2*GPL(1,0,0,1,x)*y^2*[1-x]^-2
          + 3/8*GPL(1,0,0,1,x)*y^2*[1-x]^-1
          + 18*GPL(1,0,0,1,x)*y^2*[x+1]^-5
          - 45*GPL(1,0,0,1,x)*y^2*[x+1]^-4
          + 57/2*GPL(1,0,0,1,x)*y^2*[x+1]^-3
          + 9/4*GPL(1,0,0,1,x)*y^2*[x+1]^-2
          + 3/8*GPL(1,0,0,1,x)*y^2*[x+1]^-1
          + 29/6*GPL(1,0,1,x)
          - 12*GPL(1,0,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 56/3*GPL(1,0,1,x)*[1-x]^-4
          - 67/2*GPL(1,0,1,x)*[1-x]^-3
          + 35/12*GPL(1,0,1,x)*[1-x]^-2
          + 53/6*GPL(1,0,1,x)*[1-x]^-1
          + 12*GPL(1,0,1,x)*[x+1]^-5
          - 36*GPL(1,0,1,x)*[x+1]^-4
          + 259/6*GPL(1,0,1,x)*[x+1]^-3
          - 147/4*GPL(1,0,1,x)*[x+1]^-2
          + 167/6*GPL(1,0,1,x)*[x+1]^-1
          + 24*GPL(1,0,1,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 112/3*GPL(1,0,1,x)*y*[1-x]^-4
          - 383/6*GPL(1,0,1,x)*y*[1-x]^-3
          + 263/12*GPL(1,0,1,x)*y*[1-x]^-2
          + 11/6*GPL(1,0,1,x)*y*[1-x]^-1
          - 24*GPL(1,0,1,x)*y*[x+1]^-5
          + 60*GPL(1,0,1,x)*y*[x+1]^-4
          - 105/2*GPL(1,0,1,x)*y*[x+1]^-3
          + 75/4*GPL(1,0,1,x)*y*[x+1]^-2
          + 1/2*GPL(1,0,1,x)*y*[x+1]^-1
          + 56/3*GPL(1,0,1,x)*y^2*[1-x]^-4
          - 91/3*GPL(1,0,1,x)*y^2*[1-x]^-3
          + 37/6*GPL(1,0,1,x)*y^2*[1-x]^-2
          + 29/12*GPL(1,0,1,x)*y^2*[1-x]^-1
          + 12*GPL(1,0,1,x)*y^2*[x+1]^-5
          - 24*GPL(1,0,1,x)*y^2*[x+1]^-4
          + 20/3*GPL(1,0,1,x)*y^2*[x+1]^-3
          + 6*GPL(1,0,1,x)*y^2*[x+1]^-2
          + 29/12*GPL(1,0,1,x)*y^2*[x+1]^-1
          - 12*GPL(1,0,1,x)*x*[(1-x)^2/x+y+1]^-2
          + 12*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)
          + 30*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 30*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 12*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          - 12*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          + 2*GPL(1,0,1,x)*Log(s^-1*a)
          + 16*GPL(1,0,1,x)*Log(s^-1*a)*[1-x]^-4
          - 30*GPL(1,0,1,x)*Log(s^-1*a)*[1-x]^-3
          + 13*GPL(1,0,1,x)*Log(s^-1*a)*[1-x]^-2
          - 7/4*GPL(1,0,1,x)*Log(s^-1*a)*[1-x]^-1
          + 12*GPL(1,0,1,x)*Log(s^-1*a)*[x+1]^-5
          - 30*GPL(1,0,1,x)*Log(s^-1*a)*[x+1]^-4
          + 31*GPL(1,0,1,x)*Log(s^-1*a)*[x+1]^-3
          - 33/2*GPL(1,0,1,x)*Log(s^-1*a)*[x+1]^-2
          + 41/4*GPL(1,0,1,x)*Log(s^-1*a)*[x+1]^-1
          + 32*GPL(1,0,1,x)*Log(s^-1*a)*y*[1-x]^-4
          - 56*GPL(1,0,1,x)*Log(s^-1*a)*y*[1-x]^-3
          + 28*GPL(1,0,1,x)*Log(s^-1*a)*y*[1-x]^-2
          - 11/2*GPL(1,0,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(1,0,1,x)*Log(s^-1*a)*y*[x+1]^-5
          + 60*GPL(1,0,1,x)*Log(s^-1*a)*y*[x+1]^-4
          - 54*GPL(1,0,1,x)*Log(s^-1*a)*y*[x+1]^-3
          + 21*GPL(1,0,1,x)*Log(s^-1*a)*y*[x+1]^-2
          - 3/2*GPL(1,0,1,x)*Log(s^-1*a)*y*[x+1]^-1
          + 16*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 26*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 7*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 1/4*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 12*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-5
          - 30*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          + 19*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 3/2*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 1/4*GPL(1,0,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          + 2*GPL(1,0,1,x)*Log(s*sc2^-1)
          + 16*GPL(1,0,1,x)*Log(s*sc2^-1)*[1-x]^-4
          - 30*GPL(1,0,1,x)*Log(s*sc2^-1)*[1-x]^-3
          + 13*GPL(1,0,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 7/4*GPL(1,0,1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(1,0,1,x)*Log(s*sc2^-1)*[x+1]^-5
          - 30*GPL(1,0,1,x)*Log(s*sc2^-1)*[x+1]^-4
          + 31*GPL(1,0,1,x)*Log(s*sc2^-1)*[x+1]^-3
          - 33/2*GPL(1,0,1,x)*Log(s*sc2^-1)*[x+1]^-2
          + 41/4*GPL(1,0,1,x)*Log(s*sc2^-1)*[x+1]^-1
          + 32*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 56*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 28*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 11/2*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-5
          + 60*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          - 54*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          + 21*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          - 3/2*GPL(1,0,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          + 16*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 26*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 7*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/4*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-5
          - 30*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          + 19*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 3/2*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 1/4*GPL(1,0,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 2*GPL(1,0,1,0,x)
          + 4*GPL(1,0,1,0,x)*[1-x]^-4
          + 2*GPL(1,0,1,0,x)*[1-x]^-3
          + 4*GPL(1,0,1,0,x)*[1-x]^-2
          - 3/4*GPL(1,0,1,0,x)*[1-x]^-1
          + 12*GPL(1,0,1,0,x)*[x+1]^-5
          - 30*GPL(1,0,1,0,x)*[x+1]^-4
          + 23*GPL(1,0,1,0,x)*[x+1]^-3
          - 9/2*GPL(1,0,1,0,x)*[x+1]^-2
          + 33/4*GPL(1,0,1,0,x)*[x+1]^-1
          + 8*GPL(1,0,1,0,x)*y*[1-x]^-4
          - 8*GPL(1,0,1,0,x)*y*[1-x]^-2
          + 5/2*GPL(1,0,1,0,x)*y*[1-x]^-1
          - 24*GPL(1,0,1,0,x)*y*[x+1]^-5
          + 60*GPL(1,0,1,0,x)*y*[x+1]^-4
          - 46*GPL(1,0,1,0,x)*y*[x+1]^-3
          + 9*GPL(1,0,1,0,x)*y*[x+1]^-2
          - 3/2*GPL(1,0,1,0,x)*y*[x+1]^-1
          + 4*GPL(1,0,1,0,x)*y^2*[1-x]^-4
          - 2*GPL(1,0,1,0,x)*y^2*[1-x]^-3
          - 5*GPL(1,0,1,0,x)*y^2*[1-x]^-2
          + 1/4*GPL(1,0,1,0,x)*y^2*[1-x]^-1
          + 12*GPL(1,0,1,0,x)*y^2*[x+1]^-5
          - 30*GPL(1,0,1,0,x)*y^2*[x+1]^-4
          + 19*GPL(1,0,1,0,x)*y^2*[x+1]^-3
          + 3/2*GPL(1,0,1,0,x)*y^2*[x+1]^-2
          + 1/4*GPL(1,0,1,0,x)*y^2*[x+1]^-1
          + 4*GPL(1,0,1,1,x)
          - 8*GPL(1,0,1,1,x)*[1-x]^-4
          - 4*GPL(1,0,1,1,x)*[1-x]^-3
          - 8*GPL(1,0,1,1,x)*[1-x]^-2
          + 3/2*GPL(1,0,1,1,x)*[1-x]^-1
          - 24*GPL(1,0,1,1,x)*[x+1]^-5
          + 60*GPL(1,0,1,1,x)*[x+1]^-4
          - 46*GPL(1,0,1,1,x)*[x+1]^-3
          + 9*GPL(1,0,1,1,x)*[x+1]^-2
          - 33/2*GPL(1,0,1,1,x)*[x+1]^-1
          - 16*GPL(1,0,1,1,x)*y*[1-x]^-4
          + 16*GPL(1,0,1,1,x)*y*[1-x]^-2
          - 5*GPL(1,0,1,1,x)*y*[1-x]^-1
          + 48*GPL(1,0,1,1,x)*y*[x+1]^-5
          - 120*GPL(1,0,1,1,x)*y*[x+1]^-4
          + 92*GPL(1,0,1,1,x)*y*[x+1]^-3
          - 18*GPL(1,0,1,1,x)*y*[x+1]^-2
          + 3*GPL(1,0,1,1,x)*y*[x+1]^-1
          - 8*GPL(1,0,1,1,x)*y^2*[1-x]^-4
          + 4*GPL(1,0,1,1,x)*y^2*[1-x]^-3
          + 10*GPL(1,0,1,1,x)*y^2*[1-x]^-2
          - 1/2*GPL(1,0,1,1,x)*y^2*[1-x]^-1
          - 24*GPL(1,0,1,1,x)*y^2*[x+1]^-5
          + 60*GPL(1,0,1,1,x)*y^2*[x+1]^-4
          - 38*GPL(1,0,1,1,x)*y^2*[x+1]^-3
          - 3*GPL(1,0,1,1,x)*y^2*[x+1]^-2
          - 1/2*GPL(1,0,1,1,x)*y^2*[x+1]^-1
          + 311/18*GPL(1,1,x)
          + 12*GPL(1,1,x)*x^-1*[(1-x)^2/x+y+1]^-1
          + 265/6*GPL(1,1,x)*[1-x]^-4
          - 265/3*GPL(1,1,x)*[1-x]^-3
          + 8*GPL(1,1,x)*[1-x]^-3*z2
          + 2363/48*GPL(1,1,x)*[1-x]^-2
          + 36*GPL(1,1,x)*[1-x]^-2*z2
          - 81/16*GPL(1,1,x)*[1-x]^-1
          - 32*GPL(1,1,x)*[1-x]^-1*z2
          + 91/4*GPL(1,1,x)*[x+1]^-4
          - 91/2*GPL(1,1,x)*[x+1]^-3
          - 8*GPL(1,1,x)*[x+1]^-3*z2
          + 1703/48*GPL(1,1,x)*[x+1]^-2
          + 12*GPL(1,1,x)*[x+1]^-2*z2
          - 611/48*GPL(1,1,x)*[x+1]^-1
          - 2*GPL(1,1,x)*[x+1]^-1*z2
          - 24*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          + 21*GPL(1,1,x)*z2
          + 265/3*GPL(1,1,x)*y*[1-x]^-4
          - 530/3*GPL(1,1,x)*y*[1-x]^-3
          + 8*GPL(1,1,x)*y*[1-x]^-3*z2
          + 8557/72*GPL(1,1,x)*y*[1-x]^-2
          + 20*GPL(1,1,x)*y*[1-x]^-2*z2
          - 2197/72*GPL(1,1,x)*y*[1-x]^-1
          - 24*GPL(1,1,x)*y*[1-x]^-1*z2
          - 59/2*GPL(1,1,x)*y*[x+1]^-4
          + 59*GPL(1,1,x)*y*[x+1]^-3
          + 8*GPL(1,1,x)*y*[x+1]^-3*z2
          - 1189/24*GPL(1,1,x)*y*[x+1]^-2
          - 12*GPL(1,1,x)*y*[x+1]^-2*z2
          + 481/24*GPL(1,1,x)*y*[x+1]^-1
          + 265/6*GPL(1,1,x)*y^2*[1-x]^-4
          - 265/3*GPL(1,1,x)*y^2*[1-x]^-3
          + 2123/48*GPL(1,1,x)*y^2*[1-x]^-2
          - 1/16*GPL(1,1,x)*y^2*[1-x]^-1
          + 27/4*GPL(1,1,x)*y^2*[x+1]^-4
          - 27/2*GPL(1,1,x)*y^2*[x+1]^-3
          + 109/16*GPL(1,1,x)*y^2*[x+1]^-2
          - 1/16*GPL(1,1,x)*y^2*[x+1]^-1
          + 12*GPL(1,1,x)*x*[(1-x)^2/x+y+1]^-1
          + 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)
          + 30*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          - 30*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          + 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-2
          - 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*y*[1-x]^-1
          + 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)
          + 30*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-2
          - 30*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-1
          + 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*y*[1-x]^-2
          - 12*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*y*[1-x]^-1
          + 4/3*GPL(1,1,x)*Log(s^-1*a)
          - 4*GPL(1,1,x)*Log(s^-1*a)*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s^-1*a)*[1-x]^-1
          + 12*GPL(1,1,x)*Log(s^-1*a)*[x+1]^-4
          - 24*GPL(1,1,x)*Log(s^-1*a)*[x+1]^-3
          + 20*GPL(1,1,x)*Log(s^-1*a)*[x+1]^-2
          - 8*GPL(1,1,x)*Log(s^-1*a)*[x+1]^-1
          - 10/3*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 10/3*GPL(1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 24*GPL(1,1,x)*Log(s^-1*a)*y*[x+1]^-4
          + 48*GPL(1,1,x)*Log(s^-1*a)*y*[x+1]^-3
          - 32*GPL(1,1,x)*Log(s^-1*a)*y*[x+1]^-2
          + 8*GPL(1,1,x)*Log(s^-1*a)*y*[x+1]^-1
          - 4*GPL(1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s^-1*a)*y^2*[1-x]^-1
          + 12*GPL(1,1,x)*Log(s^-1*a)*y^2*[x+1]^-4
          - 24*GPL(1,1,x)*Log(s^-1*a)*y^2*[x+1]^-3
          + 8*GPL(1,1,x)*Log(s^-1*a)*y^2*[x+1]^-2
          + 4*GPL(1,1,x)*Log(s^-1*a)*y^2*[x+1]^-1
          - 2*GPL(1,1,x)*Log(s^-1*a)^2
          - 8*GPL(1,1,x)*Log(s^-1*a)^2*[1-x]^-4
          + 16*GPL(1,1,x)*Log(s^-1*a)^2*[1-x]^-3
          - 8*GPL(1,1,x)*Log(s^-1*a)^2*[1-x]^-2
          - 16*GPL(1,1,x)*Log(s^-1*a)^2*y*[1-x]^-4
          + 32*GPL(1,1,x)*Log(s^-1*a)^2*y*[1-x]^-3
          - 20*GPL(1,1,x)*Log(s^-1*a)^2*y*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s^-1*a)^2*y*[1-x]^-1
          - 8*GPL(1,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 16*GPL(1,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 8*GPL(1,1,x)*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 4*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)
          - 16*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 32*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 16*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 32*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 64*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 40*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 8*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 16*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 32*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 16*GPL(1,1,x)*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4/3*GPL(1,1,x)*Log(s*sc2^-1)
          - 4*GPL(1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s*sc2^-1)*[1-x]^-1
          + 12*GPL(1,1,x)*Log(s*sc2^-1)*[x+1]^-4
          - 24*GPL(1,1,x)*Log(s*sc2^-1)*[x+1]^-3
          + 20*GPL(1,1,x)*Log(s*sc2^-1)*[x+1]^-2
          - 8*GPL(1,1,x)*Log(s*sc2^-1)*[x+1]^-1
          - 10/3*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 10/3*GPL(1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 24*GPL(1,1,x)*Log(s*sc2^-1)*y*[x+1]^-4
          + 48*GPL(1,1,x)*Log(s*sc2^-1)*y*[x+1]^-3
          - 32*GPL(1,1,x)*Log(s*sc2^-1)*y*[x+1]^-2
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*y*[x+1]^-1
          - 4*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 12*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-4
          - 24*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-3
          + 8*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 4*GPL(1,1,x)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 2*GPL(1,1,x)*Log(s*sc2^-1)^2
          - 8*GPL(1,1,x)*Log(s*sc2^-1)^2*[1-x]^-4
          + 16*GPL(1,1,x)*Log(s*sc2^-1)^2*[1-x]^-3
          - 8*GPL(1,1,x)*Log(s*sc2^-1)^2*[1-x]^-2
          - 16*GPL(1,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 32*GPL(1,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 20*GPL(1,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 4*GPL(1,1,x)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 8*GPL(1,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 16*GPL(1,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 8*GPL(1,1,x)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 101/12*GPL(1,1,0,x)
          - 12*GPL(1,1,0,x)*x^-1*[(1-x)^2/x+y+1]^-2
          + 56/3*GPL(1,1,0,x)*[1-x]^-4
          - 112/3*GPL(1,1,0,x)*[1-x]^-3
          + 26/3*GPL(1,1,0,x)*[1-x]^-2
          + 10*GPL(1,1,0,x)*[1-x]^-1
          - 6*GPL(1,1,0,x)*[x+1]^-4
          + 12*GPL(1,1,0,x)*[x+1]^-3
          - 20*GPL(1,1,0,x)*[x+1]^-2
          + 14*GPL(1,1,0,x)*[x+1]^-1
          + 24*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-2
          + 6*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 112/3*GPL(1,1,0,x)*y*[1-x]^-4
          - 224/3*GPL(1,1,0,x)*y*[1-x]^-3
          + 229/6*GPL(1,1,0,x)*y*[1-x]^-2
          - 5/6*GPL(1,1,0,x)*y*[1-x]^-1
          + 56/3*GPL(1,1,0,x)*y^2*[1-x]^-4
          - 112/3*GPL(1,1,0,x)*y^2*[1-x]^-3
          + 50/3*GPL(1,1,0,x)*y^2*[1-x]^-2
          + 2*GPL(1,1,0,x)*y^2*[1-x]^-1
          + 6*GPL(1,1,0,x)*y^2*[x+1]^-4
          - 12*GPL(1,1,0,x)*y^2*[x+1]^-3
          + 4*GPL(1,1,0,x)*y^2*[x+1]^-2
          + 2*GPL(1,1,0,x)*y^2*[x+1]^-1
          - 12*GPL(1,1,0,x)*x*[(1-x)^2/x+y+1]^-2
          + 12*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)
          + 30*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 30*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 12*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          - 12*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          + 4*GPL(1,1,0,x)*Log(s^-1*a)
          + 16*GPL(1,1,0,x)*Log(s^-1*a)*[1-x]^-4
          - 32*GPL(1,1,0,x)*Log(s^-1*a)*[1-x]^-3
          + 16*GPL(1,1,0,x)*Log(s^-1*a)*[1-x]^-2
          + 32*GPL(1,1,0,x)*Log(s^-1*a)*y*[1-x]^-4
          - 64*GPL(1,1,0,x)*Log(s^-1*a)*y*[1-x]^-3
          + 40*GPL(1,1,0,x)*Log(s^-1*a)*y*[1-x]^-2
          - 8*GPL(1,1,0,x)*Log(s^-1*a)*y*[1-x]^-1
          + 16*GPL(1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-4
          - 32*GPL(1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-3
          + 16*GPL(1,1,0,x)*Log(s^-1*a)*y^2*[1-x]^-2
          + 4*GPL(1,1,0,x)*Log(s*sc2^-1)
          + 16*GPL(1,1,0,x)*Log(s*sc2^-1)*[1-x]^-4
          - 32*GPL(1,1,0,x)*Log(s*sc2^-1)*[1-x]^-3
          + 16*GPL(1,1,0,x)*Log(s*sc2^-1)*[1-x]^-2
          + 32*GPL(1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-4
          - 64*GPL(1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-3
          + 40*GPL(1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-2
          - 8*GPL(1,1,0,x)*Log(s*sc2^-1)*y*[1-x]^-1
          + 16*GPL(1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 32*GPL(1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 16*GPL(1,1,0,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 7/2*GPL(1,1,0,0,x)
          + 2*GPL(1,1,0,0,x)*[1-x]^-3
          + 6*GPL(1,1,0,0,x)*[1-x]^-2
          - 5*GPL(1,1,0,0,x)*[1-x]^-1
          - 2*GPL(1,1,0,0,x)*[x+1]^-3
          + 3*GPL(1,1,0,0,x)*[x+1]^-2
          - 1/2*GPL(1,1,0,0,x)*[x+1]^-1
          + 2*GPL(1,1,0,0,x)*y*[1-x]^-3
          + 3*GPL(1,1,0,0,x)*y*[1-x]^-2
          - 4*GPL(1,1,0,0,x)*y*[1-x]^-1
          + 2*GPL(1,1,0,0,x)*y*[x+1]^-3
          - 3*GPL(1,1,0,0,x)*y*[x+1]^-2
          - 7*GPL(1,1,0,1,x)
          - 4*GPL(1,1,0,1,x)*[1-x]^-3
          - 12*GPL(1,1,0,1,x)*[1-x]^-2
          + 10*GPL(1,1,0,1,x)*[1-x]^-1
          + 4*GPL(1,1,0,1,x)*[x+1]^-3
          - 6*GPL(1,1,0,1,x)*[x+1]^-2
          + GPL(1,1,0,1,x)*[x+1]^-1
          - 4*GPL(1,1,0,1,x)*y*[1-x]^-3
          - 6*GPL(1,1,0,1,x)*y*[1-x]^-2
          + 8*GPL(1,1,0,1,x)*y*[1-x]^-1
          - 4*GPL(1,1,0,1,x)*y*[x+1]^-3
          + 6*GPL(1,1,0,1,x)*y*[x+1]^-2
          - 101/6*GPL(1,1,1,x)
          + 24*GPL(1,1,1,x)*x^-1*[(1-x)^2/x+y+1]^-2
          - 112/3*GPL(1,1,1,x)*[1-x]^-4
          + 224/3*GPL(1,1,1,x)*[1-x]^-3
          - 52/3*GPL(1,1,1,x)*[1-x]^-2
          - 20*GPL(1,1,1,x)*[1-x]^-1
          + 12*GPL(1,1,1,x)*[x+1]^-4
          - 24*GPL(1,1,1,x)*[x+1]^-3
          + 40*GPL(1,1,1,x)*[x+1]^-2
          - 28*GPL(1,1,1,x)*[x+1]^-1
          - 48*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-2
          - 12*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 224/3*GPL(1,1,1,x)*y*[1-x]^-4
          + 448/3*GPL(1,1,1,x)*y*[1-x]^-3
          - 229/3*GPL(1,1,1,x)*y*[1-x]^-2
          + 5/3*GPL(1,1,1,x)*y*[1-x]^-1
          - 112/3*GPL(1,1,1,x)*y^2*[1-x]^-4
          + 224/3*GPL(1,1,1,x)*y^2*[1-x]^-3
          - 100/3*GPL(1,1,1,x)*y^2*[1-x]^-2
          - 4*GPL(1,1,1,x)*y^2*[1-x]^-1
          - 12*GPL(1,1,1,x)*y^2*[x+1]^-4
          + 24*GPL(1,1,1,x)*y^2*[x+1]^-3
          - 8*GPL(1,1,1,x)*y^2*[x+1]^-2
          - 4*GPL(1,1,1,x)*y^2*[x+1]^-1
          + 24*GPL(1,1,1,x)*x*[(1-x)^2/x+y+1]^-2
          - 24*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)
          - 60*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 60*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 24*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-2
          + 24*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*y*[1-x]^-1
          - 8*GPL(1,1,1,x)*Log(s^-1*a)
          - 32*GPL(1,1,1,x)*Log(s^-1*a)*[1-x]^-4
          + 64*GPL(1,1,1,x)*Log(s^-1*a)*[1-x]^-3
          - 32*GPL(1,1,1,x)*Log(s^-1*a)*[1-x]^-2
          - 64*GPL(1,1,1,x)*Log(s^-1*a)*y*[1-x]^-4
          + 128*GPL(1,1,1,x)*Log(s^-1*a)*y*[1-x]^-3
          - 80*GPL(1,1,1,x)*Log(s^-1*a)*y*[1-x]^-2
          + 16*GPL(1,1,1,x)*Log(s^-1*a)*y*[1-x]^-1
          - 32*GPL(1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-4
          + 64*GPL(1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-3
          - 32*GPL(1,1,1,x)*Log(s^-1*a)*y^2*[1-x]^-2
          - 8*GPL(1,1,1,x)*Log(s*sc2^-1)
          - 32*GPL(1,1,1,x)*Log(s*sc2^-1)*[1-x]^-4
          + 64*GPL(1,1,1,x)*Log(s*sc2^-1)*[1-x]^-3
          - 32*GPL(1,1,1,x)*Log(s*sc2^-1)*[1-x]^-2
          - 64*GPL(1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-4
          + 128*GPL(1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-3
          - 80*GPL(1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-2
          + 16*GPL(1,1,1,x)*Log(s*sc2^-1)*y*[1-x]^-1
          - 32*GPL(1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 64*GPL(1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 32*GPL(1,1,1,x)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 21/2*GPL(1,1,1,0,x)
          - 18*GPL(1,1,1,0,x)*[1-x]^-2
          + 18*GPL(1,1,1,0,x)*[1-x]^-1
          - 12*GPL(1,1,1,0,x)*y*[1-x]^-2
          + 12*GPL(1,1,1,0,x)*y*[1-x]^-1
          + 21*GPL(1,1,1,1,x)
          + 36*GPL(1,1,1,1,x)*[1-x]^-2
          - 36*GPL(1,1,1,1,x)*[1-x]^-1
          + 24*GPL(1,1,1,1,x)*y*[1-x]^-2
          - 24*GPL(1,1,1,1,x)*y*[1-x]^-1
          - 919/432*Log(s^-1*a)
          + 1643/216*Log(s^-1*a)*[1-x]^-4
          + 5*Log(s^-1*a)*[1-x]^-4*z3
          - 17/3*Log(s^-1*a)*[1-x]^-4*z2
          - 1643/108*Log(s^-1*a)*[1-x]^-3
          - 15/2*Log(s^-1*a)*[1-x]^-3*z3
          + 9*Log(s^-1*a)*[1-x]^-3*z2
          + 1733/216*Log(s^-1*a)*[1-x]^-2
          + 5/4*Log(s^-1*a)*[1-x]^-2*z3
          - 7/6*Log(s^-1*a)*[1-x]^-2*z2
          - 5/12*Log(s^-1*a)*[1-x]^-1
          - 35/16*Log(s^-1*a)*[1-x]^-1*z3
          + 61/24*Log(s^-1*a)*[1-x]^-1*z2
          + 15*Log(s^-1*a)*[x+1]^-5*z3
          - 22*Log(s^-1*a)*[x+1]^-5*z2
          - 75/2*Log(s^-1*a)*[x+1]^-4*z3
          + 52*Log(s^-1*a)*[x+1]^-4*z2
          + 155/4*Log(s^-1*a)*[x+1]^-3*z3
          - 337/6*Log(s^-1*a)*[x+1]^-3*z2
          + 5/12*Log(s^-1*a)*[x+1]^-2
          - 165/8*Log(s^-1*a)*[x+1]^-2*z3
          + 133/4*Log(s^-1*a)*[x+1]^-2*z2
          - 5/12*Log(s^-1*a)*[x+1]^-1
          + 205/16*Log(s^-1*a)*[x+1]^-1*z3
          - 539/24*Log(s^-1*a)*[x+1]^-1*z2
          - 5/2*Log(s^-1*a)*z3
          + 11/6*Log(s^-1*a)*z2
          + 1643/108*Log(s^-1*a)*y*[1-x]^-4
          + 10*Log(s^-1*a)*y*[1-x]^-4*z3
          - 34/3*Log(s^-1*a)*y*[1-x]^-4*z2
          - 1643/54*Log(s^-1*a)*y*[1-x]^-3
          - 10*Log(s^-1*a)*y*[1-x]^-3*z3
          + 40/3*Log(s^-1*a)*y*[1-x]^-3*z2
          + 1703/72*Log(s^-1*a)*y*[1-x]^-2
          - 5*Log(s^-1*a)*y*[1-x]^-2*z3
          + 11/3*Log(s^-1*a)*y*[1-x]^-2*z2
          - 1823/216*Log(s^-1*a)*y*[1-x]^-1
          + 25/8*Log(s^-1*a)*y*[1-x]^-1*z3
          - 23/12*Log(s^-1*a)*y*[1-x]^-1*z2
          - 30*Log(s^-1*a)*y*[x+1]^-5*z3
          + 44*Log(s^-1*a)*y*[x+1]^-5*z2
          + 75*Log(s^-1*a)*y*[x+1]^-4*z3
          - 104*Log(s^-1*a)*y*[x+1]^-4*z2
          - 135/2*Log(s^-1*a)*y*[x+1]^-3*z3
          + 91*Log(s^-1*a)*y*[x+1]^-3*z2
          - 5/6*Log(s^-1*a)*y*[x+1]^-2
          + 105/4*Log(s^-1*a)*y*[x+1]^-2*z3
          - 73/2*Log(s^-1*a)*y*[x+1]^-2*z2
          + 5/6*Log(s^-1*a)*y*[x+1]^-1
          - 15/8*Log(s^-1*a)*y*[x+1]^-1*z3
          + 7/4*Log(s^-1*a)*y*[x+1]^-1*z2
          + 1643/216*Log(s^-1*a)*y^2*[1-x]^-4
          + 5*Log(s^-1*a)*y^2*[1-x]^-4*z3
          - 17/3*Log(s^-1*a)*y^2*[1-x]^-4*z2
          - 1643/108*Log(s^-1*a)*y^2*[1-x]^-3
          - 5/2*Log(s^-1*a)*y^2*[1-x]^-3*z3
          + 13/3*Log(s^-1*a)*y^2*[1-x]^-3*z2
          + 1733/216*Log(s^-1*a)*y^2*[1-x]^-2
          - 25/4*Log(s^-1*a)*y^2*[1-x]^-2*z3
          + 35/6*Log(s^-1*a)*y^2*[1-x]^-2*z2
          - 5/12*Log(s^-1*a)*y^2*[1-x]^-1
          + 5/16*Log(s^-1*a)*y^2*[1-x]^-1*z3
          - 19/24*Log(s^-1*a)*y^2*[1-x]^-1*z2
          + 15*Log(s^-1*a)*y^2*[x+1]^-5*z3
          - 22*Log(s^-1*a)*y^2*[x+1]^-5*z2
          - 75/2*Log(s^-1*a)*y^2*[x+1]^-4*z3
          + 52*Log(s^-1*a)*y^2*[x+1]^-4*z2
          + 95/4*Log(s^-1*a)*y^2*[x+1]^-3*z3
          - 181/6*Log(s^-1*a)*y^2*[x+1]^-3*z2
          + 5/12*Log(s^-1*a)*y^2*[x+1]^-2
          + 15/8*Log(s^-1*a)*y^2*[x+1]^-2*z3
          - 11/4*Log(s^-1*a)*y^2*[x+1]^-2*z2
          - 5/12*Log(s^-1*a)*y^2*[x+1]^-1
          + 5/16*Log(s^-1*a)*y^2*[x+1]^-1*z3
          - 19/24*Log(s^-1*a)*y^2*[x+1]^-1*z2
          - 35/8*Log(s^-1*a)^2
          - 29/4*Log(s^-1*a)^2*[1-x]^-4
          - 7*Log(s^-1*a)^2*[1-x]^-4*z2
          + 29/2*Log(s^-1*a)^2*[1-x]^-3
          + 12*Log(s^-1*a)^2*[1-x]^-3*z2
          - 31/4*Log(s^-1*a)^2*[1-x]^-2
          - 4*Log(s^-1*a)^2*[1-x]^-2*z2
          + 1/2*Log(s^-1*a)^2*[1-x]^-1
          + 7/4*Log(s^-1*a)^2*[1-x]^-1*z2
          - 12*Log(s^-1*a)^2*[x+1]^-5*z2
          + 30*Log(s^-1*a)^2*[x+1]^-4*z2
          - 31*Log(s^-1*a)^2*[x+1]^-3*z2
          - 1/2*Log(s^-1*a)^2*[x+1]^-2
          + 33/2*Log(s^-1*a)^2*[x+1]^-2*z2
          + 1/2*Log(s^-1*a)^2*[x+1]^-1
          - 41/4*Log(s^-1*a)^2*[x+1]^-1*z2
          + 1/2*Log(s^-1*a)^2*z2
          - 29/2*Log(s^-1*a)^2*y*[1-x]^-4
          - 14*Log(s^-1*a)^2*y*[1-x]^-4*z2
          + 29*Log(s^-1*a)^2*y*[1-x]^-3
          + 20*Log(s^-1*a)^2*y*[1-x]^-3*z2
          - 91/4*Log(s^-1*a)^2*y*[1-x]^-2
          - 5*Log(s^-1*a)^2*y*[1-x]^-2*z2
          + 33/4*Log(s^-1*a)^2*y*[1-x]^-1
          + 1/2*Log(s^-1*a)^2*y*[1-x]^-1*z2
          + 24*Log(s^-1*a)^2*y*[x+1]^-5*z2
          - 60*Log(s^-1*a)^2*y*[x+1]^-4*z2
          + 54*Log(s^-1*a)^2*y*[x+1]^-3*z2
          + Log(s^-1*a)^2*y*[x+1]^-2
          - 21*Log(s^-1*a)^2*y*[x+1]^-2*z2
          - Log(s^-1*a)^2*y*[x+1]^-1
          + 3/2*Log(s^-1*a)^2*y*[x+1]^-1*z2
          - 29/4*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 7*Log(s^-1*a)^2*y^2*[1-x]^-4*z2
          + 29/2*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 8*Log(s^-1*a)^2*y^2*[1-x]^-3*z2
          - 31/4*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 2*Log(s^-1*a)^2*y^2*[1-x]^-2*z2
          + 1/2*Log(s^-1*a)^2*y^2*[1-x]^-1
          - 1/4*Log(s^-1*a)^2*y^2*[1-x]^-1*z2
          - 12*Log(s^-1*a)^2*y^2*[x+1]^-5*z2
          + 30*Log(s^-1*a)^2*y^2*[x+1]^-4*z2
          - 19*Log(s^-1*a)^2*y^2*[x+1]^-3*z2
          - 1/2*Log(s^-1*a)^2*y^2*[x+1]^-2
          - 3/2*Log(s^-1*a)^2*y^2*[x+1]^-2*z2
          + 1/2*Log(s^-1*a)^2*y^2*[x+1]^-1
          - 1/4*Log(s^-1*a)^2*y^2*[x+1]^-1*z2
          + 10/9*Log(s^-1*a)^3
          + 14/9*Log(s^-1*a)^3*[1-x]^-4
          - 28/9*Log(s^-1*a)^3*[1-x]^-3
          + 14/9*Log(s^-1*a)^3*[1-x]^-2
          + 28/9*Log(s^-1*a)^3*y*[1-x]^-4
          - 56/9*Log(s^-1*a)^3*y*[1-x]^-3
          + 14/3*Log(s^-1*a)^3*y*[1-x]^-2
          - 14/9*Log(s^-1*a)^3*y*[1-x]^-1
          + 14/9*Log(s^-1*a)^3*y^2*[1-x]^-4
          - 28/9*Log(s^-1*a)^3*y^2*[1-x]^-3
          + 14/9*Log(s^-1*a)^3*y^2*[1-x]^-2
          + 1/6*Log(s^-1*a)^4
          + 1/3*Log(s^-1*a)^4*[1-x]^-4
          - 2/3*Log(s^-1*a)^4*[1-x]^-3
          + 1/3*Log(s^-1*a)^4*[1-x]^-2
          + 2/3*Log(s^-1*a)^4*y*[1-x]^-4
          - 4/3*Log(s^-1*a)^4*y*[1-x]^-3
          + Log(s^-1*a)^4*y*[1-x]^-2
          - 1/3*Log(s^-1*a)^4*y*[1-x]^-1
          + 1/3*Log(s^-1*a)^4*y^2*[1-x]^-4
          - 2/3*Log(s^-1*a)^4*y^2*[1-x]^-3
          + 1/3*Log(s^-1*a)^4*y^2*[1-x]^-2
          + 2/3*Log(s^-1*a)^3*Log(s*sc2^-1)
          + 4/3*Log(s^-1*a)^3*Log(s*sc2^-1)*[1-x]^-4
          - 8/3*Log(s^-1*a)^3*Log(s*sc2^-1)*[1-x]^-3
          + 4/3*Log(s^-1*a)^3*Log(s*sc2^-1)*[1-x]^-2
          + 8/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y*[1-x]^-4
          - 16/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y*[1-x]^-3
          + 4*Log(s^-1*a)^3*Log(s*sc2^-1)*y*[1-x]^-2
          - 4/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y*[1-x]^-1
          + 4/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4/3*Log(s^-1*a)^3*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 10/3*Log(s^-1*a)^2*Log(s*sc2^-1)
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-4
          - 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-3
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-2
          + 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-4
          - 56/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-3
          + 14*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-2
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-1
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          + Log(s^-1*a)^2*Log(s*sc2^-1)^2
          + 2*Log(s^-1*a)^2*Log(s*sc2^-1)^2*[1-x]^-4
          - 4*Log(s^-1*a)^2*Log(s*sc2^-1)^2*[1-x]^-3
          + 2*Log(s^-1*a)^2*Log(s*sc2^-1)^2*[1-x]^-2
          + 4*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 8*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 6*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 2*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 2*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 4*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 2*Log(s^-1*a)^2*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 35/4*Log(s^-1*a)*Log(s*sc2^-1)
          - 29/2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 14*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4*z2
          + 29*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 24*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3*z2
          - 31/2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2*z2
          + Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          + 7/2*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1*z2
          - 24*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-5*z2
          + 60*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-4*z2
          - 62*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-3*z2
          - Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2
          + 33*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-2*z2
          + Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1
          - 41/2*Log(s^-1*a)*Log(s*sc2^-1)*[x+1]^-1*z2
          + Log(s^-1*a)*Log(s*sc2^-1)*z2
          - 29*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 28*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4*z2
          + 58*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 40*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3*z2
          - 91/2*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 10*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2*z2
          + 33/2*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 48*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-5*z2
          - 120*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-4*z2
          + 108*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-3*z2
          + 2*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2
          - 42*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-2*z2
          - 2*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1
          + 3*Log(s^-1*a)*Log(s*sc2^-1)*y*[x+1]^-1*z2
          - 29/2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 14*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          + 29*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          - 31/2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          + Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 1/2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 24*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          + 60*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          - 38*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          - Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2
          - 3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          + Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1
          - 1/2*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 10/3*Log(s^-1*a)*Log(s*sc2^-1)^2
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-4
          - 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-3
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-2
          + 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 56/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 14*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 2/3*Log(s^-1*a)*Log(s*sc2^-1)^3
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)^3*[1-x]^-4
          - 8/3*Log(s^-1*a)*Log(s*sc2^-1)^3*[1-x]^-3
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)^3*[1-x]^-2
          + 8/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y*[1-x]^-4
          - 16/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y*[1-x]^-3
          + 4*Log(s^-1*a)*Log(s*sc2^-1)^3*y*[1-x]^-2
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y*[1-x]^-1
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          - 8/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          - 919/432*Log(s*sc2^-1)
          + 1643/216*Log(s*sc2^-1)*[1-x]^-4
          + 5*Log(s*sc2^-1)*[1-x]^-4*z3
          - 17/3*Log(s*sc2^-1)*[1-x]^-4*z2
          - 1643/108*Log(s*sc2^-1)*[1-x]^-3
          - 15/2*Log(s*sc2^-1)*[1-x]^-3*z3
          + 9*Log(s*sc2^-1)*[1-x]^-3*z2
          + 1733/216*Log(s*sc2^-1)*[1-x]^-2
          + 5/4*Log(s*sc2^-1)*[1-x]^-2*z3
          - 7/6*Log(s*sc2^-1)*[1-x]^-2*z2
          - 5/12*Log(s*sc2^-1)*[1-x]^-1
          - 35/16*Log(s*sc2^-1)*[1-x]^-1*z3
          + 61/24*Log(s*sc2^-1)*[1-x]^-1*z2
          + 15*Log(s*sc2^-1)*[x+1]^-5*z3
          - 22*Log(s*sc2^-1)*[x+1]^-5*z2
          - 75/2*Log(s*sc2^-1)*[x+1]^-4*z3
          + 52*Log(s*sc2^-1)*[x+1]^-4*z2
          + 155/4*Log(s*sc2^-1)*[x+1]^-3*z3
          - 337/6*Log(s*sc2^-1)*[x+1]^-3*z2
          + 5/12*Log(s*sc2^-1)*[x+1]^-2
          - 165/8*Log(s*sc2^-1)*[x+1]^-2*z3
          + 133/4*Log(s*sc2^-1)*[x+1]^-2*z2
          - 5/12*Log(s*sc2^-1)*[x+1]^-1
          + 205/16*Log(s*sc2^-1)*[x+1]^-1*z3
          - 539/24*Log(s*sc2^-1)*[x+1]^-1*z2
          - 5/2*Log(s*sc2^-1)*z3
          + 11/6*Log(s*sc2^-1)*z2
          + 1643/108*Log(s*sc2^-1)*y*[1-x]^-4
          + 10*Log(s*sc2^-1)*y*[1-x]^-4*z3
          - 34/3*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 1643/54*Log(s*sc2^-1)*y*[1-x]^-3
          - 10*Log(s*sc2^-1)*y*[1-x]^-3*z3
          + 40/3*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 1703/72*Log(s*sc2^-1)*y*[1-x]^-2
          - 5*Log(s*sc2^-1)*y*[1-x]^-2*z3
          + 11/3*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 1823/216*Log(s*sc2^-1)*y*[1-x]^-1
          + 25/8*Log(s*sc2^-1)*y*[1-x]^-1*z3
          - 23/12*Log(s*sc2^-1)*y*[1-x]^-1*z2
          - 30*Log(s*sc2^-1)*y*[x+1]^-5*z3
          + 44*Log(s*sc2^-1)*y*[x+1]^-5*z2
          + 75*Log(s*sc2^-1)*y*[x+1]^-4*z3
          - 104*Log(s*sc2^-1)*y*[x+1]^-4*z2
          - 135/2*Log(s*sc2^-1)*y*[x+1]^-3*z3
          + 91*Log(s*sc2^-1)*y*[x+1]^-3*z2
          - 5/6*Log(s*sc2^-1)*y*[x+1]^-2
          + 105/4*Log(s*sc2^-1)*y*[x+1]^-2*z3
          - 73/2*Log(s*sc2^-1)*y*[x+1]^-2*z2
          + 5/6*Log(s*sc2^-1)*y*[x+1]^-1
          - 15/8*Log(s*sc2^-1)*y*[x+1]^-1*z3
          + 7/4*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 1643/216*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 5*Log(s*sc2^-1)*y^2*[1-x]^-4*z3
          - 17/3*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 1643/108*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 5/2*Log(s*sc2^-1)*y^2*[1-x]^-3*z3
          + 13/3*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 1733/216*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 25/4*Log(s*sc2^-1)*y^2*[1-x]^-2*z3
          + 35/6*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 5/12*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 5/16*Log(s*sc2^-1)*y^2*[1-x]^-1*z3
          - 19/24*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          + 15*Log(s*sc2^-1)*y^2*[x+1]^-5*z3
          - 22*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          - 75/2*Log(s*sc2^-1)*y^2*[x+1]^-4*z3
          + 52*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          + 95/4*Log(s*sc2^-1)*y^2*[x+1]^-3*z3
          - 181/6*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          + 5/12*Log(s*sc2^-1)*y^2*[x+1]^-2
          + 15/8*Log(s*sc2^-1)*y^2*[x+1]^-2*z3
          - 11/4*Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          - 5/12*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 5/16*Log(s*sc2^-1)*y^2*[x+1]^-1*z3
          - 19/24*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          - 35/8*Log(s*sc2^-1)^2
          - 29/4*Log(s*sc2^-1)^2*[1-x]^-4
          - 7*Log(s*sc2^-1)^2*[1-x]^-4*z2
          + 29/2*Log(s*sc2^-1)^2*[1-x]^-3
          + 12*Log(s*sc2^-1)^2*[1-x]^-3*z2
          - 31/4*Log(s*sc2^-1)^2*[1-x]^-2
          - 4*Log(s*sc2^-1)^2*[1-x]^-2*z2
          + 1/2*Log(s*sc2^-1)^2*[1-x]^-1
          + 7/4*Log(s*sc2^-1)^2*[1-x]^-1*z2
          - 12*Log(s*sc2^-1)^2*[x+1]^-5*z2
          + 30*Log(s*sc2^-1)^2*[x+1]^-4*z2
          - 31*Log(s*sc2^-1)^2*[x+1]^-3*z2
          - 1/2*Log(s*sc2^-1)^2*[x+1]^-2
          + 33/2*Log(s*sc2^-1)^2*[x+1]^-2*z2
          + 1/2*Log(s*sc2^-1)^2*[x+1]^-1
          - 41/4*Log(s*sc2^-1)^2*[x+1]^-1*z2
          + 1/2*Log(s*sc2^-1)^2*z2
          - 29/2*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 14*Log(s*sc2^-1)^2*y*[1-x]^-4*z2
          + 29*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 20*Log(s*sc2^-1)^2*y*[1-x]^-3*z2
          - 91/4*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 5*Log(s*sc2^-1)^2*y*[1-x]^-2*z2
          + 33/4*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 1/2*Log(s*sc2^-1)^2*y*[1-x]^-1*z2
          + 24*Log(s*sc2^-1)^2*y*[x+1]^-5*z2
          - 60*Log(s*sc2^-1)^2*y*[x+1]^-4*z2
          + 54*Log(s*sc2^-1)^2*y*[x+1]^-3*z2
          + Log(s*sc2^-1)^2*y*[x+1]^-2
          - 21*Log(s*sc2^-1)^2*y*[x+1]^-2*z2
          - Log(s*sc2^-1)^2*y*[x+1]^-1
          + 3/2*Log(s*sc2^-1)^2*y*[x+1]^-1*z2
          - 29/4*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 7*Log(s*sc2^-1)^2*y^2*[1-x]^-4*z2
          + 29/2*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8*Log(s*sc2^-1)^2*y^2*[1-x]^-3*z2
          - 31/4*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 2*Log(s*sc2^-1)^2*y^2*[1-x]^-2*z2
          + 1/2*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          - 1/4*Log(s*sc2^-1)^2*y^2*[1-x]^-1*z2
          - 12*Log(s*sc2^-1)^2*y^2*[x+1]^-5*z2
          + 30*Log(s*sc2^-1)^2*y^2*[x+1]^-4*z2
          - 19*Log(s*sc2^-1)^2*y^2*[x+1]^-3*z2
          - 1/2*Log(s*sc2^-1)^2*y^2*[x+1]^-2
          - 3/2*Log(s*sc2^-1)^2*y^2*[x+1]^-2*z2
          + 1/2*Log(s*sc2^-1)^2*y^2*[x+1]^-1
          - 1/4*Log(s*sc2^-1)^2*y^2*[x+1]^-1*z2
          + 10/9*Log(s*sc2^-1)^3
          + 14/9*Log(s*sc2^-1)^3*[1-x]^-4
          - 28/9*Log(s*sc2^-1)^3*[1-x]^-3
          + 14/9*Log(s*sc2^-1)^3*[1-x]^-2
          + 28/9*Log(s*sc2^-1)^3*y*[1-x]^-4
          - 56/9*Log(s*sc2^-1)^3*y*[1-x]^-3
          + 14/3*Log(s*sc2^-1)^3*y*[1-x]^-2
          - 14/9*Log(s*sc2^-1)^3*y*[1-x]^-1
          + 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          - 28/9*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          + 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          + 1/6*Log(s*sc2^-1)^4
          + 1/3*Log(s*sc2^-1)^4*[1-x]^-4
          - 2/3*Log(s*sc2^-1)^4*[1-x]^-3
          + 1/3*Log(s*sc2^-1)^4*[1-x]^-2
          + 2/3*Log(s*sc2^-1)^4*y*[1-x]^-4
          - 4/3*Log(s*sc2^-1)^4*y*[1-x]^-3
          + Log(s*sc2^-1)^4*y*[1-x]^-2
          - 1/3*Log(s*sc2^-1)^4*y*[1-x]^-1
          + 1/3*Log(s*sc2^-1)^4*y^2*[1-x]^-4
          - 2/3*Log(s*sc2^-1)^4*y^2*[1-x]^-3
          + 1/3*Log(s*sc2^-1)^4*y^2*[1-x]^-2
          );
	  
********************************************************************************
* EXPANSION for  s >> m^2 (already with the normalization of [27])
********************************************************************************
*
* r = -t/s ;  ms = m^2 s ;
*
* terms of order ms^2 and higher are neglected
*
 [color_coefficient_A] =
  
  + ep^-4 * (
          + 1/4
          - 1/2*r
          + 1/2*r^2
          )

       + ep^-4*ms * (
          + r
          )

       + ep^-3 * (
          + 19/8
          - 21/4*r
          + 21/4*r^2
          - 1/2*Log(s*a^-1)
          + Log(s*a^-1)*r
          - Log(s*a^-1)*r^2
          - 1/2*Log(s*sc2^-1)
          + Log(s*sc2^-1)*r
          - Log(s*sc2^-1)*r^2
          - Log(r)
          + 2*Log(r)*r
          - 2*Log(r)*r^2
          )

       + ep^-3*ms * (
          + 2
          - r^-1
          + 17/2*r
          - 2*Log(s*a^-1)*r
          - 2*Log(s*sc2^-1)*r
          - 4*Log(r)*r
          )

       + ep^-2 * (
          - 205/144
          - 173/72*r
          + 173/72*r^2
          - 1/2*z2
          + z2*r
          - z2*r^2
          - 23/12*Log(s*a^-1)
          + 29/6*Log(s*a^-1)*r
          - 29/6*Log(s*a^-1)*r^2
          + Log(s*a^-1)*Log(s*sc2^-1)
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          - 13/12*Log(s*sc2^-1)
          + 19/6*Log(s*sc2^-1)*r
          - 19/6*Log(s*sc2^-1)*r^2
          + 1/2*Log(s*sc2^-1)^2
          - Log(s*sc2^-1)^2*r
          + Log(s*sc2^-1)^2*r^2
          - 23/6*Log(r)
          + 55/6*Log(r)*r
          - 26/3*Log(r)*r^2
          + Log(r)*Log(s*a^-1)
          - 2*Log(r)*Log(s*a^-1)*r
          + 2*Log(r)*Log(s*a^-1)*r^2
          + 2*Log(r)*Log(s*sc2^-1)
          - 4*Log(r)*Log(s*sc2^-1)*r
          + 4*Log(r)*Log(s*sc2^-1)*r^2
          + 5/4*Log(r)^2
          - 5/2*Log(r)^2*r
          + 2*Log(r)^2*r^2
          )

       + ep^-2*ms * (
          + 26/3
          - 10/3*r^-1
          - 31/36*r
          - 2*r^2
          - 3/2*z2
          + 2*z2*r
          - 3*z2*r^2
          + 2*Log(s*a^-1)*r^-1
          - 44/3*Log(s*a^-1)*r
          + 6*Log(s*a^-1)*r^2
          - 3/4*Log(s*a^-1)^2
          + 2*Log(s*a^-1)^2*r
          - 3/2*Log(s*a^-1)^2*r^2
          + 4*Log(s*a^-1)*Log(s*sc2^-1)*r
          - 4*Log(s*sc2^-1)
          + 2*Log(s*sc2^-1)*r^-1
          - 7/3*Log(s*sc2^-1)*r
          + 2*Log(s*sc2^-1)^2*r
          - 5*Log(r)
          + 7/2*Log(r)*r^-1
          - 40/3*Log(r)*r
          + 4*Log(r)*Log(s*a^-1)*r
          + 8*Log(r)*Log(s*sc2^-1)*r
          + 4*Log(r)^2*r
          )

       + ep^-1 * (
          - 10945/864
          + 9907/432*r
          - 9907/432*r^2
          - 17/12*z3
          + 17/6*z3*r
          - 23/6*z3*r^2
          + 25/24*z2
          + 5/12*z2*r
          - 23/12*z2*r^2
          + 35/8*Log(s*a^-1)
          - 47/12*Log(s*a^-1)*r
          + 47/12*Log(s*a^-1)*r^2
          - 1/2*Log(s*a^-1)^2
          + Log(s*a^-1)^2*r
          - Log(s*a^-1)^2*r^2
          + 1/6*Log(s*a^-1)^3
          - 1/3*Log(s*a^-1)^3*r
          + 1/3*Log(s*a^-1)^3*r^2
          + 1/6*Log(s*a^-1)*Log(s*sc2^-1)
          - 7/3*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 7/3*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          - Log(s*a^-1)*Log(s*sc2^-1)^2
          + 2*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          - 2*Log(s*a^-1)*Log(s*sc2^-1)^2*r^2
          + 601/72*Log(s*sc2^-1)
          - 487/36*Log(s*sc2^-1)*r
          + 487/36*Log(s*sc2^-1)*r^2
          + Log(s*sc2^-1)*z2
          - 2*Log(s*sc2^-1)*z2*r
          + 2*Log(s*sc2^-1)*z2*r^2
          - 3/4*Log(s*sc2^-1)^2
          + 1/2*Log(s*sc2^-1)^2*r
          - 1/2*Log(s*sc2^-1)^2*r^2
          - 1/3*Log(s*sc2^-1)^3
          + 2/3*Log(s*sc2^-1)^3*r
          - 2/3*Log(s*sc2^-1)^3*r^2
          + 10*Log(r)
          - 151/12*Log(r)*r
          + 43/3*Log(r)*r^2
          + 5/2*Log(r)*z2
          - 5*Log(r)*z2*r
          + 8*Log(r)*z2*r^2
          - 3/2*Log(r)*Log(s*a^-1)*r
          + Log(r)*Log(s*a^-1)*r^2
          + 1/2*Log(r)*Log(s*a^-1)^2
          - Log(r)*Log(s*a^-1)^2*r
          + Log(r)*Log(s*a^-1)^2*r^2
          - 2*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)
          + 4*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r
          - 4*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          + 1/3*Log(r)*Log(s*sc2^-1)
          - 11/3*Log(r)*Log(s*sc2^-1)*r
          + 8/3*Log(r)*Log(s*sc2^-1)*r^2
          - 2*Log(r)*Log(s*sc2^-1)^2
          + 4*Log(r)*Log(s*sc2^-1)^2*r
          - 4*Log(r)*Log(s*sc2^-1)^2*r^2
          + 3/4*Log(r)^2
          - 5/2*Log(r)^2*r
          - 1/4*Log(r)^2*Log(1 - r)
          + 1/2*Log(r)^2*Log(1 - r)*r
          - Log(r)^2*Log(1 - r)*r^2
          - 1/4*Log(r)^2*Log(s*a^-1)
          + 1/2*Log(r)^2*Log(s*a^-1)*r
          - 5/2*Log(r)^2*Log(s*sc2^-1)
          + 5*Log(r)^2*Log(s*sc2^-1)*r
          - 4*Log(r)^2*Log(s*sc2^-1)*r^2
          - 1/2*Log(r)^3
          + Log(r)^3*r
          + 1/3*Log(r)^3*r^2
          - 1/2*Log(r)*PolyLog(2,r)
          + Log(r)*PolyLog(2,r)*r
          - 2*Log(r)*PolyLog(2,r)*r^2
          + 1/2*PolyLog(3,r)
          - PolyLog(3,r)*r
          + 2*PolyLog(3,r)*r^2
          )

       + ep^-1*ms * (
          - 169/12
          + 23/2*r^-1
          - 4327/216*r
          - 9*r^2
          - 15/2*z3
          + 37/3*z3*r
          - 15*z3*r^2
          + 3*z2*r^-1
          + 5/2*z2
          - 119/6*z2*r
          + 41/2*z2*r^2
          + 25/4*Log(s*a^-1)
          + 5/2*Log(s*a^-1)*r^-1
          - 53/3*Log(s*a^-1)*r
          + 21*Log(s*a^-1)*r^2
          - 6*Log(s*a^-1)*z2
          + 16*Log(s*a^-1)*z2*r
          - 12*Log(s*a^-1)*z2*r^2
          - 9/4*Log(s*a^-1)^2
          - 1/4*Log(s*a^-1)^2*r^-1
          + 9/2*Log(s*a^-1)^2*r
          - 19/4*Log(s*a^-1)^2*r^2
          + 1/4*Log(s*a^-1)^3
          + 1/2*Log(s*a^-1)^3*r^2
          + 3/2*Log(s*a^-1)^2*Log(s*sc2^-1)
          - 4*Log(s*a^-1)^2*Log(s*sc2^-1)*r
          + 3*Log(s*a^-1)^2*Log(s*sc2^-1)*r^2
          - 4*Log(s*a^-1)*Log(s*sc2^-1)*r^-1
          + 44/3*Log(s*a^-1)*Log(s*sc2^-1)*r
          - 12*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          - 4*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          - 8/3*Log(s*sc2^-1)
          - 2/3*Log(s*sc2^-1)*r^-1
          + 427/18*Log(s*sc2^-1)*r
          + 4*Log(s*sc2^-1)*r^2
          + 3*Log(s*sc2^-1)*z2
          - 4*Log(s*sc2^-1)*z2*r
          + 6*Log(s*sc2^-1)*z2*r^2
          + 4*Log(s*sc2^-1)^2
          - 2*Log(s*sc2^-1)^2*r^-1
          - 5*Log(s*sc2^-1)^2*r
          - 4/3*Log(s*sc2^-1)^3*r
          - 7/2*Log(r)
          + 7/2*Log(r)*r^-1
          + 68/3*Log(r)*r
          + 4*Log(r)*r^2
          + 3*Log(r)*z2
          + 8*Log(r)*z2*r
          + 6*Log(r)*z2*r^2
          - 3*Log(r)*Log(s*a^-1)
          - 7/2*Log(r)*Log(s*a^-1)*r^-1
          + 16*Log(r)*Log(s*a^-1)*r
          - 12*Log(r)*Log(s*a^-1)*r^2
          + 3/2*Log(r)*Log(s*a^-1)^2
          - 2*Log(r)*Log(s*a^-1)^2*r
          + 3*Log(r)*Log(s*a^-1)^2*r^2
          - 8*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 10*Log(r)*Log(s*sc2^-1)
          - 7*Log(r)*Log(s*sc2^-1)*r^-1
          - 8/3*Log(r)*Log(s*sc2^-1)*r
          - 8*Log(r)*Log(s*sc2^-1)^2*r
          + 3/2*Log(r)^2
          - 15/4*Log(r)^2*r^-1
          + 3/2*Log(r)^2*[1-r]^-1
          - 2*Log(r)^2*Log(1 - r)*r
          - 8*Log(r)^2*Log(s*sc2^-1)*r
          + 2/3*Log(r)^3*r
          - 4*Log(r)*PolyLog(2,r)*r
          + 4*PolyLog(3,r)*r
          )

       + N^4 * (
          + 77287/5184
          - 17845/2592*r
          + 17845/2592*r^2
          + 149/36*z3
          + 55/18*z3*r
          - 14/9*z3*r^2
          + 403/144*z2
          - 259/72*z2*r
          + 1009/72*z2*r^2
          + 3/40*z2^2
          - 3/20*z2^2*r
          - 99/20*z2^2*r^2
          + 11/2*Log(1 - r)*z3
          - 5*Log(1 - r)*z3*r
          - 2*Log(1 - r)*z3*r^2
          - 11/2*Log(1 - r)*PolyLog(3,r)
          + 5*Log(1 - r)*PolyLog(3,r)*r
          + 2*Log(1 - r)*PolyLog(3,r)*r^2
          + 499/144*Log(s*a^-1)
          - 781/72*Log(s*a^-1)*r
          + 781/72*Log(s*a^-1)*r^2
          - 5/3*Log(s*a^-1)*z3
          + 10/3*Log(s*a^-1)*z3*r
          - 7/3*Log(s*a^-1)*z3*r^2
          + 1/4*Log(s*a^-1)*z2
          - 2*Log(s*a^-1)*z2*r
          + 7/2*Log(s*a^-1)*z2*r^2
          + 283/72*Log(s*a^-1)^2
          - 247/36*Log(s*a^-1)^2*r
          + 247/36*Log(s*a^-1)^2*r^2
          + 5/36*Log(s*a^-1)^3
          - 11/18*Log(s*a^-1)^3*r
          + 11/18*Log(s*a^-1)^3*r^2
          + 1/8*Log(s*a^-1)^4
          - 1/4*Log(s*a^-1)^4*r
          + 1/4*Log(s*a^-1)^4*r^2
          - 1/3*Log(s*a^-1)^3*Log(s*sc2^-1)
          + 2/3*Log(s*a^-1)^3*Log(s*sc2^-1)*r
          - 2/3*Log(s*a^-1)^3*Log(s*sc2^-1)*r^2
          - 5/6*Log(s*a^-1)^2*Log(s*sc2^-1)
          + 5/3*Log(s*a^-1)^2*Log(s*sc2^-1)*r
          - 5/3*Log(s*a^-1)^2*Log(s*sc2^-1)*r^2
          - 83/12*Log(s*a^-1)*Log(s*sc2^-1)
          + 23/2*Log(s*a^-1)*Log(s*sc2^-1)*r
          - 23/2*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          + 5/3*Log(s*a^-1)*Log(s*sc2^-1)^2
          - 4/3*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          + 4/3*Log(s*a^-1)*Log(s*sc2^-1)^2*r^2
          + 2/3*Log(s*a^-1)*Log(s*sc2^-1)^3
          - 4/3*Log(s*a^-1)*Log(s*sc2^-1)^3*r
          + 4/3*Log(s*a^-1)*Log(s*sc2^-1)^3*r^2
          - 1/2*Log(s*a^-1)*PolyLog(3,r)
          + Log(s*a^-1)*PolyLog(3,r)*r
          - 2*Log(s*a^-1)*PolyLog(3,r)*r^2
          - 919/432*Log(s*sc2^-1)
          - 2003/216*Log(s*sc2^-1)*r
          + 2003/216*Log(s*sc2^-1)*r^2
          + 17/6*Log(s*sc2^-1)*z3
          - 17/3*Log(s*sc2^-1)*z3*r
          + 23/3*Log(s*sc2^-1)*z3*r^2
          - 91/12*Log(s*sc2^-1)*z2
          + 61/6*Log(s*sc2^-1)*z2*r
          - 43/6*Log(s*sc2^-1)*z2*r^2
          - 35/8*Log(s*sc2^-1)^2
          + 37/4*Log(s*sc2^-1)^2*r
          - 37/4*Log(s*sc2^-1)^2*r^2
          - Log(s*sc2^-1)^2*z2
          + 2*Log(s*sc2^-1)^2*z2*r
          - 2*Log(s*sc2^-1)^2*z2*r^2
          + 10/9*Log(s*sc2^-1)^3
          - 14/9*Log(s*sc2^-1)^3*r
          + 14/9*Log(s*sc2^-1)^3*r^2
          + 1/6*Log(s*sc2^-1)^4
          - 1/3*Log(s*sc2^-1)^4*r
          + 1/3*Log(s*sc2^-1)^4*r^2
          - Log(s*sc2^-1)*PolyLog(3,r)
          + 2*Log(s*sc2^-1)*PolyLog(3,r)*r
          - 4*Log(s*sc2^-1)*PolyLog(3,r)*r^2
          + 1027/72*Log(r)
          - 139/4*Log(r)*r
          + 260/9*Log(r)*r^2
          + 31/6*Log(r)*z3
          - 31/3*Log(r)*z3*r
          + 52/3*Log(r)*z3*r^2
          - 47/3*Log(r)*z2
          + 53/6*Log(r)*z2*r
          - 50/3*Log(r)*z2*r^2
          - 17/2*Log(r)*Log(1 - r)*z2
          + 11*Log(r)*Log(1 - r)*z2*r
          - 2*Log(r)*Log(1 - r)*z2*r^2
          + 11/2*Log(r)*Log(1 - r)*PolyLog(2,r)
          - 5*Log(r)*Log(1 - r)*PolyLog(2,r)*r
          - 2*Log(r)*Log(1 - r)*PolyLog(2,r)*r^2
          + 2*Log(r)*Log(s*a^-1)
          - 19/4*Log(r)*Log(s*a^-1)*r
          + 4*Log(r)*Log(s*a^-1)*r^2
          - 3/2*Log(r)*Log(s*a^-1)*z2
          + 3*Log(r)*Log(s*a^-1)*z2*r
          - 6*Log(r)*Log(s*a^-1)*z2*r^2
          - 3/4*Log(r)*Log(s*a^-1)^2*r
          + 1/2*Log(r)*Log(s*a^-1)^2*r^2
          + 1/6*Log(r)*Log(s*a^-1)^3
          - 1/3*Log(r)*Log(s*a^-1)^3*r
          + 1/3*Log(r)*Log(s*a^-1)^3*r^2
          - Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)
          + 2*Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)*r
          - 2*Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)*r^2
          + 3*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r
          - 2*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          + 2*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)^2
          - 4*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          + 4*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)^2*r^2
          + 1/2*Log(r)*Log(s*a^-1)*PolyLog(2,r)
          - Log(r)*Log(s*a^-1)*PolyLog(2,r)*r
          + 2*Log(r)*Log(s*a^-1)*PolyLog(2,r)*r^2
          - 49/3*Log(r)*Log(s*sc2^-1)
          + 173/6*Log(r)*Log(s*sc2^-1)*r
          - 86/3*Log(r)*Log(s*sc2^-1)*r^2
          - 5*Log(r)*Log(s*sc2^-1)*z2
          + 10*Log(r)*Log(s*sc2^-1)*z2*r
          - 16*Log(r)*Log(s*sc2^-1)*z2*r^2
          + 10/3*Log(r)*Log(s*sc2^-1)^2
          - 11/3*Log(r)*Log(s*sc2^-1)^2*r
          + 14/3*Log(r)*Log(s*sc2^-1)^2*r^2
          + 4/3*Log(r)*Log(s*sc2^-1)^3
          - 8/3*Log(r)*Log(s*sc2^-1)^3*r
          + 8/3*Log(r)*Log(s*sc2^-1)^3*r^2
          + Log(r)*Log(s*sc2^-1)*PolyLog(2,r)
          - 2*Log(r)*Log(s*sc2^-1)*PolyLog(2,r)*r
          + 4*Log(r)*Log(s*sc2^-1)*PolyLog(2,r)*r^2
          - 617/144*Log(r)^2
          + 3*Log(r)^2*[1-r]^-1
          + 101/72*Log(r)^2*r
          - 25/4*Log(r)^2*z2
          + 25/2*Log(r)^2*z2*r
          - 25*Log(r)^2*z2*r^2
          + 13/12*Log(r)^2*Log(1 - r)
          + 13/12*Log(r)^2*Log(1 - r)*r
          + 7/6*Log(r)^2*Log(1 - r)*r^2
          + 11/8*Log(r)^2*Log(1 - r)^2
          - 5/4*Log(r)^2*Log(1 - r)^2*r
          - 1/2*Log(r)^2*Log(1 - r)^2*r^2
          - 1/4*Log(r)^2*Log(s*a^-1)
          + 1/2*Log(r)^2*Log(s*a^-1)*r
          + 1/4*Log(r)^2*Log(s*a^-1)*Log(1 - r)
          - 1/2*Log(r)^2*Log(s*a^-1)*Log(1 - r)*r
          + Log(r)^2*Log(s*a^-1)*Log(1 - r)*r^2
          - 1/8*Log(r)^2*Log(s*a^-1)^2
          + 1/4*Log(r)^2*Log(s*a^-1)^2*r
          + 1/2*Log(r)^2*Log(s*a^-1)*Log(s*sc2^-1)
          - Log(r)^2*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 1/3*Log(r)^2*Log(s*sc2^-1)
          + 4/3*Log(r)^2*Log(s*sc2^-1)*r
          + 1/2*Log(r)^2*Log(s*sc2^-1)*Log(1 - r)
          - Log(r)^2*Log(s*sc2^-1)*Log(1 - r)*r
          + 2*Log(r)^2*Log(s*sc2^-1)*Log(1 - r)*r^2
          + 5/2*Log(r)^2*Log(s*sc2^-1)^2
          - 5*Log(r)^2*Log(s*sc2^-1)^2*r
          + 4*Log(r)^2*Log(s*sc2^-1)^2*r^2
          - 7/12*Log(r)^3
          + 13/12*Log(r)^3*r
          - 7/18*Log(r)^3*r^2
          + Log(r)^3*Log(1 - r)
          - 2*Log(r)^3*Log(1 - r)*r
          + 10/3*Log(r)^3*Log(1 - r)*r^2
          - 1/3*Log(r)^3*Log(s*a^-1)*r^2
          + Log(r)^3*Log(s*sc2^-1)
          - 2*Log(r)^3*Log(s*sc2^-1)*r
          - 2/3*Log(r)^3*Log(s*sc2^-1)*r^2
          + 1/48*Log(r)^4
          - 1/24*Log(r)^4*r
          - Log(r)^4*r^2
          + 7/4*Log(r)^2*PolyLog(2,r)
          - 7/2*Log(r)^2*PolyLog(2,r)*r
          + 7*Log(r)^2*PolyLog(2,r)*r^2
          + 11/2*Log(r)*PolyLog(1,2,r)
          - 5*Log(r)*PolyLog(1,2,r)*r
          - 2*Log(r)*PolyLog(1,2,r)*r^2
          + 13/6*Log(r)*PolyLog(2,r)
          + 13/6*Log(r)*PolyLog(2,r)*r
          + 7/3*Log(r)*PolyLog(2,r)*r^2
          - Log(r)*PolyLog(3,r)
          + 2*Log(r)*PolyLog(3,r)*r
          - 8*Log(r)*PolyLog(3,r)*r^2
          - 17/2*PolyLog(2,r)*z2
          + 11*PolyLog(2,r)*z2*r
          - 2*PolyLog(2,r)*z2*r^2
          - 11/2*PolyLog(2,2,r)
          + 5*PolyLog(2,2,r)*r
          + 2*PolyLog(2,2,r)*r^2
          - 13/6*PolyLog(3,r)
          - 13/6*PolyLog(3,r)*r
          - 7/3*PolyLog(3,r)*r^2
          - 3/2*PolyLog(4,r)
          + 3*PolyLog(4,r)*r
          + 2*PolyLog(4,r)*r^2
          )

       + ms * (
          - 875/36
          + 125/18*r^-1
          + 7549/1296*r
          + 889/36*r^2
          - 29/6*z3*r^-1
          + 6*z3*[1-r]^-2
          + 50/3*z3
          - 778/9*z3*r
          + 195/2*z3*r^2
          - 139/12*z2*r^-1
          + 6*z2*[1-r]^-1
          + 179/8*z2
          - 269/18*z2*r
          + 79/3*z2*r^2
          - 333/20*z2^2
          + 577/10*z2^2*r
          - 369/10*z2^2*r^2
          - 15*Log(1 - r)*z3
          - 4*Log(1 - r)*z3*r
          + 15*Log(1 - r)*PolyLog(3,r)
          + 4*Log(1 - r)*PolyLog(3,r)*r
          - 527/18*Log(s*a^-1)
          - 353/36*Log(s*a^-1)*r^-1
          + 1537/12*Log(s*a^-1)*r
          - 1051/12*Log(s*a^-1)*r^2
          - 15*Log(s*a^-1)*z3
          + 82/3*Log(s*a^-1)*z3*r
          - 30*Log(s*a^-1)*z3*r^2
          - 11/2*Log(s*a^-1)*z2*r^-1
          + 41/2*Log(s*a^-1)*z2
          - 80/3*Log(s*a^-1)*z2*r
          + 17*Log(s*a^-1)*z2*r^2
          + 111/16*Log(s*a^-1)^2
          - 11/24*Log(s*a^-1)^2*r^-1
          - 511/72*Log(s*a^-1)^2*r
          + 197/12*Log(s*a^-1)^2*r^2
          + 15/2*Log(s*a^-1)^2*z2
          - 20*Log(s*a^-1)^2*z2*r
          + 15*Log(s*a^-1)^2*z2*r^2
          - 13/12*Log(s*a^-1)^3
          - 5/12*Log(s*a^-1)^3*r^-1
          + 23/6*Log(s*a^-1)^3*r
          - 25/12*Log(s*a^-1)^3*r^2
          + 1/2*Log(s*a^-1)^4
          - 5/6*Log(s*a^-1)^4*r
          + Log(s*a^-1)^4*r^2
          - 1/2*Log(s*a^-1)^3*Log(s*sc2^-1)
          - Log(s*a^-1)^3*Log(s*sc2^-1)*r^2
          - Log(s*a^-1)^2*Log(s*sc2^-1)
          + 1/2*Log(s*a^-1)^2*Log(s*sc2^-1)*r^-1
          - 5/3*Log(s*a^-1)^2*Log(s*sc2^-1)*r
          - 3/2*Log(s*a^-1)^2*Log(s*sc2^-1)*r^2
          - 3/2*Log(s*a^-1)^2*Log(s*sc2^-1)^2
          + 4*Log(s*a^-1)^2*Log(s*sc2^-1)^2*r
          - 3*Log(s*a^-1)^2*Log(s*sc2^-1)^2*r^2
          + 13/6*Log(s*a^-1)*Log(s*sc2^-1)
          + 7/3*Log(s*a^-1)*Log(s*sc2^-1)*r^-1
          - 70/3*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          + 12*Log(s*a^-1)*Log(s*sc2^-1)*z2
          - 32*Log(s*a^-1)*Log(s*sc2^-1)*z2*r
          + 24*Log(s*a^-1)*Log(s*sc2^-1)*z2*r^2
          + 4*Log(s*a^-1)*Log(s*sc2^-1)^2*r^-1
          - 22/3*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          + 12*Log(s*a^-1)*Log(s*sc2^-1)^2*r^2
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)^3*r
          + 4*Log(s*a^-1)*PolyLog(3,r)*r
          + 169/6*Log(s*sc2^-1)
          - 47/3*Log(s*sc2^-1)*r^-1
          - 1201/108*Log(s*sc2^-1)*r
          + 10/3*Log(s*sc2^-1)*r^2
          + 15*Log(s*sc2^-1)*z3
          - 74/3*Log(s*sc2^-1)*z3*r
          + 30*Log(s*sc2^-1)*z3*r^2
          - 6*Log(s*sc2^-1)*z2*r^-1
          - 16*Log(s*sc2^-1)*z2
          + 47*Log(s*sc2^-1)*z2*r
          - 63*Log(s*sc2^-1)*z2*r^2
          - 14/3*Log(s*sc2^-1)^2
          + 13/3*Log(s*sc2^-1)^2*r^-1
          - 47/6*Log(s*sc2^-1)^2*r
          - 4*Log(s*sc2^-1)^2*r^2
          - 3*Log(s*sc2^-1)^2*z2
          + 4*Log(s*sc2^-1)^2*z2*r
          - 6*Log(s*sc2^-1)^2*z2*r^2
          - 8/3*Log(s*sc2^-1)^3
          + 4/3*Log(s*sc2^-1)^3*r^-1
          + 52/9*Log(s*sc2^-1)^3*r
          + 2/3*Log(s*sc2^-1)^4*r
          - 8*Log(s*sc2^-1)*PolyLog(3,r)*r
          + 113/36*Log(r)
          - 143/8*Log(r)*r^-1
          + 12*Log(r)*[1-r]^-1
          + 707/18*Log(r)*r
          + 8*Log(r)*r^2
          + 12*Log(r)*z3
          - 64/3*Log(r)*z3*r
          + 30*Log(r)*z3*r^2
          - 35/2*Log(r)*z2*r^-1
          + 6*Log(r)*z2*[1-r]^-2
          - 4*Log(r)*z2*[1-r]^-1
          - 8*Log(r)*z2
          + 229/6*Log(r)*z2*r
          - 128*Log(r)*z2*r^2
          + 9*Log(r)*Log(1 - r)*z2
          - 4*Log(r)*Log(1 - r)*z2*r
          - 12*Log(r)*Log(1 - r)*z2*r^2
          - 15*Log(r)*Log(1 - r)*PolyLog(2,r)
          - 4*Log(r)*Log(1 - r)*PolyLog(2,r)*r
          - 10*Log(r)*Log(s*a^-1)
          - 3*Log(r)*Log(s*a^-1)*r^-1
          + 6*Log(r)*Log(s*a^-1)*[1-r]^-1
          + 57/2*Log(r)*Log(s*a^-1)*r
          - 8*Log(r)*Log(s*a^-1)*r^2
          + 24*Log(r)*Log(s*a^-1)*z2
          - 84*Log(r)*Log(s*a^-1)*z2*r
          + 66*Log(r)*Log(s*a^-1)*z2*r^2
          - 9/2*Log(r)*Log(s*a^-1)^2
          - Log(r)*Log(s*a^-1)^2*r^-1
          + 55/4*Log(r)*Log(s*a^-1)^2*r
          - 10*Log(r)*Log(s*a^-1)^2*r^2
          + Log(r)*Log(s*a^-1)^3
          - 2*Log(r)*Log(s*a^-1)^3*r
          + 2*Log(r)*Log(s*a^-1)^3*r^2
          - 3*Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)
          + 4*Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)*r
          - 6*Log(r)*Log(s*a^-1)^2*Log(s*sc2^-1)*r^2
          + 6*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)
          + 7*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r^-1
          - 32*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r
          + 24*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)*r^2
          + 8*Log(r)*Log(s*a^-1)*Log(s*sc2^-1)^2*r
          - 4*Log(r)*Log(s*a^-1)*PolyLog(2,r)*r
          - 1/3*Log(r)*Log(s*sc2^-1)
          + 4*Log(r)*Log(s*sc2^-1)*r^-1
          - 136/3*Log(r)*Log(s*sc2^-1)*r
          - 8*Log(r)*Log(s*sc2^-1)*r^2
          - 6*Log(r)*Log(s*sc2^-1)*z2
          - 16*Log(r)*Log(s*sc2^-1)*z2*r
          - 12*Log(r)*Log(s*sc2^-1)*z2*r^2
          - 10*Log(r)*Log(s*sc2^-1)^2
          + 7*Log(r)*Log(s*sc2^-1)^2*r^-1
          + 52/3*Log(r)*Log(s*sc2^-1)^2*r
          + 16/3*Log(r)*Log(s*sc2^-1)^3*r
          + 8*Log(r)*Log(s*sc2^-1)*PolyLog(2,r)*r
          + 25/6*Log(r)^2
          - 103/24*Log(r)^2*r^-1
          + 3*Log(r)^2*[1-r]^-2
          - 11/3*Log(r)^2*[1-r]^-1
          - Log(r)^2*r
          - 3/4*Log(r)^2*z2
          - 48*Log(r)^2*z2*r
          + 6*Log(r)^2*z2*r^2
          - 21/4*Log(r)^2*Log(1 - r)
          + 7/4*Log(r)^2*Log(1 - r)*r^-1
          + 3*Log(r)^2*Log(1 - r)*[1-r]^-2
          + 169/12*Log(r)^2*Log(1 - r)*r
          - 6*Log(r)^2*Log(1 - r)*r^2
          - 15/4*Log(r)^2*Log(1 - r)^2
          - Log(r)^2*Log(1 - r)^2*r
          + 5/2*Log(r)^2*Log(s*a^-1)
          + 3/4*Log(r)^2*Log(s*a^-1)*r^-1
          + 3*Log(r)^2*Log(s*a^-1)*[1-r]^-2
          - 3*Log(r)^2*Log(s*a^-1)*[1-r]^-1
          - 2*Log(r)^2*Log(s*a^-1)*r
          - 2*Log(r)^2*Log(s*a^-1)*Log(1 - r)*r
          - 3/8*Log(r)^2*Log(s*a^-1)^2
          + Log(r)^2*Log(s*a^-1)^2*r
          - 3*Log(r)^2*Log(s*sc2^-1)
          + 15/2*Log(r)^2*Log(s*sc2^-1)*r^-1
          - 3*Log(r)^2*Log(s*sc2^-1)*[1-r]^-1
          + 4*Log(r)^2*Log(s*sc2^-1)*Log(1 - r)*r
          + 8*Log(r)^2*Log(s*sc2^-1)^2*r
          + 59/12*Log(r)^3
          + Log(r)^3*r^-1
          + 2*Log(r)^3*[1-r]^-2
          - 17/3*Log(r)^3*[1-r]^-1
          - 133/36*Log(r)^3*r
          + 2*Log(r)^3*r^2
          + 1/2*Log(r)^3*Log(1 - r)
          + 8/3*Log(r)^3*Log(1 - r)*r
          + Log(r)^3*Log(1 - r)*r^2
          + 2/3*Log(r)^3*Log(s*a^-1)*r
          - 4/3*Log(r)^3*Log(s*sc2^-1)*r
          - 1/16*Log(r)^4
          - 7/6*Log(r)^4*r
          - 1/4*Log(r)^4*r^2
          + 3/4*Log(r)^2*PolyLog(2,r)
          + 3*Log(r)^2*PolyLog(2,r)*r^2
          - 15*Log(r)*PolyLog(1,2,r)
          - 4*Log(r)*PolyLog(1,2,r)*r
          - 21/2*Log(r)*PolyLog(2,r)
          + 7/2*Log(r)*PolyLog(2,r)*r^-1
          + 6*Log(r)*PolyLog(2,r)*[1-r]^-2
          + 169/6*Log(r)*PolyLog(2,r)*r
          - 12*Log(r)*PolyLog(2,r)*r^2
          + 16*Log(r)*PolyLog(3,r)*r
          - 6*Log(r)*PolyLog(3,r)*r^2
          + 9*PolyLog(2,r)*z2
          - 4*PolyLog(2,r)*z2*r
          - 12*PolyLog(2,r)*z2*r^2
          + 15*PolyLog(2,2,r)
          + 4*PolyLog(2,2,r)*r
          + 21/2*PolyLog(3,r)
          - 7/2*PolyLog(3,r)*r^-1
          - 6*PolyLog(3,r)*[1-r]^-2
          - 169/6*PolyLog(3,r)*r
          + 12*PolyLog(3,r)*r^2
          - 3/2*PolyLog(4,r)
          - 32*PolyLog(4,r)*r
          + 6*PolyLog(4,r)*r^2
          );

********************************************************************************
* THRESHOLD EXPANSIONS 
********************************************************************************
*
* the notation is the one employed in Eq. (5.4); we provide both
* the numerical and analytic form of the coefficients
*
* LL = Log[mu^2/m^2] ; ln2 = Log[2] 
*
[A(-4)] = (1 - 2*Beta^2*Xi + 2*Beta^2*Xi^2)/4;

[A(-3)] = 19/8 + LL/2 - ln2 + Beta*(1 - 2*Xi) + Beta^2*(-1/2 + (-29/4 - LL +
2*ln2)*Xi + (29/4 + LL - 2*ln2)*Xi^2);

[A(-3)-num] = 1.6818528194400546 + 0.5*LL + Beta*(1. - 2.*Xi) + Beta^2*(-0.5 +
(-5.863705638880109 - 1.*LL)*Xi + (5.863705638880109 + 1.*LL)*Xi^2)

[A(-2)] = -181/144 + (13*LL)/12 + LL^2/2 - (17*ln2)/6 - 2*LL*ln2 + 2*ln2^2 -
 Pi^2/24 + Beta*(3 + 2*LL - (5*ln2)/3 + (-6 - 4*LL + (10*ln2)/3)*Xi) + 
 Beta^2*(-67/60 - LL + (41*ln2)/15 + (-2953/360 - (43*LL)/6 - LL^2 + (49*ln2)/15
 + 4*LL*ln2 - 4*ln2^2 + Pi^2/12)*Xi +  (2953/360 + (43*LL)/6 + LL^2 -
 (49*ln2)/15 - 4*LL*ln2 + 4*ln2^2 - Pi^2/12)*Xi^2);

[A(-2)-num] = -2.6711889449066093 - 0.30296102778655726*LL + 0.5*LL^2 +
 Beta*(1.8447546990667576 + 2.*LL + (-3.689509398133515 - 4.*LL)*Xi) + 
 Beta^2*(0.7779356268638504 - 1.*LL + (-7.037842010197316 - 4.394077944426886*LL
 - 1.*LL^2)*Xi +  (7.037842010197316 + 4.394077944426886*LL + LL^2)*Xi^2)

[A(-1)] = -10345/864 - (577*LL)/72 - (3*LL^2)/4 + LL^3/3 + (155*ln2)/12 +
 (5*LL*ln2)/3 - 2*LL^2*ln2 - ln2^2 + 4*LL*ln2^2 - (8*ln2^3)/3 - (19*Pi^2)/36 - 
 (LL*Pi^2)/12 + (ln2*Pi^2)/6 + Beta*(-110/9 - (4*LL)/3 + 2*LL^2 + (85*ln2)/18 -
 (10*LL*ln2)/3 + ln2^2 - (5*Pi^2)/36 +  (220/9 + (8*LL)/3 - 4*LL^2 - (85*ln2)/9
 + (20*LL*ln2)/3 - 2*ln2^2 + (5*Pi^2)/18)*Xi) +  Beta^2*(1717/600 + (43*LL)/30 -
 LL^2 + (1387*ln2)/450 + (82*LL*ln2)/15 - (31*ln2^2)/5 + (7*Pi^2)/90 + 
 Xi*(727459/10800 + (2987*LL)/180 - (7*LL^2)/2 - (2*LL^3)/3 - (2673*ln2)/50 -
 (122*LL*ln2)/15 + 4*LL^2*ln2 + (96*ln2^2)/5 - 8*LL*ln2^2 +  (16*ln2^3)/3 +
 (151*Pi^2)/180 + (LL*Pi^2)/6 - (ln2*Pi^2)/3 - Zeta[3]/2) +  Xi^2*(-727459/10800
 - (2987*LL)/180 + (7*LL^2)/2 + (2*LL^3)/3 + (2673*ln2)/50 + (122*LL*ln2)/15 -
 4*LL^2*ln2 - (96*ln2^2)/5 + 8*LL*ln2^2 -  (16*ln2^3)/3 - (151*Pi^2)/180 -
 (LL*Pi^2)/6 + (ln2*Pi^2)/3 + Zeta[3]/2)) + Zeta[3]/4

[A(-1)-num] = -8.157009541872316 - 5.7592985657069535*LL -
 2.1362943611198904*LL^2 + 0.3333333333333333*LL^3 +  Beta*(-9.839352578033356 -
 3.6438239351998174*LL + 2.*LL^2 + (19.678705156066712 + 7.287647870399635*LL -
 4.*LL^2)*Xi) +  Beta^2*(2.7869275214288662 + 5.222537920394368*LL - 1.*LL^2 +
 (46.70060608352112 + 8.758157331392837*LL - 0.7274112777602189*LL^2 - 
 0.6666666666666666*LL^3)*Xi + (-46.70060608352112 - 8.758157331392837*LL +
 0.7274112777602189*LL^2 + 0.6666666666666666*LL^3)*Xi^2)


[A(0)] = 68071/5184 + (991*LL)/432 - (97*LL^2)/24 - (10*LL^3)/9 + LL^4/6 -
(4915*ln2)/216 + (89*LL*ln2)/6 + (16*LL^2*ln2)/3 - (4*LL^3*ln2)/3 - 
(83*ln2^2)/6 - (28*LL*ln2^2)/3 + 4*LL^2*ln2^2 + (52*ln2^3)/9 - (16*LL*ln2^3)/3 +
(289*ln2^4)/96 + (ln2^3*ln3)/2 - 3*ln2^2*ln3^2 + ln2*ln3^3 +  (2569*Pi^2)/864 -
(5*LL*Pi^2)/36 - (LL^2*Pi^2)/12 - (133*ln2*Pi^2)/72 + (LL*ln2*Pi^2)/3 -
(ln2^2*Pi^2)/3 + (3*ln2*ln3*Pi^2)/8 +  (17*Pi^4)/240 + (3*GPL[{3, -1, 0, -1},
1])/4 + 3*GPL[{3, 1, -1, -1}, 1] - (3*GPL[{3, 1, 0, -1}, 1])/2 +
(3*ln2^2*PolyLog[2, -1/2])/2 -  (Pi^2*PolyLog[2, -1/2])/8 + 3*ln2*ln3*PolyLog[2,
-1/3] - (Pi^2*PolyLog[2, 1/4])/8 - 3*ln2*ln3*PolyLog[2, 1/3] -
3*ln2^2*PolyLog[2, 2/3] +  3*ln2*ln3*PolyLog[2, 2/3] + 3*ln2*PolyLog[3, -1/3] -
3*ln2*PolyLog[3, 1/3] + 3*ln2*PolyLog[3, 2/3] - (27*PolyLog[4, 1/2])/4 - 
(3*Pi^2*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1}, 1]])/4 - 6*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1, -1, -1}, 1]] +  3*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, 0},
1]] + 3*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, 0, -1}, 1]] -  (3*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1, 0, 0}, 1]])/2 + 3*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, -1, -1},
1]] -  (3*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, -1, 0}, 1]])/2 + 3*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], 0, 0, -1}, 1]] -  (3*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, 0},
1]])/2 + (1015*Zeta[3])/72 + (LL*Zeta[3])/2 - (167*ln2*Zeta[3])/32 -
(39*ln3*Zeta[3])/16 +  (3*Log[3]*Zeta[3])/4 + Beta^2*(307177/27000 +
(1607*LL)/300 + (49*LL^2)/15 - (2*LL^3)/3 - (386471*ln2)/6750 - (491*LL*ln2)/75
+  (82*LL^2*ln2)/15 + (6409*ln2^2)/450 - (62*LL*ln2^2)/5 + (394*ln2^3)/45 +
(49*ln2^4)/32 + (3*ln2^3*ln3)/2 - 9*ln2^2*ln3^2 + 3*ln2*ln3^3 +  (79*Pi^2)/45 +
(7*LL*Pi^2)/45 - (133*ln2*Pi^2)/90 - (ln2^2*Pi^2)/2 + (9*ln2*ln3*Pi^2)/8 +
(29*Pi^4)/960 + (9*GPL[{3, -1, 0, -1}, 1])/4 +  9*GPL[{3, 1, -1, -1}, 1] -
(9*GPL[{3, 1, 0, -1}, 1])/2 + (9*ln2^2*PolyLog[2, -1/2])/2 - (3*Pi^2*PolyLog[2,
-1/2])/8 +  9*ln2*ln3*PolyLog[2, -1/3] - (3*Pi^2*PolyLog[2, 1/4])/8 -
9*ln2*ln3*PolyLog[2, 1/3] - 9*ln2^2*PolyLog[2, 2/3] + 9*ln2*ln3*PolyLog[2, 2/3]
+  9*ln2*PolyLog[3, -1/3] - 9*ln2*PolyLog[3, 1/3] + 9*ln2*PolyLog[3, 2/3] -
(33*PolyLog[4, 1/2])/4 -  (9*Pi^2*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1}, 1]])/4 -
18*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, -1}, 1]] +  9*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1, -1, 0}, 1]] + 9*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, 0, -1}, 1]]
-  (9*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, 0, 0}, 1]])/2 + 9*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], 0, -1, -1}, 1]] -  (9*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, -1, 0},
1]])/2 + 9*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, -1}, 1]] -  (9*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], 0, 0, 0}, 1]])/2 + (739*Zeta[3])/60 - (69*ln2*Zeta[3])/32 -
(117*ln3*Zeta[3])/16 + (9*Log[3]*Zeta[3])/4 +  Xi^2*(22692629/324000 -
(257939*LL)/5400 - (393*LL^2)/20 + (10*LL^3)/9 + LL^4/3 - (4038257*ln2)/13500 +
(2849*LL*ln2)/75 +  (232*LL^2*ln2)/15 - (8*LL^3*ln2)/3 + (1293*ln2^2)/25 -
(796*LL*ln2^2)/15 + 8*LL^2*ln2^2 + (1924*ln2^3)/45 - (32*LL*ln2^3)/3 + 
(7*ln2^4)/3 + (24113*Pi^2)/2160 + (7*LL*Pi^2)/45 - (LL^2*Pi^2)/6 -
(239*ln2*Pi^2)/45 + (2*LL*ln2*Pi^2)/3 + (7*ln2^2*Pi^2)/3 -  (19*Pi^4)/480 -
72*PolyLog[4, 1/2] + (8491*Zeta[3])/90 + LL*Zeta[3] - 65*ln2*Zeta[3]) + 
Xi*(-22692629/324000 + (257939*LL)/5400 + (393*LL^2)/20 - (10*LL^3)/9 - LL^4/3 +
(4038257*ln2)/13500 - (2849*LL*ln2)/75 -  (232*LL^2*ln2)/15 + (8*LL^3*ln2)/3 -
(1293*ln2^2)/25 + (796*LL*ln2^2)/15 - 8*LL^2*ln2^2 - (1924*ln2^3)/45 +
(32*LL*ln2^3)/3 -  (7*ln2^4)/3 - (24113*Pi^2)/2160 - (7*LL*Pi^2)/45 +
(LL^2*Pi^2)/6 + (239*ln2*Pi^2)/45 - (2*LL*ln2*Pi^2)/3 - (7*ln2^2*Pi^2)/3 + 
(19*Pi^4)/480 + 72*PolyLog[4, 1/2] - (8491*Zeta[3])/90 - LL*Zeta[3] +
65*ln2*Zeta[3])) +  Beta*(-719/216 - (44*LL)/3 - 5*LL^2 + (4*LL^3)/3 +
(1949*ln2)/54 + 7*LL*ln2 - (10*LL^2*ln2)/3 + (65*ln2^2)/9 + 2*LL*ln2^2 +
(2*ln2^3)/9 +  (15*ln2^4)/8 + 2*ln2^3*ln3 - 12*ln2^2*ln3^2 + 4*ln2*ln3^3 -
(31*Pi^2)/12 - (5*LL*Pi^2)/18 + (215*ln2*Pi^2)/36 - (ln2^2*Pi^2)/2 + 
(3*ln2*ln3*Pi^2)/2 + (29*Pi^4)/960 + 3*GPL[{3, -1, 0, -1}, 1] + 12*GPL[{3, 1,
-1, -1}, 1] - 6*GPL[{3, 1, 0, -1}, 1] +  6*ln2^2*PolyLog[2, -1/2] -
(Pi^2*PolyLog[2, -1/2])/2 + 12*ln2*ln3*PolyLog[2, -1/3] - (Pi^2*PolyLog[2,
1/4])/2 -  12*ln2*ln3*PolyLog[2, 1/3] - 12*ln2^2*PolyLog[2, 2/3] +
12*ln2*ln3*PolyLog[2, 2/3] + 12*ln2*PolyLog[3, -1/3] - 12*ln2*PolyLog[3, 1/3] + 
12*ln2*PolyLog[3, 2/3] - 15*PolyLog[4, 1/2] - 3*Pi^2*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1}, 1]] -  24*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, -1}, 1]] +
12*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, 0}, 1]] +  12*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1, 0, -1}, 1]] - 6*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, 0, 0}, 1]]
+  12*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, -1, -1}, 1]] - 6*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], 0, -1, 0}, 1]] +  12*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, -1}, 1]]
- 6*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, 0}, 1]] - (61*Zeta[3])/3 -
(51*ln2*Zeta[3])/8 -  (39*ln3*Zeta[3])/4 + 3*Log[3]*Zeta[3] + Xi*(719/108 +
(88*LL)/3 + 10*LL^2 - (8*LL^3)/3 - (1949*ln2)/27 - 14*LL*ln2 + (20*LL^2*ln2)/3
-  (130*ln2^2)/9 - 4*LL*ln2^2 - (4*ln2^3)/9 - (15*ln2^4)/4 - 4*ln2^3*ln3 +
24*ln2^2*ln3^2 - 8*ln2*ln3^3 + (31*Pi^2)/6 + (5*LL*Pi^2)/9 -  (215*ln2*Pi^2)/18
+ ln2^2*Pi^2 - 3*ln2*ln3*Pi^2 - (29*Pi^4)/480 - 6*GPL[{3, -1, 0, -1}, 1] -
24*GPL[{3, 1, -1, -1}, 1] +  12*GPL[{3, 1, 0, -1}, 1] - 12*ln2^2*PolyLog[2,
-1/2] + Pi^2*PolyLog[2, -1/2] - 24*ln2*ln3*PolyLog[2, -1/3] + Pi^2*PolyLog[2,
1/4] +  24*ln2*ln3*PolyLog[2, 1/3] + 24*ln2^2*PolyLog[2, 2/3] -
24*ln2*ln3*PolyLog[2, 2/3] - 24*ln2*PolyLog[3, -1/3] + 24*ln2*PolyLog[3, 1/3] - 
24*ln2*PolyLog[3, 2/3] + 30*PolyLog[4, 1/2] + 6*Pi^2*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1}, 1]] +  48*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, -1}, 1]] -
24*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, -1, 0}, 1]] -  24*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], -1, 0, -1}, 1]] + 12*Re[GPL[{-1/2 - (I/2)*Sqrt[3], -1, 0, 0}, 1]]
-  24*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, -1, -1}, 1]] + 12*Re[GPL[{-1/2 -
(I/2)*Sqrt[3], 0, -1, 0}, 1]] -  24*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, -1}, 1]]
+ 12*Re[GPL[{-1/2 - (I/2)*Sqrt[3], 0, 0, 0}, 1]] + (122*Zeta[3])/3 +
(51*ln2*Zeta[3])/4 +  (39*ln3*Zeta[3])/2 - 6*Log[3]*Zeta[3])) ;


[A(0)-num] = 23.57011475286548 + 7.825917936435147*LL + 0.7544633185684005*LL^2
- 2.0353073518577047*LL^3 + 0.16666666666666666*LL^4 +  Beta*(0.5055011173819834
- 11.595287152991023*LL - 7.310490601866485*LL^2 + 1.3333333333333335*LL^3 + 
(-1.011002234763967 + 23.19057430598205*LL + 14.62098120373297*LL^2 -
2.666666666666667*LL^3)*Xi) +  Beta^2*(-4.350999621032686 -
3.6034824522597946*LL + 7.055871253727701*LL^2 - 0.6666666666666666*LL^3 + 
(-5.36823361815091 + 43.18637913429616*LL + 6.730633562842126*LL^2 +
0.7372813703820762*LL^3 - 0.3333333333333333*LL^4)*Xi +  (5.36823361815091 -
43.186379134296146*LL - 6.730633562842126*LL^2 - 0.7372813703820762*LL^3 +
0.3333333333333333*LL^4)*Xi^2);


********************************************************************************
* MASTER INTEGRALS for the topologies in fig 3
********************************************************************************
~~~first MI for the topology in fig 3-a

   [TOP214] =

       + a^-1*ep^-3 * (
          + 1/16*[1-x]^-2
          - 1/16*[1-x]^-1
          )

       + a^-1*ep^-2 * (
          + 1/8*[1-x]^-2
          - 1/8*[1-x]^-1
          - 1/16*GPL(-1,y)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*[1-x]^-2
          + 1/16*GPL(-1,y)*[1-x]^-1
          + 1/16*GPL(0,x)*[1-x]^-2
          - 1/16*GPL(0,x)*[1-x]^-1
          - 1/8*GPL(1,x)*[1-x]^-2
          + 1/8*GPL(1,x)*[1-x]^-1
          )

       + a^-1*ep^-1 * (
          + 1/4*[1-x]^-2
          - 3/16*[1-x]^-2*z2
          - 1/4*[1-x]^-1
          + 3/16*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*[1-x]^-2
          + 1/8*GPL(-1,y)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*[1-x]^-1
          + 1/8*GPL(0,x)*[1-x]^-2
          - 1/8*GPL(0,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*[1-x]^-2
          + 1/16*GPL(0,-1,y)*[1-x]^-1
          + 1/16*GPL(0,0,x)*[1-x]^-2
          - 1/16*GPL(0,0,x)*[1-x]^-1
          - 1/8*GPL(0,1,x)*[1-x]^-2
          + 1/8*GPL(0,1,x)*[1-x]^-1
          - 1/4*GPL(1,x)*[1-x]^-2
          + 1/4*GPL(1,x)*[1-x]^-1
          - 1/8*GPL(1,0,x)*[1-x]^-2
          + 1/8*GPL(1,0,x)*[1-x]^-1
          + 1/4*GPL(1,1,x)*[1-x]^-2
          - 1/4*GPL(1,1,x)*[1-x]^-1
          )

       + a^-1 * (
          + 1/2*[1-x]^-2
          - 7/8*[1-x]^-2*z3
          - 3/8*[1-x]^-2*z2
          - 1/2*[1-x]^-1
          + 7/8*[1-x]^-1*z3
          + 3/8*[1-x]^-1*z2
          - 1/4*GPL( - y^-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL( - y^-1,x)*y^-1*[1-x]^-1*z2
          - 1/4*GPL( - y^-1,x)*[1-x]^-2*z2
          + 1/4*GPL( - y^-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1,0,0,x)*[1-x]^-2
          + 1/16*GPL( - y^-1,0,0,x)*[1-x]^-1
          + 1/8*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1,0,1,x)*[1-x]^-2
          - 1/8*GPL( - y^-1,0,1,x)*[1-x]^-1
          + 1/16*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 1/16*GPL( - y,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y,1,1,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*y^-1*[1-x]^-2
          + 11/16*GPL(-1,y)*y^-1*[1-x]^-2*z2
          + 1/4*GPL(-1,y)*y^-1*[1-x]^-1
          - 11/16*GPL(-1,y)*y^-1*[1-x]^-1*z2
          - 1/4*GPL(-1,y)*[1-x]^-2
          + 7/16*GPL(-1,y)*[1-x]^-2*z2
          + 1/4*GPL(-1,y)*[1-x]^-1
          - 7/16*GPL(-1,y)*[1-x]^-1*z2
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1
          + 1/8*GPL(-1,0,-1,y)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,0,-1,y)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,0,-1,y)*[1-x]^-2
          + 1/8*GPL(-1,0,-1,y)*[1-x]^-1
          + 1/4*GPL(0,x)*[1-x]^-2
          + 1/16*GPL(0,x)*[1-x]^-2*z2
          - 1/4*GPL(0,x)*[1-x]^-1
          - 1/16*GPL(0,x)*[1-x]^-1*z2
          + 1/8*GPL(0,-1,y)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,y)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(1,x)*[1-x]^-1
          - 1/4*GPL(0,-1,-1,y)*y^-1*[1-x]^-2
          + 1/4*GPL(0,-1,-1,y)*y^-1*[1-x]^-1
          + 1/8*GPL(0,0,x)*[1-x]^-2
          - 1/8*GPL(0,0,x)*[1-x]^-1
          + 1/8*GPL(0,0,-1,y)*[1-x]^-2
          - 1/8*GPL(0,0,-1,y)*[1-x]^-1
          + 1/8*GPL(0,0,0,x)*[1-x]^-2
          - 1/8*GPL(0,0,0,x)*[1-x]^-1
          - 1/4*GPL(0,0,1,x)*[1-x]^-2
          + 1/4*GPL(0,0,1,x)*[1-x]^-1
          - 1/4*GPL(0,1,x)*[1-x]^-2
          + 1/4*GPL(0,1,x)*[1-x]^-1
          - 1/16*GPL(0,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,1,0,x)*y^-1*[1-x]^-1
          - 3/16*GPL(0,1,0,x)*[1-x]^-2
          + 3/16*GPL(0,1,0,x)*[1-x]^-1
          + 1/8*GPL(0,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,1,1,x)*y^-1*[1-x]^-1
          + 3/8*GPL(0,1,1,x)*[1-x]^-2
          - 3/8*GPL(0,1,1,x)*[1-x]^-1
          - 1/2*GPL(1,x)*[1-x]^-2
          + 3/8*GPL(1,x)*[1-x]^-2*z2
          + 1/2*GPL(1,x)*[1-x]^-1
          - 3/8*GPL(1,x)*[1-x]^-1*z2
          - 1/4*GPL(1,0,x)*[1-x]^-2
          + 1/4*GPL(1,0,x)*[1-x]^-1
          - 1/8*GPL(1,0,0,x)*[1-x]^-2
          + 1/8*GPL(1,0,0,x)*[1-x]^-1
          + 1/4*GPL(1,0,1,x)*[1-x]^-2
          - 1/4*GPL(1,0,1,x)*[1-x]^-1
          + 1/2*GPL(1,1,x)*[1-x]^-2
          - 1/2*GPL(1,1,x)*[1-x]^-1
          + 1/4*GPL(1,1,0,x)*[1-x]^-2
          - 1/4*GPL(1,1,0,x)*[1-x]^-1
          - 1/2*GPL(1,1,1,x)*[1-x]^-2
          + 1/2*GPL(1,1,1,x)*[1-x]^-1
          )

       + a^-1*ep * (
          + [1-x]^-2
          - 7/4*[1-x]^-2*z3
          - 3/4*[1-x]^-2*z2
          - 293/160*[1-x]^-2*z2^2
          - [1-x]^-1
          + 7/4*[1-x]^-1*z3
          + 3/4*[1-x]^-1*z2
          + 293/160*[1-x]^-1*z2^2
          - 1/4*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1*z2
          - 1/4*GPL( - y^-1, - y^-1,x)*[1-x]^-2*z2
          + 1/4*GPL( - y^-1, - y^-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1, - y^-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1, - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2
          + 1/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1
          + 1/8*GPL( - y^-1, - y^-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1, - y^-1,0,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2
          - 1/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1, - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y^-1, - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1, - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1
          + 1/16*GPL( - y^-1, - y,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1, - y,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y^-1, - y,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1, - y,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-1
          - 5/16*GPL( - y^-1,x)*y^-1*[1-x]^-2*z3
          - 1/2*GPL( - y^-1,x)*y^-1*[1-x]^-2*z2
          + 5/16*GPL( - y^-1,x)*y^-1*[1-x]^-1*z3
          + 1/2*GPL( - y^-1,x)*y^-1*[1-x]^-1*z2
          - 9/16*GPL( - y^-1,x)*[1-x]^-2*z3
          - 1/2*GPL( - y^-1,x)*[1-x]^-2*z2
          + 9/16*GPL( - y^-1,x)*[1-x]^-1*z3
          + 1/2*GPL( - y^-1,x)*[1-x]^-1*z2
          - 1/4*GPL( - y^-1,-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL( - y^-1,-1,x)*y^-1*[1-x]^-1*z2
          - 1/4*GPL( - y^-1,-1,x)*[1-x]^-2*z2
          + 1/4*GPL( - y^-1,-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1,-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1,-1,0,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-2
          + 1/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-1
          + 1/8*GPL( - y^-1,-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1,-1,0,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-2
          - 1/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-1
          - 3/16*GPL( - y^-1,0,x)*y^-1*[1-x]^-2*z2
          + 3/16*GPL( - y^-1,0,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL( - y^-1,0,x)*[1-x]^-2*z2
          - 1/16*GPL( - y^-1,0,x)*[1-x]^-1*z2
          - 1/8*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-2
          + 1/8*GPL( - y^-1,0,0,x)*[1-x]^-1
          - 1/4*GPL( - y^-1,0,0,0,x)*y^-1*[1-x]^-2
          + 1/4*GPL( - y^-1,0,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1,0,0,0,x)*[1-x]^-2
          + 1/8*GPL( - y^-1,0,0,0,x)*[1-x]^-1
          + 1/2*GPL( - y^-1,0,0,1,x)*y^-1*[1-x]^-2
          - 1/2*GPL( - y^-1,0,0,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL( - y^-1,0,0,1,x)*[1-x]^-2
          - 1/4*GPL( - y^-1,0,0,1,x)*[1-x]^-1
          + 1/4*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-2
          - 1/4*GPL( - y^-1,0,1,x)*[1-x]^-1
          + 5/16*GPL( - y^-1,0,1,0,x)*y^-1*[1-x]^-2
          - 5/16*GPL( - y^-1,0,1,0,x)*y^-1*[1-x]^-1
          + 3/16*GPL( - y^-1,0,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y^-1,0,1,0,x)*[1-x]^-1
          - 5/8*GPL( - y^-1,0,1,1,x)*y^-1*[1-x]^-2
          + 5/8*GPL( - y^-1,0,1,1,x)*y^-1*[1-x]^-1
          - 3/8*GPL( - y^-1,0,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y^-1,0,1,1,x)*[1-x]^-1
          + 7/16*GPL( - y^-1,1,x)*y^-1*[1-x]^-2*z2
          - 7/16*GPL( - y^-1,1,x)*y^-1*[1-x]^-1*z2
          + 11/16*GPL( - y^-1,1,x)*[1-x]^-2*z2
          - 11/16*GPL( - y^-1,1,x)*[1-x]^-1*z2
          + 1/8*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 1/8*GPL( - y^-1,1,0,x)*[1-x]^-1
          + 5/16*GPL( - y^-1,1,0,0,x)*y^-1*[1-x]^-2
          - 5/16*GPL( - y^-1,1,0,0,x)*y^-1*[1-x]^-1
          + 5/16*GPL( - y^-1,1,0,0,x)*[1-x]^-2
          - 5/16*GPL( - y^-1,1,0,0,x)*[1-x]^-1
          - 5/8*GPL( - y^-1,1,0,1,x)*y^-1*[1-x]^-2
          + 5/8*GPL( - y^-1,1,0,1,x)*y^-1*[1-x]^-1
          - 5/8*GPL( - y^-1,1,0,1,x)*[1-x]^-2
          + 5/8*GPL( - y^-1,1,0,1,x)*[1-x]^-1
          - 1/4*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 1/4*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 3/8*GPL( - y^-1,1,1,0,x)*y^-1*[1-x]^-2
          + 3/8*GPL( - y^-1,1,1,0,x)*y^-1*[1-x]^-1
          - 3/8*GPL( - y^-1,1,1,0,x)*[1-x]^-2
          + 3/8*GPL( - y^-1,1,1,0,x)*[1-x]^-1
          + 3/4*GPL( - y^-1,1,1,1,x)*y^-1*[1-x]^-2
          - 3/4*GPL( - y^-1,1,1,1,x)*y^-1*[1-x]^-1
          + 3/4*GPL( - y^-1,1,1,1,x)*[1-x]^-2
          - 3/4*GPL( - y^-1,1,1,1,x)*[1-x]^-1
          - 1/4*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1*z2
          - 1/4*GPL( - y, - y^-1,x)*[1-x]^-2*z2
          + 1/4*GPL( - y, - y^-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y, - y^-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y, - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-2
          + 1/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-1
          + 1/8*GPL( - y, - y^-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y, - y^-1,0,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-2
          - 1/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-1
          + 1/16*GPL( - y, - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y, - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y, - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y, - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-1
          + 1/16*GPL( - y, - y,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y, - y,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y, - y,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y, - y,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y, - y,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y, - y,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y, - y,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y, - y,1,1,x)*[1-x]^-1
          + 1/4*GPL( - y,-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL( - y,-1,x)*y^-1*[1-x]^-1*z2
          + 1/4*GPL( - y,-1,x)*[1-x]^-2*z2
          - 1/4*GPL( - y,-1,x)*[1-x]^-1*z2
          + 1/16*GPL( - y,-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y,-1,0,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y,-1,0,0,x)*[1-x]^-2
          - 1/16*GPL( - y,-1,0,0,x)*[1-x]^-1
          - 1/8*GPL( - y,-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y,-1,0,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y,-1,0,1,x)*[1-x]^-2
          + 1/8*GPL( - y,-1,0,1,x)*[1-x]^-1
          - 1/16*GPL( - y,0,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y,0,1,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y,0,1,0,x)*[1-x]^-2
          - 1/16*GPL( - y,0,1,0,x)*[1-x]^-1
          + 1/8*GPL( - y,0,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y,0,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y,0,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y,0,1,1,x)*[1-x]^-1
          - 9/16*GPL( - y,1,x)*y^-1*[1-x]^-2*z2
          + 9/16*GPL( - y,1,x)*y^-1*[1-x]^-1*z2
          - 5/16*GPL( - y,1,x)*[1-x]^-2*z2
          + 5/16*GPL( - y,1,x)*[1-x]^-1*z2
          + 1/8*GPL( - y,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y,1,0,x)*[1-x]^-2
          - 1/8*GPL( - y,1,0,x)*[1-x]^-1
          + 1/16*GPL( - y,1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y,1,0,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y,1,0,0,x)*[1-x]^-2
          - 1/16*GPL( - y,1,0,0,x)*[1-x]^-1
          - 1/8*GPL( - y,1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y,1,0,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y,1,0,1,x)*[1-x]^-2
          + 1/8*GPL( - y,1,0,1,x)*[1-x]^-1
          - 1/4*GPL( - y,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL( - y,1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL( - y,1,1,x)*[1-x]^-2
          + 1/4*GPL( - y,1,1,x)*[1-x]^-1
          - 3/8*GPL( - y,1,1,0,x)*y^-1*[1-x]^-2
          + 3/8*GPL( - y,1,1,0,x)*y^-1*[1-x]^-1
          - 3/8*GPL( - y,1,1,0,x)*[1-x]^-2
          + 3/8*GPL( - y,1,1,0,x)*[1-x]^-1
          + 3/4*GPL( - y,1,1,1,x)*y^-1*[1-x]^-2
          - 3/4*GPL( - y,1,1,1,x)*y^-1*[1-x]^-1
          + 3/4*GPL( - y,1,1,1,x)*[1-x]^-2
          - 3/4*GPL( - y,1,1,1,x)*[1-x]^-1
          - 1/2*GPL(-1,y)*y^-1*[1-x]^-2
          + 43/16*GPL(-1,y)*y^-1*[1-x]^-2*z3
          + 11/8*GPL(-1,y)*y^-1*[1-x]^-2*z2
          + 1/2*GPL(-1,y)*y^-1*[1-x]^-1
          - 43/16*GPL(-1,y)*y^-1*[1-x]^-1*z3
          - 11/8*GPL(-1,y)*y^-1*[1-x]^-1*z2
          - 1/2*GPL(-1,y)*[1-x]^-2
          + 23/16*GPL(-1,y)*[1-x]^-2*z3
          + 7/8*GPL(-1,y)*[1-x]^-2*z2
          + 1/2*GPL(-1,y)*[1-x]^-1
          - 23/16*GPL(-1,y)*[1-x]^-1*z3
          - 7/8*GPL(-1,y)*[1-x]^-1*z2
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1
          + 13/16*GPL(-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2*z2
          - 13/16*GPL(-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1*z2
          + 9/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*z2
          - 9/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*y^-1*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1
          + 13/16*GPL(-1,y)*GPL( - y,x)*y^-1*[1-x]^-2*z2
          - 13/16*GPL(-1,y)*GPL( - y,x)*y^-1*[1-x]^-1*z2
          + 9/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*z2
          - 9/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1*z2
          - 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2*z2
          + 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-1*z2
          + 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1, - y,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1, - y,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1
          + 1/2*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 11/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2*z2
          - 1/2*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 11/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1*z2
          + 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          - 7/8*GPL(-1,y)*GPL(1,x)*[1-x]^-2*z2
          - 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          + 7/8*GPL(-1,y)*GPL(1,x)*[1-x]^-1*z2
          + 1/4*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1,1,0,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,1,0,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-1
          + 1/2*GPL(-1,y)*GPL(1,1,1,x)*y^-1*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(1,1,1,x)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*y^-1*[1-x]^-2
          - 9/4*GPL(-1,-1,y)*y^-1*[1-x]^-2*z2
          - 1/2*GPL(-1,-1,y)*y^-1*[1-x]^-1
          + 9/4*GPL(-1,-1,y)*y^-1*[1-x]^-1*z2
          + 1/2*GPL(-1,-1,y)*[1-x]^-2
          - 9/4*GPL(-1,-1,y)*[1-x]^-2*z2
          - 1/2*GPL(-1,-1,y)*[1-x]^-1
          + 9/4*GPL(-1,-1,y)*[1-x]^-1*z2
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,0,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,0,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-1
          + GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + GPL(-1,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - GPL(-1,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          + GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          - GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - GPL(-1,-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          + GPL(-1,-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          - GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2
          + GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-1
          - 2*GPL(-1,-1,-1,-1,y)*y^-1*[1-x]^-2
          + 2*GPL(-1,-1,-1,-1,y)*y^-1*[1-x]^-1
          - 2*GPL(-1,-1,-1,-1,y)*[1-x]^-2
          + 2*GPL(-1,-1,-1,-1,y)*[1-x]^-1
          + GPL(-1,-1,0,-1,y)*y^-1*[1-x]^-2
          - GPL(-1,-1,0,-1,y)*y^-1*[1-x]^-1
          + GPL(-1,-1,0,-1,y)*[1-x]^-2
          - GPL(-1,-1,0,-1,y)*[1-x]^-1
          + 1/4*GPL(-1,0,-1,y)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-2
          + 1/4*GPL(-1,0,-1,y)*[1-x]^-1
          - 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/4*GPL(-1,0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/2*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 3/8*GPL(-1,0,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 3/8*GPL(-1,0,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 3/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2
          - 3/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/4*GPL(-1,0,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,0,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-1
          + 1/4*GPL(-1,0,-1,-1,y)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,0,-1,-1,y)*y^-1*[1-x]^-1
          + 5/4*GPL(-1,0,-1,-1,y)*[1-x]^-2
          - 5/4*GPL(-1,0,-1,-1,y)*[1-x]^-1
          - 3/8*GPL(-1,0,0,-1,y)*y^-1*[1-x]^-2
          + 3/8*GPL(-1,0,0,-1,y)*y^-1*[1-x]^-1
          - 5/8*GPL(-1,0,0,-1,y)*[1-x]^-2
          + 5/8*GPL(-1,0,0,-1,y)*[1-x]^-1
          + 1/2*GPL(0,x)*[1-x]^-2
          - 5/16*GPL(0,x)*[1-x]^-2*z3
          + 1/8*GPL(0,x)*[1-x]^-2*z2
          - 1/2*GPL(0,x)*[1-x]^-1
          + 5/16*GPL(0,x)*[1-x]^-1*z3
          - 1/8*GPL(0,x)*[1-x]^-1*z2
          - 1/4*GPL(0,-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL(0,-1,x)*y^-1*[1-x]^-1*z2
          + 1/4*GPL(0,-1,x)*[1-x]^-2*z2
          - 1/4*GPL(0,-1,x)*[1-x]^-1*z2
          + 1/4*GPL(0,-1,y)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*y^-1*[1-x]^-2*z2
          - 1/4*GPL(0,-1,y)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,y)*y^-1*[1-x]^-1*z2
          - 1/4*GPL(0,-1,y)*[1-x]^-2
          + 5/4*GPL(0,-1,y)*[1-x]^-2*z2
          + 1/4*GPL(0,-1,y)*[1-x]^-1
          - 5/4*GPL(0,-1,y)*[1-x]^-1*z2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 1/4*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 1/4*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(0,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL(1,x)*[1-x]^-1
          + 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1
          + 1/4*GPL(0,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(0,-1,y)*GPL(1,1,x)*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(1,1,x)*[1-x]^-1
          - 1/2*GPL(0,-1,-1,y)*y^-1*[1-x]^-2
          + 1/2*GPL(0,-1,-1,y)*y^-1*[1-x]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + GPL(0,-1,-1,-1,y)*y^-1*[1-x]^-2
          - GPL(0,-1,-1,-1,y)*y^-1*[1-x]^-1
          + GPL(0,-1,-1,-1,y)*[1-x]^-2
          - GPL(0,-1,-1,-1,y)*[1-x]^-1
          - 3/8*GPL(0,-1,0,-1,y)*y^-1*[1-x]^-2
          + 3/8*GPL(0,-1,0,-1,y)*y^-1*[1-x]^-1
          - 3/8*GPL(0,-1,0,-1,y)*[1-x]^-2
          + 3/8*GPL(0,-1,0,-1,y)*[1-x]^-1
          - 1/16*GPL(0,-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,0,0,x)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,0,0,x)*[1-x]^-2
          - 1/16*GPL(0,-1,0,0,x)*[1-x]^-1
          + 1/8*GPL(0,-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,0,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,0,1,x)*[1-x]^-2
          + 1/8*GPL(0,-1,0,1,x)*[1-x]^-1
          + 1/4*GPL(0,0,x)*[1-x]^-2
          - 1/4*GPL(0,0,x)*[1-x]^-1
          + 1/4*GPL(0,0,-1,y)*[1-x]^-2
          - 1/4*GPL(0,0,-1,y)*[1-x]^-1
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/4*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/4*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/8*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-2
          + 1/8*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2
          + 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1
          - 3/4*GPL(0,0,-1,-1,y)*[1-x]^-2
          + 3/4*GPL(0,0,-1,-1,y)*[1-x]^-1
          + 1/4*GPL(0,0,0,x)*[1-x]^-2
          - 1/4*GPL(0,0,0,x)*[1-x]^-1
          + 1/4*GPL(0,0,0,-1,y)*[1-x]^-2
          - 1/4*GPL(0,0,0,-1,y)*[1-x]^-1
          + 1/4*GPL(0,0,0,0,x)*[1-x]^-2
          - 1/4*GPL(0,0,0,0,x)*[1-x]^-1
          - 1/2*GPL(0,0,0,1,x)*[1-x]^-2
          + 1/2*GPL(0,0,0,1,x)*[1-x]^-1
          - 1/2*GPL(0,0,1,x)*[1-x]^-2
          + 1/2*GPL(0,0,1,x)*[1-x]^-1
          - 3/8*GPL(0,0,1,0,x)*[1-x]^-2
          + 3/8*GPL(0,0,1,0,x)*[1-x]^-1
          + 3/4*GPL(0,0,1,1,x)*[1-x]^-2
          - 3/4*GPL(0,0,1,1,x)*[1-x]^-1
          + 9/16*GPL(0,1,x)*y^-1*[1-x]^-2*z2
          - 9/16*GPL(0,1,x)*y^-1*[1-x]^-1*z2
          - 1/2*GPL(0,1,x)*[1-x]^-2
          - 5/16*GPL(0,1,x)*[1-x]^-2*z2
          + 1/2*GPL(0,1,x)*[1-x]^-1
          + 5/16*GPL(0,1,x)*[1-x]^-1*z2
          - 1/8*GPL(0,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,1,0,x)*y^-1*[1-x]^-1
          - 3/8*GPL(0,1,0,x)*[1-x]^-2
          + 3/8*GPL(0,1,0,x)*[1-x]^-1
          - 1/16*GPL(0,1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,1,0,0,x)*y^-1*[1-x]^-1
          - 7/16*GPL(0,1,0,0,x)*[1-x]^-2
          + 7/16*GPL(0,1,0,0,x)*[1-x]^-1
          + 1/8*GPL(0,1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,1,0,1,x)*y^-1*[1-x]^-1
          + 7/8*GPL(0,1,0,1,x)*[1-x]^-2
          - 7/8*GPL(0,1,0,1,x)*[1-x]^-1
          + 1/4*GPL(0,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(0,1,1,x)*y^-1*[1-x]^-1
          + 3/4*GPL(0,1,1,x)*[1-x]^-2
          - 3/4*GPL(0,1,1,x)*[1-x]^-1
          + 3/8*GPL(0,1,1,0,x)*y^-1*[1-x]^-2
          - 3/8*GPL(0,1,1,0,x)*y^-1*[1-x]^-1
          + 5/8*GPL(0,1,1,0,x)*[1-x]^-2
          - 5/8*GPL(0,1,1,0,x)*[1-x]^-1
          - 3/4*GPL(0,1,1,1,x)*y^-1*[1-x]^-2
          + 3/4*GPL(0,1,1,1,x)*y^-1*[1-x]^-1
          - 5/4*GPL(0,1,1,1,x)*[1-x]^-2
          + 5/4*GPL(0,1,1,1,x)*[1-x]^-1
          + 1/2*GPL(1, - y^-1,x)*y^-1*[1-x]^-2*z2
          - 1/2*GPL(1, - y^-1,x)*y^-1*[1-x]^-1*z2
          + 1/2*GPL(1, - y^-1,x)*[1-x]^-2*z2
          - 1/2*GPL(1, - y^-1,x)*[1-x]^-1*z2
          + 1/8*GPL(1, - y^-1,0,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(1, - y^-1,0,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL(1, - y^-1,0,0,x)*[1-x]^-2
          - 1/8*GPL(1, - y^-1,0,0,x)*[1-x]^-1
          - 1/4*GPL(1, - y^-1,0,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(1, - y^-1,0,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(1, - y^-1,0,1,x)*[1-x]^-2
          + 1/4*GPL(1, - y^-1,0,1,x)*[1-x]^-1
          - 1/8*GPL(1, - y^-1,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(1, - y^-1,1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(1, - y^-1,1,0,x)*[1-x]^-2
          + 1/8*GPL(1, - y^-1,1,0,x)*[1-x]^-1
          + 1/4*GPL(1, - y^-1,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(1, - y^-1,1,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(1, - y^-1,1,1,x)*[1-x]^-2
          - 1/4*GPL(1, - y^-1,1,1,x)*[1-x]^-1
          - 1/8*GPL(1, - y,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(1, - y,1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(1, - y,1,0,x)*[1-x]^-2
          + 1/8*GPL(1, - y,1,0,x)*[1-x]^-1
          + 1/4*GPL(1, - y,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(1, - y,1,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(1, - y,1,1,x)*[1-x]^-2
          - 1/4*GPL(1, - y,1,1,x)*[1-x]^-1
          - GPL(1,x)*[1-x]^-2
          + 7/4*GPL(1,x)*[1-x]^-2*z3
          + 3/4*GPL(1,x)*[1-x]^-2*z2
          + GPL(1,x)*[1-x]^-1
          - 7/4*GPL(1,x)*[1-x]^-1*z3
          - 3/4*GPL(1,x)*[1-x]^-1*z2
          - 1/2*GPL(1,0,x)*[1-x]^-2
          - 1/8*GPL(1,0,x)*[1-x]^-2*z2
          + 1/2*GPL(1,0,x)*[1-x]^-1
          + 1/8*GPL(1,0,x)*[1-x]^-1*z2
          - 1/4*GPL(1,0,0,x)*[1-x]^-2
          + 1/4*GPL(1,0,0,x)*[1-x]^-1
          - 1/4*GPL(1,0,0,0,x)*[1-x]^-2
          + 1/4*GPL(1,0,0,0,x)*[1-x]^-1
          + 1/2*GPL(1,0,0,1,x)*[1-x]^-2
          - 1/2*GPL(1,0,0,1,x)*[1-x]^-1
          + 1/2*GPL(1,0,1,x)*[1-x]^-2
          - 1/2*GPL(1,0,1,x)*[1-x]^-1
          + 1/8*GPL(1,0,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(1,0,1,0,x)*y^-1*[1-x]^-1
          + 3/8*GPL(1,0,1,0,x)*[1-x]^-2
          - 3/8*GPL(1,0,1,0,x)*[1-x]^-1
          - 1/4*GPL(1,0,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(1,0,1,1,x)*y^-1*[1-x]^-1
          - 3/4*GPL(1,0,1,1,x)*[1-x]^-2
          + 3/4*GPL(1,0,1,1,x)*[1-x]^-1
          + GPL(1,1,x)*[1-x]^-2
          - 3/4*GPL(1,1,x)*[1-x]^-2*z2
          - GPL(1,1,x)*[1-x]^-1
          + 3/4*GPL(1,1,x)*[1-x]^-1*z2
          + 1/2*GPL(1,1,0,x)*[1-x]^-2
          - 1/2*GPL(1,1,0,x)*[1-x]^-1
          + 1/4*GPL(1,1,0,0,x)*[1-x]^-2
          - 1/4*GPL(1,1,0,0,x)*[1-x]^-1
          - 1/2*GPL(1,1,0,1,x)*[1-x]^-2
          + 1/2*GPL(1,1,0,1,x)*[1-x]^-1
          - GPL(1,1,1,x)*[1-x]^-2
          + GPL(1,1,1,x)*[1-x]^-1
          - 1/2*GPL(1,1,1,0,x)*[1-x]^-2
          + 1/2*GPL(1,1,1,0,x)*[1-x]^-1
          + GPL(1,1,1,1,x)*[1-x]^-2
          - GPL(1,1,1,1,x)*[1-x]^-1
          );

~~~second MI for the topology in fig 3-a

   [TOP214-hP8] =

       + a^-2*ep^-2 * (
          + 1/16*GPL(-1,y)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*y^-1*[1-x]^-1
          )

       + a^-2*ep^-1 * (
          + 1/16*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*y^-1*[1-x]^-1
          )

       + a^-2 * (
          + 1/4*GPL( - y^-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL( - y^-1,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1,0,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y,1,1,x)*y^-1*[1-x]^-1
          - 11/16*GPL(-1,y)*y^-1*[1-x]^-2*z2
          + 11/16*GPL(-1,y)*y^-1*[1-x]^-1*z2
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,0,-1,y)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,0,-1,y)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(0,-1,-1,y)*y^-1*[1-x]^-2
          - 1/4*GPL(0,-1,-1,y)*y^-1*[1-x]^-1
          + 1/16*GPL(0,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,1,1,x)*y^-1*[1-x]^-1
          )

       + a^-2*ep * (
          + 1/4*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL( - y^-1, - y^-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1, - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1, - y^-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1, - y^-1,0,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1, - y^-1,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1, - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1, - y^-1,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1, - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y^-1, - y,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y^-1, - y,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y^-1, - y,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y^-1, - y,1,1,x)*y^-1*[1-x]^-1
          + 5/16*GPL( - y^-1,x)*y^-1*[1-x]^-2*z3
          - 5/16*GPL( - y^-1,x)*y^-1*[1-x]^-1*z3
          + 1/4*GPL( - y^-1,-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL( - y^-1,-1,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL( - y^-1,-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y^-1,-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y^-1,-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y^-1,-1,0,1,x)*y^-1*[1-x]^-1
          + 3/16*GPL( - y^-1,0,x)*y^-1*[1-x]^-2*z2
          - 3/16*GPL( - y^-1,0,x)*y^-1*[1-x]^-1*z2
          + 1/4*GPL( - y^-1,0,0,0,x)*y^-1*[1-x]^-2
          - 1/4*GPL( - y^-1,0,0,0,x)*y^-1*[1-x]^-1
          - 1/2*GPL( - y^-1,0,0,1,x)*y^-1*[1-x]^-2
          + 1/2*GPL( - y^-1,0,0,1,x)*y^-1*[1-x]^-1
          - 5/16*GPL( - y^-1,0,1,0,x)*y^-1*[1-x]^-2
          + 5/16*GPL( - y^-1,0,1,0,x)*y^-1*[1-x]^-1
          + 5/8*GPL( - y^-1,0,1,1,x)*y^-1*[1-x]^-2
          - 5/8*GPL( - y^-1,0,1,1,x)*y^-1*[1-x]^-1
          - 7/16*GPL( - y^-1,1,x)*y^-1*[1-x]^-2*z2
          + 7/16*GPL( - y^-1,1,x)*y^-1*[1-x]^-1*z2
          - 5/16*GPL( - y^-1,1,0,0,x)*y^-1*[1-x]^-2
          + 5/16*GPL( - y^-1,1,0,0,x)*y^-1*[1-x]^-1
          + 5/8*GPL( - y^-1,1,0,1,x)*y^-1*[1-x]^-2
          - 5/8*GPL( - y^-1,1,0,1,x)*y^-1*[1-x]^-1
          + 3/8*GPL( - y^-1,1,1,0,x)*y^-1*[1-x]^-2
          - 3/8*GPL( - y^-1,1,1,0,x)*y^-1*[1-x]^-1
          - 3/4*GPL( - y^-1,1,1,1,x)*y^-1*[1-x]^-2
          + 3/4*GPL( - y^-1,1,1,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL( - y, - y^-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y, - y^-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y, - y^-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y, - y^-1,0,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y, - y^-1,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y, - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y, - y^-1,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y, - y^-1,1,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL( - y, - y,1,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y, - y,1,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y, - y,1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y, - y,1,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL( - y,-1,x)*y^-1*[1-x]^-2*z2
          + 1/4*GPL( - y,-1,x)*y^-1*[1-x]^-1*z2
          - 1/16*GPL( - y,-1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y,-1,0,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y,-1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y,-1,0,1,x)*y^-1*[1-x]^-1
          + 1/16*GPL( - y,0,1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL( - y,0,1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL( - y,0,1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL( - y,0,1,1,x)*y^-1*[1-x]^-1
          + 9/16*GPL( - y,1,x)*y^-1*[1-x]^-2*z2
          - 9/16*GPL( - y,1,x)*y^-1*[1-x]^-1*z2
          - 1/16*GPL( - y,1,0,0,x)*y^-1*[1-x]^-2
          + 1/16*GPL( - y,1,0,0,x)*y^-1*[1-x]^-1
          + 1/8*GPL( - y,1,0,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL( - y,1,0,1,x)*y^-1*[1-x]^-1
          + 3/8*GPL( - y,1,1,0,x)*y^-1*[1-x]^-2
          - 3/8*GPL( - y,1,1,0,x)*y^-1*[1-x]^-1
          - 3/4*GPL( - y,1,1,1,x)*y^-1*[1-x]^-2
          + 3/4*GPL( - y,1,1,1,x)*y^-1*[1-x]^-1
          - 43/16*GPL(-1,y)*y^-1*[1-x]^-2*z3
          + 43/16*GPL(-1,y)*y^-1*[1-x]^-1*z3
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*y^-1*[1-x]^-1
          - 13/16*GPL(-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2*z2
          + 13/16*GPL(-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*y^-1*[1-x]^-1
          - 13/16*GPL(-1,y)*GPL( - y,x)*y^-1*[1-x]^-2*z2
          + 13/16*GPL(-1,y)*GPL( - y,x)*y^-1*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-2*z2
          - 1/8*GPL(-1,y)*GPL(0,x)*y^-1*[1-x]^-1*z2
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(1, - y,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(1, - y,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1, - y,1,x)*y^-1*[1-x]^-1
          + 11/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-2*z2
          - 11/8*GPL(-1,y)*GPL(1,x)*y^-1*[1-x]^-1*z2
          + 1/4*GPL(-1,y)*GPL(1,1,0,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1,1,0,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1,1,1,x)*y^-1*[1-x]^-1
          + 9/4*GPL(-1,-1,y)*y^-1*[1-x]^-2*z2
          - 9/4*GPL(-1,-1,y)*y^-1*[1-x]^-1*z2
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1,0,x)*y^-1*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,0,x)*y^-1*[1-x]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          - GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          + GPL(-1,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          - GPL(-1,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          + GPL(-1,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          + GPL(-1,-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          - GPL(-1,-1,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 2*GPL(-1,-1,-1,-1,y)*y^-1*[1-x]^-2
          - 2*GPL(-1,-1,-1,-1,y)*y^-1*[1-x]^-1
          - GPL(-1,-1,0,-1,y)*y^-1*[1-x]^-2
          + GPL(-1,-1,0,-1,y)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 3/8*GPL(-1,0,-1,y)*GPL(0,x)*y^-1*[1-x]^-2
          + 3/8*GPL(-1,0,-1,y)*GPL(0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(-1,0,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - 1/4*GPL(-1,0,-1,-1,y)*y^-1*[1-x]^-2
          + 1/4*GPL(-1,0,-1,-1,y)*y^-1*[1-x]^-1
          + 3/8*GPL(-1,0,0,-1,y)*y^-1*[1-x]^-2
          - 3/8*GPL(-1,0,0,-1,y)*y^-1*[1-x]^-1
          + 1/4*GPL(0,-1,x)*y^-1*[1-x]^-2*z2
          - 1/4*GPL(0,-1,x)*y^-1*[1-x]^-1*z2
          - 1/8*GPL(0,-1,y)*y^-1*[1-x]^-2*z2
          + 1/8*GPL(0,-1,y)*y^-1*[1-x]^-1*z2
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*y^-1*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(0,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(1, - y,x)*y^-1*[1-x]^-1
          - 1/4*GPL(0,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(1,1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*y^-1*[1-x]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-2
          - 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*y^-1*[1-x]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-2
          + 1/2*GPL(0,-1,-1,y)*GPL(1,x)*y^-1*[1-x]^-1
          - GPL(0,-1,-1,-1,y)*y^-1*[1-x]^-2
          + GPL(0,-1,-1,-1,y)*y^-1*[1-x]^-1
          + 3/8*GPL(0,-1,0,-1,y)*y^-1*[1-x]^-2
          - 3/8*GPL(0,-1,0,-1,y)*y^-1*[1-x]^-1
          + 1/16*GPL(0,-1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,-1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,-1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,-1,0,1,x)*y^-1*[1-x]^-1
          - 9/16*GPL(0,1,x)*y^-1*[1-x]^-2*z2
          + 9/16*GPL(0,1,x)*y^-1*[1-x]^-1*z2
          + 1/16*GPL(0,1,0,0,x)*y^-1*[1-x]^-2
          - 1/16*GPL(0,1,0,0,x)*y^-1*[1-x]^-1
          - 1/8*GPL(0,1,0,1,x)*y^-1*[1-x]^-2
          + 1/8*GPL(0,1,0,1,x)*y^-1*[1-x]^-1
          - 3/8*GPL(0,1,1,0,x)*y^-1*[1-x]^-2
          + 3/8*GPL(0,1,1,0,x)*y^-1*[1-x]^-1
          + 3/4*GPL(0,1,1,1,x)*y^-1*[1-x]^-2
          - 3/4*GPL(0,1,1,1,x)*y^-1*[1-x]^-1
          - 1/2*GPL(1, - y^-1,x)*y^-1*[1-x]^-2*z2
          + 1/2*GPL(1, - y^-1,x)*y^-1*[1-x]^-1*z2
          - 1/8*GPL(1, - y^-1,0,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(1, - y^-1,0,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(1, - y^-1,0,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(1, - y^-1,0,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(1, - y^-1,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(1, - y^-1,1,0,x)*y^-1*[1-x]^-1
          - 1/4*GPL(1, - y^-1,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(1, - y^-1,1,1,x)*y^-1*[1-x]^-1
          + 1/8*GPL(1, - y,1,0,x)*y^-1*[1-x]^-2
          - 1/8*GPL(1, - y,1,0,x)*y^-1*[1-x]^-1
          - 1/4*GPL(1, - y,1,1,x)*y^-1*[1-x]^-2
          + 1/4*GPL(1, - y,1,1,x)*y^-1*[1-x]^-1
          - 1/8*GPL(1,0,1,0,x)*y^-1*[1-x]^-2
          + 1/8*GPL(1,0,1,0,x)*y^-1*[1-x]^-1
          + 1/4*GPL(1,0,1,1,x)*y^-1*[1-x]^-2
          - 1/4*GPL(1,0,1,1,x)*y^-1*[1-x]^-1
          );

~~~first MI for the topology in fig 3-b

   [TOP181] =

       + a^-1*ep^-1 * (
          + 1/8*[1-x]^-1*z2
          - 1/8*[x+1]^-1*z2
          + 1/32*GPL(0,0,x)*[1-x]^-1
          - 1/32*GPL(0,0,x)*[x+1]^-1
          - 1/16*GPL(0,1,x)*[1-x]^-1
          + 1/16*GPL(0,1,x)*[x+1]^-1
          )

       + a^-1 * (
          + 7/32*[1-x]^-1*z3
          + 1/4*[1-x]^-1*z2
          - 7/32*[x+1]^-1*z3
          - 1/4*[x+1]^-1*z2
          - 1/8*GPL( - y^-1,x)*[1-x]^-1*z2
          + 1/8*GPL( - y^-1,x)*[x+1]^-1*z2
          - 1/32*GPL( - y^-1,0,0,x)*[1-x]^-1
          + 1/32*GPL( - y^-1,0,0,x)*[x+1]^-1
          + 1/16*GPL( - y^-1,0,1,x)*[1-x]^-1
          - 1/16*GPL( - y^-1,0,1,x)*[x+1]^-1
          + 1/32*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 1/32*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 1/16*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 1/16*GPL( - y^-1,1,1,x)*[x+1]^-1
          - 1/32*GPL( - y,1,0,x)*[1-x]^-1
          + 1/32*GPL( - y,1,0,x)*[x+1]^-1
          + 1/16*GPL( - y,1,1,x)*[1-x]^-1
          - 1/16*GPL( - y,1,1,x)*[x+1]^-1
          + 1/2*GPL(-1,x)*[1-x]^-1*z2
          - 1/2*GPL(-1,x)*[x+1]^-1*z2
          - 1/32*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/8*GPL(-1,0,0,x)*[1-x]^-1
          - 1/8*GPL(-1,0,0,x)*[x+1]^-1
          - 1/4*GPL(-1,0,1,x)*[1-x]^-1
          + 1/4*GPL(-1,0,1,x)*[x+1]^-1
          - 1/32*GPL(0,x)*[1-x]^-1*z2
          + 1/32*GPL(0,x)*[x+1]^-1*z2
          + 1/32*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/32*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1
          + 1/16*GPL(0,-1,-1,y)*[1-x]^-1
          - 1/16*GPL(0,-1,-1,y)*[x+1]^-1
          + 1/16*GPL(0,0,x)*[1-x]^-1
          - 1/16*GPL(0,0,x)*[x+1]^-1
          - 1/32*GPL(0,0,-1,y)*[1-x]^-1
          + 1/32*GPL(0,0,-1,y)*[x+1]^-1
          + 1/16*GPL(0,0,0,x)*[1-x]^-1
          - 1/16*GPL(0,0,0,x)*[x+1]^-1
          - 1/8*GPL(0,0,1,x)*[1-x]^-1
          + 1/8*GPL(0,0,1,x)*[x+1]^-1
          - 1/8*GPL(0,1,x)*[1-x]^-1
          + 1/8*GPL(0,1,x)*[x+1]^-1
          - 1/8*GPL(0,1,0,x)*[1-x]^-1
          + 1/8*GPL(0,1,0,x)*[x+1]^-1
          + 1/4*GPL(0,1,1,x)*[1-x]^-1
          - 1/4*GPL(0,1,1,x)*[x+1]^-1
          - 3/8*GPL(1,x)*[1-x]^-1*z2
          + 3/8*GPL(1,x)*[x+1]^-1*z2
          - 3/32*GPL(1,0,0,x)*[1-x]^-1
          + 3/32*GPL(1,0,0,x)*[x+1]^-1
          + 3/16*GPL(1,0,1,x)*[1-x]^-1
          - 3/16*GPL(1,0,1,x)*[x+1]^-1
          )

       + a^-1*ep * (
          + 7/16*[1-x]^-1*z3
          + 1/2*[1-x]^-1*z2
          + 207/320*[1-x]^-1*z2^2
          - 7/16*[x+1]^-1*z3
          - 1/2*[x+1]^-1*z2
          - 207/320*[x+1]^-1*z2^2
          - 1/8*GPL( - y^-1, - y^-1,x)*[1-x]^-1*z2
          + 1/8*GPL( - y^-1, - y^-1,x)*[x+1]^-1*z2
          - 1/32*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1
          + 1/32*GPL( - y^-1, - y^-1,0,0,x)*[x+1]^-1
          + 1/16*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1
          - 1/16*GPL( - y^-1, - y^-1,0,1,x)*[x+1]^-1
          + 1/32*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1
          - 1/32*GPL( - y^-1, - y^-1,1,0,x)*[x+1]^-1
          - 1/16*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,1,x)*[x+1]^-1
          + 1/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-1
          - 1/16*GPL( - y^-1, - y,1,0,x)*[x+1]^-1
          - 1/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-1
          + 1/8*GPL( - y^-1, - y,1,1,x)*[x+1]^-1
          - 7/32*GPL( - y^-1,x)*[1-x]^-1*z3
          - 1/4*GPL( - y^-1,x)*[1-x]^-1*z2
          + 7/32*GPL( - y^-1,x)*[x+1]^-1*z3
          + 1/4*GPL( - y^-1,x)*[x+1]^-1*z2
          - 1/4*GPL( - y^-1,-1,x)*[1-x]^-1*z2
          + 1/4*GPL( - y^-1,-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-1
          + 1/16*GPL( - y^-1,-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-1
          - 1/8*GPL( - y^-1,-1,0,1,x)*[x+1]^-1
          + 1/32*GPL( - y^-1,0,x)*[1-x]^-1*z2
          - 1/32*GPL( - y^-1,0,x)*[x+1]^-1*z2
          - 1/16*GPL( - y^-1,0,0,x)*[1-x]^-1
          + 1/16*GPL( - y^-1,0,0,x)*[x+1]^-1
          - 1/16*GPL( - y^-1,0,0,0,x)*[1-x]^-1
          + 1/16*GPL( - y^-1,0,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,0,0,1,x)*[1-x]^-1
          - 1/8*GPL( - y^-1,0,0,1,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,0,1,x)*[1-x]^-1
          - 1/8*GPL( - y^-1,0,1,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,0,1,0,x)*[1-x]^-1
          - 1/8*GPL( - y^-1,0,1,0,x)*[x+1]^-1
          - 1/4*GPL( - y^-1,0,1,1,x)*[1-x]^-1
          + 1/4*GPL( - y^-1,0,1,1,x)*[x+1]^-1
          + 11/32*GPL( - y^-1,1,x)*[1-x]^-1*z2
          - 11/32*GPL( - y^-1,1,x)*[x+1]^-1*z2
          + 1/16*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 1/16*GPL( - y^-1,1,0,x)*[x+1]^-1
          + 5/32*GPL( - y^-1,1,0,0,x)*[1-x]^-1
          - 5/32*GPL( - y^-1,1,0,0,x)*[x+1]^-1
          - 5/16*GPL( - y^-1,1,0,1,x)*[1-x]^-1
          + 5/16*GPL( - y^-1,1,0,1,x)*[x+1]^-1
          - 1/8*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 1/8*GPL( - y^-1,1,1,x)*[x+1]^-1
          - 7/32*GPL( - y^-1,1,1,0,x)*[1-x]^-1
          + 7/32*GPL( - y^-1,1,1,0,x)*[x+1]^-1
          + 7/16*GPL( - y^-1,1,1,1,x)*[1-x]^-1
          - 7/16*GPL( - y^-1,1,1,1,x)*[x+1]^-1
          + 1/4*GPL( - y, - y^-1,x)*[1-x]^-1*z2
          - 1/4*GPL( - y, - y^-1,x)*[x+1]^-1*z2
          + 1/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-1
          - 1/16*GPL( - y, - y^-1,0,0,x)*[x+1]^-1
          - 1/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-1
          + 1/8*GPL( - y, - y^-1,0,1,x)*[x+1]^-1
          - 1/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-1
          + 1/16*GPL( - y, - y^-1,1,0,x)*[x+1]^-1
          + 1/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-1
          - 1/8*GPL( - y, - y^-1,1,1,x)*[x+1]^-1
          - 1/32*GPL( - y, - y,1,0,x)*[1-x]^-1
          + 1/32*GPL( - y, - y,1,0,x)*[x+1]^-1
          + 1/16*GPL( - y, - y,1,1,x)*[1-x]^-1
          - 1/16*GPL( - y, - y,1,1,x)*[x+1]^-1
          - 1/4*GPL( - y,-1,x)*[1-x]^-1*z2
          + 1/4*GPL( - y,-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y,-1,0,0,x)*[1-x]^-1
          + 1/16*GPL( - y,-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y,-1,0,1,x)*[1-x]^-1
          - 1/8*GPL( - y,-1,0,1,x)*[x+1]^-1
          + 1/32*GPL( - y,1,x)*[1-x]^-1*z2
          - 1/32*GPL( - y,1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y,1,0,x)*[1-x]^-1
          + 1/16*GPL( - y,1,0,x)*[x+1]^-1
          - 1/16*GPL( - y,1,0,0,x)*[1-x]^-1
          + 1/16*GPL( - y,1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y,1,0,1,x)*[1-x]^-1
          - 1/8*GPL( - y,1,0,1,x)*[x+1]^-1
          + 1/8*GPL( - y,1,1,x)*[1-x]^-1
          - 1/8*GPL( - y,1,1,x)*[x+1]^-1
          + 7/32*GPL( - y,1,1,0,x)*[1-x]^-1
          - 7/32*GPL( - y,1,1,0,x)*[x+1]^-1
          - 7/16*GPL( - y,1,1,1,x)*[1-x]^-1
          + 7/16*GPL( - y,1,1,1,x)*[x+1]^-1
          - 1/2*GPL(-1, - y^-1,x)*[1-x]^-1*z2
          + 1/2*GPL(-1, - y^-1,x)*[x+1]^-1*z2
          + 1/8*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-1
          - 1/8*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-1
          - 1/8*GPL(-1, - y^-1,0,0,x)*[1-x]^-1
          + 1/8*GPL(-1, - y^-1,0,0,x)*[x+1]^-1
          + 1/4*GPL(-1, - y^-1,0,1,x)*[1-x]^-1
          - 1/4*GPL(-1, - y^-1,0,1,x)*[x+1]^-1
          + 1/8*GPL(-1, - y^-1,1,0,x)*[1-x]^-1
          - 1/8*GPL(-1, - y^-1,1,0,x)*[x+1]^-1
          - 1/4*GPL(-1, - y^-1,1,1,x)*[1-x]^-1
          + 1/4*GPL(-1, - y^-1,1,1,x)*[x+1]^-1
          - 1/8*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-1
          + 1/8*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-1
          - 1/8*GPL(-1, - y,1,0,x)*[1-x]^-1
          + 1/8*GPL(-1, - y,1,0,x)*[x+1]^-1
          + 1/4*GPL(-1, - y,1,1,x)*[1-x]^-1
          - 1/4*GPL(-1, - y,1,1,x)*[x+1]^-1
          + 7/8*GPL(-1,x)*[1-x]^-1*z3
          + GPL(-1,x)*[1-x]^-1*z2
          - 7/8*GPL(-1,x)*[x+1]^-1*z3
          - GPL(-1,x)*[x+1]^-1*z2
          + 1/4*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-1
          - 1/4*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-1
          - 1/8*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-1
          + 1/8*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-1
          + 9/32*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*z2
          - 9/32*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-1*z2
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 3/32*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 3/32*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 3/16*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 3/16*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y, - y,0,x)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y,1,x)*[x+1]^-1
          - 9/32*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*z2
          + 9/32*GPL(-1,y)*GPL( - y,x)*[x+1]^-1*z2
          + 1/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 3/32*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1
          + 3/32*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-1
          + 3/16*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-1
          + 1/4*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-1
          - 1/4*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-1
          - 1/4*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-1
          + 1/4*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-1
          + 3/32*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1
          - 3/32*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-1
          - 3/16*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1
          + 3/16*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-1
          - 3/32*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1
          + 3/32*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-1
          + 3/16*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-1
          + 2*GPL(-1,-1,x)*[1-x]^-1*z2
          - 2*GPL(-1,-1,x)*[x+1]^-1*z2
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y, - y,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y,0,x)*[x+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-1
          + 3/16*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          - 3/16*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          - 3/16*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1
          + 3/16*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-1
          + 1/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 1/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/2*GPL(-1,-1,0,0,x)*[1-x]^-1
          - 1/2*GPL(-1,-1,0,0,x)*[x+1]^-1
          - GPL(-1,-1,0,1,x)*[1-x]^-1
          + GPL(-1,-1,0,1,x)*[x+1]^-1
          - 1/8*GPL(-1,0,x)*[1-x]^-1*z2
          + 1/8*GPL(-1,0,x)*[x+1]^-1*z2
          + 1/8*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-1
          - 1/8*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-1
          - 7/32*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 7/32*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 7/32*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 7/32*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/4*GPL(-1,0,0,x)*[1-x]^-1
          - 1/4*GPL(-1,0,0,x)*[x+1]^-1
          + 1/4*GPL(-1,0,0,0,x)*[1-x]^-1
          - 1/4*GPL(-1,0,0,0,x)*[x+1]^-1
          - 1/2*GPL(-1,0,0,1,x)*[1-x]^-1
          + 1/2*GPL(-1,0,0,1,x)*[x+1]^-1
          - 1/2*GPL(-1,0,1,x)*[1-x]^-1
          + 1/2*GPL(-1,0,1,x)*[x+1]^-1
          - 1/2*GPL(-1,0,1,0,x)*[1-x]^-1
          + 1/2*GPL(-1,0,1,0,x)*[x+1]^-1
          + GPL(-1,0,1,1,x)*[1-x]^-1
          - GPL(-1,0,1,1,x)*[x+1]^-1
          - 3/2*GPL(-1,1,x)*[1-x]^-1*z2
          + 3/2*GPL(-1,1,x)*[x+1]^-1*z2
          - 3/8*GPL(-1,1,0,0,x)*[1-x]^-1
          + 3/8*GPL(-1,1,0,0,x)*[x+1]^-1
          + 3/4*GPL(-1,1,0,1,x)*[1-x]^-1
          - 3/4*GPL(-1,1,0,1,x)*[x+1]^-1
          - 3/32*GPL(0,x)*[1-x]^-1*z3
          - 1/16*GPL(0,x)*[1-x]^-1*z2
          + 3/32*GPL(0,x)*[x+1]^-1*z3
          + 1/16*GPL(0,x)*[x+1]^-1*z2
          - 9/32*GPL(0,-1,y)*[1-x]^-1*z2
          + 9/32*GPL(0,-1,y)*[x+1]^-1*z2
          + 1/32*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y, - y,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1
          - 3/32*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          + 3/32*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          + 3/32*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 3/32*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-1
          - 3/32*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1
          + 3/32*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-1
          + 1/8*GPL(0,-1,-1,y)*[1-x]^-1
          - 1/8*GPL(0,-1,-1,y)*[x+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 3/16*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - 3/16*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-1
          - 1/8*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1
          + 1/8*GPL(0,-1,-1,y)*GPL(0,x)*[x+1]^-1
          - 3/16*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1
          + 3/16*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-1
          - 1/2*GPL(0,-1,-1,-1,y)*[1-x]^-1
          + 1/2*GPL(0,-1,-1,-1,y)*[x+1]^-1
          + 7/32*GPL(0,-1,0,-1,y)*[1-x]^-1
          - 7/32*GPL(0,-1,0,-1,y)*[x+1]^-1
          + 1/8*GPL(0,0,x)*[1-x]^-1
          - 1/8*GPL(0,0,x)*[x+1]^-1
          - 1/16*GPL(0,0,-1,y)*[1-x]^-1
          + 1/16*GPL(0,0,-1,y)*[x+1]^-1
          + 3/32*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 3/32*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 1/16*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/16*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/32*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/32*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-1
          + 3/32*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1
          - 3/32*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-1
          + 3/16*GPL(0,0,-1,-1,y)*[1-x]^-1
          - 3/16*GPL(0,0,-1,-1,y)*[x+1]^-1
          + 1/8*GPL(0,0,0,x)*[1-x]^-1
          - 1/8*GPL(0,0,0,x)*[x+1]^-1
          - 1/16*GPL(0,0,0,-1,y)*[1-x]^-1
          + 1/16*GPL(0,0,0,-1,y)*[x+1]^-1
          + 1/8*GPL(0,0,0,0,x)*[1-x]^-1
          - 1/8*GPL(0,0,0,0,x)*[x+1]^-1
          - 1/4*GPL(0,0,0,1,x)*[1-x]^-1
          + 1/4*GPL(0,0,0,1,x)*[x+1]^-1
          - 1/4*GPL(0,0,1,x)*[1-x]^-1
          + 1/4*GPL(0,0,1,x)*[x+1]^-1
          - 1/4*GPL(0,0,1,0,x)*[1-x]^-1
          + 1/4*GPL(0,0,1,0,x)*[x+1]^-1
          + 1/2*GPL(0,0,1,1,x)*[1-x]^-1
          - 1/2*GPL(0,0,1,1,x)*[x+1]^-1
          - 1/4*GPL(0,1,x)*[1-x]^-1
          + 1/4*GPL(0,1,x)*[x+1]^-1
          - 1/4*GPL(0,1,0,x)*[1-x]^-1
          + 1/4*GPL(0,1,0,x)*[x+1]^-1
          - 1/4*GPL(0,1,0,0,x)*[1-x]^-1
          + 1/4*GPL(0,1,0,0,x)*[x+1]^-1
          + 1/2*GPL(0,1,0,1,x)*[1-x]^-1
          - 1/2*GPL(0,1,0,1,x)*[x+1]^-1
          + 1/2*GPL(0,1,1,x)*[1-x]^-1
          - 1/2*GPL(0,1,1,x)*[x+1]^-1
          + 1/2*GPL(0,1,1,0,x)*[1-x]^-1
          - 1/2*GPL(0,1,1,0,x)*[x+1]^-1
          - GPL(0,1,1,1,x)*[1-x]^-1
          + GPL(0,1,1,1,x)*[x+1]^-1
          + 3/8*GPL(1, - y^-1,x)*[1-x]^-1*z2
          - 3/8*GPL(1, - y^-1,x)*[x+1]^-1*z2
          + 3/32*GPL(1, - y^-1,0,0,x)*[1-x]^-1
          - 3/32*GPL(1, - y^-1,0,0,x)*[x+1]^-1
          - 3/16*GPL(1, - y^-1,0,1,x)*[1-x]^-1
          + 3/16*GPL(1, - y^-1,0,1,x)*[x+1]^-1
          - 3/32*GPL(1, - y^-1,1,0,x)*[1-x]^-1
          + 3/32*GPL(1, - y^-1,1,0,x)*[x+1]^-1
          + 3/16*GPL(1, - y^-1,1,1,x)*[1-x]^-1
          - 3/16*GPL(1, - y^-1,1,1,x)*[x+1]^-1
          + 3/32*GPL(1, - y,1,0,x)*[1-x]^-1
          - 3/32*GPL(1, - y,1,0,x)*[x+1]^-1
          - 3/16*GPL(1, - y,1,1,x)*[1-x]^-1
          + 3/16*GPL(1, - y,1,1,x)*[x+1]^-1
          - 21/32*GPL(1,x)*[1-x]^-1*z3
          - 3/4*GPL(1,x)*[1-x]^-1*z2
          + 21/32*GPL(1,x)*[x+1]^-1*z3
          + 3/4*GPL(1,x)*[x+1]^-1*z2
          - 3/2*GPL(1,-1,x)*[1-x]^-1*z2
          + 3/2*GPL(1,-1,x)*[x+1]^-1*z2
          - 3/8*GPL(1,-1,0,0,x)*[1-x]^-1
          + 3/8*GPL(1,-1,0,0,x)*[x+1]^-1
          + 3/4*GPL(1,-1,0,1,x)*[1-x]^-1
          - 3/4*GPL(1,-1,0,1,x)*[x+1]^-1
          + 3/32*GPL(1,0,x)*[1-x]^-1*z2
          - 3/32*GPL(1,0,x)*[x+1]^-1*z2
          - 3/16*GPL(1,0,0,x)*[1-x]^-1
          + 3/16*GPL(1,0,0,x)*[x+1]^-1
          - 3/16*GPL(1,0,0,0,x)*[1-x]^-1
          + 3/16*GPL(1,0,0,0,x)*[x+1]^-1
          + 3/8*GPL(1,0,0,1,x)*[1-x]^-1
          - 3/8*GPL(1,0,0,1,x)*[x+1]^-1
          + 3/8*GPL(1,0,1,x)*[1-x]^-1
          - 3/8*GPL(1,0,1,x)*[x+1]^-1
          + 3/8*GPL(1,0,1,0,x)*[1-x]^-1
          - 3/8*GPL(1,0,1,0,x)*[x+1]^-1
          - 3/4*GPL(1,0,1,1,x)*[1-x]^-1
          + 3/4*GPL(1,0,1,1,x)*[x+1]^-1
          + 9/8*GPL(1,1,x)*[1-x]^-1*z2
          - 9/8*GPL(1,1,x)*[x+1]^-1*z2
          + 9/32*GPL(1,1,0,0,x)*[1-x]^-1
          - 9/32*GPL(1,1,0,0,x)*[x+1]^-1
          - 9/16*GPL(1,1,0,1,x)*[1-x]^-1
          + 9/16*GPL(1,1,0,1,x)*[x+1]^-1
          );

~~~second MI for the topology in fig 3-b

   [TOP181-hP3] =

       + a^-2*ep^-3 * (
          - 7/192*[1-x]^-2*[y+1]^-1
          + 7/192*[1-x]^-1*[y+1]^-1
          )

       + a^-2*ep^-2 * (
          + 1/12*GPL(-1,y)*[1-x]^-2*[y+1]^-1
          - 1/12*GPL(-1,y)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 1/32*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(1,x)*[1-x]^-2*[y+1]^-1
          - 1/16*GPL(1,x)*[1-x]^-1*[y+1]^-1
          )

       + a^-2*ep^-1 * (
          + 5/24*[1-x]^-2*[y+1]^-1*z2
          - 5/24*[1-x]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          - 1/12*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 1/12*GPL(-1,-1,y)*[1-x]^-1*[y+1]^-1
          )

       + a^-2 * (
          + 29/48*[1-x]^-2*[y+1]^-1*z3
          - 29/48*[1-x]^-1*[y+1]^-1*z3
          + 3/4*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/4*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/16*GPL( - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL( - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL( - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL( - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL( - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y,1,1,x)*[1-x]^-1*[y+1]^-1
          - 23/24*GPL(-1,y)*[1-x]^-2*[y+1]^-1*z2
          + 23/24*GPL(-1,y)*[1-x]^-1*[y+1]^-1*z2
          + 3/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          - 2/3*GPL(-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 2/3*GPL(-1,-1,-1,y)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(0,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/16*GPL(0,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(0,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 5/8*GPL(1,x)*[1-x]^-2*[y+1]^-1*z2
          + 5/8*GPL(1,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/16*GPL(1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(1,1,1,x)*[1-x]^-1*[y+1]^-1
          )

       + a^-2*ep * (
          + 207/160*[1-x]^-2*[y+1]^-1*z2^2
          - 207/160*[1-x]^-1*[y+1]^-1*z2^2
          + 3/4*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/4*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z3
          - 21/16*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z3
          + 3/2*GPL( - y^-1,-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/2*GPL( - y^-1,-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1*z2
          + 3/16*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/8*GPL( - y^-1,0,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y^-1,0,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL( - y^-1,0,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y^-1,0,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL( - y^-1,0,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y^-1,0,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/2*GPL( - y^-1,0,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/2*GPL( - y^-1,0,1,1,x)*[1-x]^-1*[y+1]^-1
          - 33/16*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1*z2
          + 33/16*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1*z2
          - 15/16*GPL( - y^-1,1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 15/16*GPL( - y^-1,1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 15/8*GPL( - y^-1,1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 15/8*GPL( - y^-1,1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL( - y^-1,1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL( - y^-1,1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 21/8*GPL( - y^-1,1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 21/8*GPL( - y^-1,1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/2*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/2*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL( - y, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL( - y, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL( - y, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/2*GPL( - y,-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 3/2*GPL( - y,-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/8*GPL( - y,-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL( - y,-1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/16*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/8*GPL( - y,1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y,1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL( - y,1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y,1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL( - y,1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL( - y,1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 21/8*GPL( - y,1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 21/8*GPL( - y,1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 55/24*GPL(-1,y)*[1-x]^-2*[y+1]^-1*z3
          + 55/24*GPL(-1,y)*[1-x]^-1*[y+1]^-1*z3
          + 3/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1*[y+1]^-1
          - 27/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 27/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 9/16*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1*[y+1]^-1
          - 27/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1*z2
          + 27/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1*z2
          - 9/16*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1*z2
          - 9/16*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          - 9/16*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1*[y+1]^-1
          + 23/8*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1*z2
          - 23/8*GPL(-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1*z2
          + 9/8*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 9/4*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 9/4*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 13/3*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-1*z2
          - 13/3*GPL(-1,-1,y)*[1-x]^-1*[y+1]^-1*z2
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-1
          + 3/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-1*[y+1]^-1
          - 3*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 3*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 3*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          + 20/3*GPL(-1,-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 20/3*GPL(-1,-1,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 3*GPL(-1,-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 3*GPL(-1,-1,0,-1,y)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          - 3*GPL(-1,0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 3*GPL(-1,0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(-1,0,0,-1,y)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(-1,0,0,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(0,x)*[1-x]^-2*[y+1]^-1*z3
          - 1/16*GPL(0,x)*[1-x]^-1*[y+1]^-1*z3
          - 27/16*GPL(0,-1,y)*[1-x]^-2*[y+1]^-1*z2
          + 27/16*GPL(0,-1,y)*[1-x]^-1*[y+1]^-1*z2
          - 3/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          + 9/16*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 9/16*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 9/16*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-1
          - 9/16*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-1
          - 9/16*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 3/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          - 3*GPL(0,-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 3*GPL(0,-1,-1,-1,y)*[1-x]^-1*[y+1]^-1
          + 21/16*GPL(0,-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL(0,-1,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 9/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 3/16*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 9/16*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          - 9/16*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(0,0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(0,0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(0,0,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,0,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 9/4*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 9/4*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 9/16*GPL(1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 9/16*GPL(1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 9/8*GPL(1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 9/8*GPL(1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 9/16*GPL(1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 9/16*GPL(1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 9/16*GPL(1, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          - 9/16*GPL(1, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          - 9/8*GPL(1, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(1, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          - 23/16*GPL(1,x)*[1-x]^-2*[y+1]^-1*z3
          + 23/16*GPL(1,x)*[1-x]^-1*[y+1]^-1*z3
          + 3/16*GPL(1,0,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/16*GPL(1,0,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/8*GPL(1,0,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(1,0,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL(1,0,0,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(1,0,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/4*GPL(1,0,1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(1,0,1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/2*GPL(1,0,1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/2*GPL(1,0,1,1,x)*[1-x]^-1*[y+1]^-1
          + 15/8*GPL(1,1,x)*[1-x]^-2*[y+1]^-1*z2
          - 15/8*GPL(1,1,x)*[1-x]^-1*[y+1]^-1*z2
          + 21/16*GPL(1,1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 21/16*GPL(1,1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 21/8*GPL(1,1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 21/8*GPL(1,1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 21/8*GPL(1,1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 21/8*GPL(1,1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 21/4*GPL(1,1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 21/4*GPL(1,1,1,1,x)*[1-x]^-1*[y+1]^-1
          );

~~~first MI for the topology in fig 3-c

   [TOP182] =

       + a^-1*ep^-1 * (
          - 1/16*z3*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL( - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL( - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/16*GPL(0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          )

       + a^-1 * (
          - 127/160*z2^2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1/2 - 1/2*i_*sqrt3,x)*z3*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1/2 - 1/2*i_*sqrt3,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1/2 + 1/2*i_*sqrt3,x)*z3*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1/2 + 1/2*i_*sqrt3,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(1 - x^-1 - x, - x^-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1 - x^-1 - x, - x,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1 - x^-1 - x, - x,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1 - x^-1 - x,y)*z3*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1 - x^-1 - x,-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1 - x^-1 - x,-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL( - y^-1, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL( - y^-1, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y^-1, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y^-1, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y^-1, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 7/16*GPL( - y^-1,x)*z3*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL( - y^-1,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL( - y^-1,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL( - y^-1,0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/16*GPL( - y^-1,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL( - y^-1,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y^-1,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y^-1,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 9/16*GPL( - y^-1,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 5/16*GPL( - y^-1,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 5/8*GPL( - y^-1,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL( - y^-1,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL( - y^-1,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL( - y, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL( - y, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 7/16*GPL( - y,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL( - y,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL( - y,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL( - y,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL( - y,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 5/16*GPL(-1,y)*z3*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 11/16*GPL(-1,y)*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 11/16*GPL(-1,y)*GPL( - y,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL(0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL(-1,y)*GPL(1, - y,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1, - y,1,x)*[(1-x)^2/x+y+1]^-1
          - 11/8*GPL(-1,y)*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(-1,y)*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(-1,-1,y)*GPL(1, - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(-1,0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(-1,0,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(-1,0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - GPL(0, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(0,x)*z3*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,x)*GPL(1 - x^-1 - x,y)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 11/16*GPL(0,-1,y)*z2*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,-1,y)*GPL(1, - y,x)*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(0,-1,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(0,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/16*GPL(0,0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(0,0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/16*GPL(0,0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,0,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL(0,0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/16*GPL(0,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(0,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/8*GPL(1, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(1, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(1, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 25/16*GPL(1,x)*z3*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1,x)*GPL(1 - x^-1 - x,y)*z2*[(1-x)^2/x+y+1]^-1
          - 23/16*GPL(1,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 5/16*GPL(1,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 5/8*GPL(1,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 25/8*GPL(1,1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 7/8*GPL(1,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 7/4*GPL(1,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 7/4*GPL(1,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 7/2*GPL(1,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          )

       + ep * (
          + Help(182,0)
          );

~~~second MI for the topology in fig 3-c

   [TOP182-hP8] =

       + a^-2*ep^-3 * (
          - 1/96*[1-x]^-2
          + 1/96*[1-x]^-1
          )

       + a^-2*ep^-2 * (
          - 1/48*GPL(-1,y)*[1-x]^-2
          + 1/48*GPL(-1,y)*[1-x]^-1
          - 1/32*GPL(0,x)*[1-x]^-2
          + 1/32*GPL(0,x)*[1-x]^-1
          + 1/16*GPL(1,x)*[1-x]^-2
          - 1/16*GPL(1,x)*[1-x]^-1
          )

       + a^-2*ep^-1 * (
          - 11/96*[1-x]^-2*z2
          + 11/96*[1-x]^-1*z2
          - 1/16*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(0,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1,x)*[1-x]^-1
          - 1/24*GPL(-1,-1,y)*[1-x]^-2
          + 1/24*GPL(-1,-1,y)*[1-x]^-1
          - 3/32*GPL(0,0,x)*[1-x]^-2
          + 3/32*GPL(0,0,x)*[1-x]^-1
          + 3/16*GPL(0,1,x)*[1-x]^-2
          - 3/16*GPL(0,1,x)*[1-x]^-1
          + 3/16*GPL(1,0,x)*[1-x]^-2
          - 3/16*GPL(1,0,x)*[1-x]^-1
          - 3/8*GPL(1,1,x)*[1-x]^-2
          + 3/8*GPL(1,1,x)*[1-x]^-1
          )

       + a^-2 * (
          - 17/48*[1-x]^-2*z3
          + 17/48*[1-x]^-1*z3
          - 3/4*GPL( - y^-1,x)*[1-x]^-2*z2
          + 3/4*GPL( - y^-1,x)*[1-x]^-1*z2
          - 3/16*GPL( - y^-1,0,0,x)*[1-x]^-2
          + 3/16*GPL( - y^-1,0,0,x)*[1-x]^-1
          + 3/8*GPL( - y^-1,0,1,x)*[1-x]^-2
          - 3/8*GPL( - y^-1,0,1,x)*[1-x]^-1
          + 3/16*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y^-1,1,1,x)*[1-x]^-1
          + 3/16*GPL( - y,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y,1,1,x)*[1-x]^-1
          + 25/48*GPL(-1,y)*[1-x]^-2*z2
          - 25/48*GPL(-1,y)*[1-x]^-1*z2
          - 3/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1
          - 3/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1
          + 2/3*GPL(-1,-1,-1,y)*[1-x]^-2
          - 2/3*GPL(-1,-1,-1,y)*[1-x]^-1
          - 3/8*GPL(-1,0,-1,y)*[1-x]^-2
          + 3/8*GPL(-1,0,-1,y)*[1-x]^-1
          + 13/32*GPL(0,x)*[1-x]^-2*z2
          - 13/32*GPL(0,x)*[1-x]^-1*z2
          + 3/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 3/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          + 3/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          - 3/8*GPL(0,-1,-1,y)*[1-x]^-2
          + 3/8*GPL(0,-1,-1,y)*[1-x]^-1
          + 3/16*GPL(0,0,-1,y)*[1-x]^-2
          - 3/16*GPL(0,0,-1,y)*[1-x]^-1
          - 3/32*GPL(0,0,0,x)*[1-x]^-2
          + 3/32*GPL(0,0,0,x)*[1-x]^-1
          + 3/16*GPL(0,0,1,x)*[1-x]^-2
          - 3/16*GPL(0,0,1,x)*[1-x]^-1
          + 3/8*GPL(0,1,0,x)*[1-x]^-2
          - 3/8*GPL(0,1,0,x)*[1-x]^-1
          - 3/4*GPL(0,1,1,x)*[1-x]^-2
          + 3/4*GPL(0,1,1,x)*[1-x]^-1
          + 11/16*GPL(1,x)*[1-x]^-2*z2
          - 11/16*GPL(1,x)*[1-x]^-1*z2
          + 9/16*GPL(1,0,0,x)*[1-x]^-2
          - 9/16*GPL(1,0,0,x)*[1-x]^-1
          - 9/8*GPL(1,0,1,x)*[1-x]^-2
          + 9/8*GPL(1,0,1,x)*[1-x]^-1
          - 9/8*GPL(1,1,0,x)*[1-x]^-2
          + 9/8*GPL(1,1,0,x)*[1-x]^-1
          + 9/4*GPL(1,1,1,x)*[1-x]^-2
          - 9/4*GPL(1,1,1,x)*[1-x]^-1
          )

       + a^-2*ep * (
          - 729/320*[1-x]^-2*z2^2
          + 729/320*[1-x]^-1*z2^2
          - 3/8*GPL(1/2 - 1/2*i_*sqrt3,x)*[1-x]^-2*z3
          + 3/8*GPL(1/2 - 1/2*i_*sqrt3,x)*[1-x]^-1*z3
          + 9/8*GPL(1/2 - 1/2*i_*sqrt3,0,x)*[1-x]^-2*z2
          - 9/8*GPL(1/2 - 1/2*i_*sqrt3,0,x)*[1-x]^-1*z2
          + 3/8*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-1
          + 3/8*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-1
          + 9/4*GPL(1/2 - 1/2*i_*sqrt3,1,x)*[1-x]^-2*z2
          - 9/4*GPL(1/2 - 1/2*i_*sqrt3,1,x)*[1-x]^-1*z2
          + 3/8*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-1
          - 3/4*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-2
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-1
          + 3/2*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-2
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-1
          - 3/8*GPL(1/2 + 1/2*i_*sqrt3,x)*[1-x]^-2*z3
          + 3/8*GPL(1/2 + 1/2*i_*sqrt3,x)*[1-x]^-1*z3
          + 9/8*GPL(1/2 + 1/2*i_*sqrt3,0,x)*[1-x]^-2*z2
          - 9/8*GPL(1/2 + 1/2*i_*sqrt3,0,x)*[1-x]^-1*z2
          + 3/8*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[1-x]^-1
          + 3/8*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[1-x]^-1
          + 9/4*GPL(1/2 + 1/2*i_*sqrt3,1,x)*[1-x]^-2*z2
          - 9/4*GPL(1/2 + 1/2*i_*sqrt3,1,x)*[1-x]^-1*z2
          + 3/8*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-2
          - 3/8*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[1-x]^-1
          - 3/4*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-2
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[1-x]^-1
          - 3/4*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-2
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[1-x]^-1
          + 3/2*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-2
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[1-x]^-1
          - 3/2*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2*z2
          + 3/2*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1*z2
          - 3/4*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[1-x]^-2
          + 3/4*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[1-x]^-1
          + 3/8*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[1-x]^-2
          - 3/8*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[1-x]^-1
          - 3/4*GPL(1 - x^-1 - x, - x,-1,-1,y)*[1-x]^-2
          + 3/4*GPL(1 - x^-1 - x, - x,-1,-1,y)*[1-x]^-1
          + 3/8*GPL(1 - x^-1 - x, - x,0,-1,y)*[1-x]^-2
          - 3/8*GPL(1 - x^-1 - x, - x,0,-1,y)*[1-x]^-1
          - 3/8*GPL(1 - x^-1 - x,y)*[1-x]^-2*z3
          + 3/8*GPL(1 - x^-1 - x,y)*[1-x]^-1*z3
          - 3/8*GPL(1 - x^-1 - x,-1,y)*[1-x]^-2*z2
          + 3/8*GPL(1 - x^-1 - x,-1,y)*[1-x]^-1*z2
          - 3/8*GPL(1 - x^-1 - x,-1,0,-1,y)*[1-x]^-2
          + 3/8*GPL(1 - x^-1 - x,-1,0,-1,y)*[1-x]^-1
          - 3/4*GPL( - y^-1, - y^-1,x)*[1-x]^-2*z2
          + 3/4*GPL( - y^-1, - y^-1,x)*[1-x]^-1*z2
          - 3/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2
          + 3/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1
          + 3/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2
          - 3/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1
          + 3/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1
          + 3/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-1
          - 21/16*GPL( - y^-1,x)*[1-x]^-2*z3
          + 21/16*GPL( - y^-1,x)*[1-x]^-1*z3
          - 3/4*GPL( - y^-1,-1,x)*[1-x]^-2*z2
          + 3/4*GPL( - y^-1,-1,x)*[1-x]^-1*z2
          - 3/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-2
          + 3/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-1
          + 3/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-2
          - 3/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-1
          - 3/16*GPL( - y^-1,0,x)*[1-x]^-2*z2
          + 3/16*GPL( - y^-1,0,x)*[1-x]^-1*z2
          - 9/16*GPL( - y^-1,0,0,0,x)*[1-x]^-2
          + 9/16*GPL( - y^-1,0,0,0,x)*[1-x]^-1
          + 9/8*GPL( - y^-1,0,0,1,x)*[1-x]^-2
          - 9/8*GPL( - y^-1,0,0,1,x)*[1-x]^-1
          + 3/4*GPL( - y^-1,0,1,0,x)*[1-x]^-2
          - 3/4*GPL( - y^-1,0,1,0,x)*[1-x]^-1
          - 3/2*GPL( - y^-1,0,1,1,x)*[1-x]^-2
          + 3/2*GPL( - y^-1,0,1,1,x)*[1-x]^-1
          + 27/16*GPL( - y^-1,1,x)*[1-x]^-2*z2
          - 27/16*GPL( - y^-1,1,x)*[1-x]^-1*z2
          + 15/16*GPL( - y^-1,1,0,0,x)*[1-x]^-2
          - 15/16*GPL( - y^-1,1,0,0,x)*[1-x]^-1
          - 15/8*GPL( - y^-1,1,0,1,x)*[1-x]^-2
          + 15/8*GPL( - y^-1,1,0,1,x)*[1-x]^-1
          - 9/8*GPL( - y^-1,1,1,0,x)*[1-x]^-2
          + 9/8*GPL( - y^-1,1,1,0,x)*[1-x]^-1
          + 9/4*GPL( - y^-1,1,1,1,x)*[1-x]^-2
          - 9/4*GPL( - y^-1,1,1,1,x)*[1-x]^-1
          - 3/4*GPL( - y, - y^-1,x)*[1-x]^-2*z2
          + 3/4*GPL( - y, - y^-1,x)*[1-x]^-1*z2
          - 3/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-2
          + 3/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-1
          + 3/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-2
          - 3/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-1
          + 3/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-1
          + 3/16*GPL( - y, - y,1,0,x)*[1-x]^-2
          - 3/16*GPL( - y, - y,1,0,x)*[1-x]^-1
          - 3/8*GPL( - y, - y,1,1,x)*[1-x]^-2
          + 3/8*GPL( - y, - y,1,1,x)*[1-x]^-1
          + 3/4*GPL( - y,-1,x)*[1-x]^-2*z2
          - 3/4*GPL( - y,-1,x)*[1-x]^-1*z2
          + 3/16*GPL( - y,-1,0,0,x)*[1-x]^-2
          - 3/16*GPL( - y,-1,0,0,x)*[1-x]^-1
          - 3/8*GPL( - y,-1,0,1,x)*[1-x]^-2
          + 3/8*GPL( - y,-1,0,1,x)*[1-x]^-1
          - 21/16*GPL( - y,1,x)*[1-x]^-2*z2
          + 21/16*GPL( - y,1,x)*[1-x]^-1*z2
          + 3/16*GPL( - y,1,0,0,x)*[1-x]^-2
          - 3/16*GPL( - y,1,0,0,x)*[1-x]^-1
          - 3/8*GPL( - y,1,0,1,x)*[1-x]^-2
          + 3/8*GPL( - y,1,0,1,x)*[1-x]^-1
          - 9/8*GPL( - y,1,1,0,x)*[1-x]^-2
          + 9/8*GPL( - y,1,1,0,x)*[1-x]^-1
          + 9/4*GPL( - y,1,1,1,x)*[1-x]^-2
          - 9/4*GPL( - y,1,1,1,x)*[1-x]^-1
          + 47/48*GPL(-1,y)*[1-x]^-2*z3
          - 47/48*GPL(-1,y)*[1-x]^-1*z3
          - 3/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1
          + 33/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*z2
          - 33/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*z2
          + 3/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1
          - 3/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1
          - 3/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2
          + 3/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1
          + 3/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1
          + 33/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*z2
          - 33/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*z2
          + 3/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1
          - 3/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1
          - 3/8*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2
          + 3/8*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-1
          + 3/4*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2
          - 3/4*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2*z2
          + 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-1*z2
          + 3/8*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2
          - 3/8*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-1
          - 3/4*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-1
          + 3/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2
          - 3/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1
          - 3/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2
          + 3/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1
          + 3/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2
          - 3/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1
          - 3/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2
          + 3/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1
          - 31/8*GPL(-1,y)*GPL(1,x)*[1-x]^-2*z2
          + 31/8*GPL(-1,y)*GPL(1,x)*[1-x]^-1*z2
          - 3/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2
          + 3/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-1
          + 3*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2
          - 3*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-1
          - 65/24*GPL(-1,-1,y)*[1-x]^-2*z2
          + 65/24*GPL(-1,-1,y)*[1-x]^-1*z2
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 3/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          - 3/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          + 3/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          + 3/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 3/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 3/4*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          + 3/4*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          + 3/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-1
          + 3/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          - 3/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          + 3/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - 3/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 3/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2
          + 3/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-1
          + 3*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 3*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 3*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          - 3*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2
          + GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-1
          - 4*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-2
          + 4*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-1
          - 14/3*GPL(-1,-1,-1,-1,y)*[1-x]^-2
          + 14/3*GPL(-1,-1,-1,-1,y)*[1-x]^-1
          + 15/8*GPL(-1,-1,0,-1,y)*[1-x]^-2
          - 15/8*GPL(-1,-1,0,-1,y)*[1-x]^-1
          - 9/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 9/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 9/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 9/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 3/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2
          - 3/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-1
          + 3/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2
          - 3/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-1
          + 9/4*GPL(-1,0,-1,-1,y)*[1-x]^-2
          - 9/4*GPL(-1,0,-1,-1,y)*[1-x]^-1
          - 3/4*GPL(-1,0,0,-1,y)*[1-x]^-2
          + 3/4*GPL(-1,0,0,-1,y)*[1-x]^-1
          - 3/2*GPL(0, - y^-1,x)*[1-x]^-2*z2
          + 3/2*GPL(0, - y^-1,x)*[1-x]^-1*z2
          - 3/8*GPL(0, - y^-1,0,0,x)*[1-x]^-2
          + 3/8*GPL(0, - y^-1,0,0,x)*[1-x]^-1
          + 3/4*GPL(0, - y^-1,0,1,x)*[1-x]^-2
          - 3/4*GPL(0, - y^-1,0,1,x)*[1-x]^-1
          + 3/8*GPL(0, - y^-1,1,0,x)*[1-x]^-2
          - 3/8*GPL(0, - y^-1,1,0,x)*[1-x]^-1
          - 3/4*GPL(0, - y^-1,1,1,x)*[1-x]^-2
          + 3/4*GPL(0, - y^-1,1,1,x)*[1-x]^-1
          + 5/8*GPL(0,x)*[1-x]^-2*z3
          - 5/8*GPL(0,x)*[1-x]^-1*z3
          - 3/8*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-2
          + 3/8*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-1
          - 3/8*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-2
          + 3/8*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-1
          + 9/8*GPL(0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2*z2
          - 9/8*GPL(0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1*z2
          + 3/4*GPL(0,-1,x)*[1-x]^-2*z2
          - 3/4*GPL(0,-1,x)*[1-x]^-1*z2
          + 33/16*GPL(0,-1,y)*[1-x]^-2*z2
          - 33/16*GPL(0,-1,y)*[1-x]^-1*z2
          + 3/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          - 3/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 3/16*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          + 3/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          - 3/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          - 3/16*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 3/16*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 3/8*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          - 3/8*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          - 3/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          + 3/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          - 3/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2
          + 3/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1
          + 3/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 3/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1
          - 9/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 9/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 9/8*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 9/8*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 3/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 3/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1
          + 3/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 3/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1
          + 3*GPL(0,-1,-1,-1,y)*[1-x]^-2
          - 3*GPL(0,-1,-1,-1,y)*[1-x]^-1
          - 9/8*GPL(0,-1,0,-1,y)*[1-x]^-2
          + 9/8*GPL(0,-1,0,-1,y)*[1-x]^-1
          + 3/16*GPL(0,-1,0,0,x)*[1-x]^-2
          - 3/16*GPL(0,-1,0,0,x)*[1-x]^-1
          - 3/8*GPL(0,-1,0,1,x)*[1-x]^-2
          + 3/8*GPL(0,-1,0,1,x)*[1-x]^-1
          + 9/32*GPL(0,0,x)*[1-x]^-2*z2
          - 9/32*GPL(0,0,x)*[1-x]^-1*z2
          - 3/8*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          + 3/8*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          + 3/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 3/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 3/8*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 3/8*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 3/16*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-2
          + 3/16*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1
          - 3/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2
          + 3/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1
          - 9/8*GPL(0,0,-1,-1,y)*[1-x]^-2
          + 9/8*GPL(0,0,-1,-1,y)*[1-x]^-1
          + 3/8*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 3/8*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 3/8*GPL(0,0,0,-1,y)*[1-x]^-2
          - 3/8*GPL(0,0,0,-1,y)*[1-x]^-1
          - 3/32*GPL(0,0,0,0,x)*[1-x]^-2
          + 3/32*GPL(0,0,0,0,x)*[1-x]^-1
          + 3/16*GPL(0,0,0,1,x)*[1-x]^-2
          - 3/16*GPL(0,0,0,1,x)*[1-x]^-1
          - 3/4*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 3/4*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 3/8*GPL(0,0,1,0,x)*[1-x]^-2
          - 3/8*GPL(0,0,1,0,x)*[1-x]^-1
          - 3/4*GPL(0,0,1,1,x)*[1-x]^-2
          + 3/4*GPL(0,0,1,1,x)*[1-x]^-1
          - 15/8*GPL(0,1,x)*[1-x]^-2*z2
          + 15/8*GPL(0,1,x)*[1-x]^-1*z2
          + 3/4*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          - 3/4*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          + 3/8*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 3/8*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 3/8*GPL(0,1,0,0,x)*[1-x]^-2
          - 3/8*GPL(0,1,0,0,x)*[1-x]^-1
          - 3/4*GPL(0,1,0,1,x)*[1-x]^-2
          + 3/4*GPL(0,1,0,1,x)*[1-x]^-1
          - 3/4*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 3/4*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 3/2*GPL(0,1,1,0,x)*[1-x]^-2
          + 3/2*GPL(0,1,1,0,x)*[1-x]^-1
          + 3*GPL(0,1,1,1,x)*[1-x]^-2
          - 3*GPL(0,1,1,1,x)*[1-x]^-1
          + 3*GPL(1, - y^-1,x)*[1-x]^-2*z2
          - 3*GPL(1, - y^-1,x)*[1-x]^-1*z2
          + 3/4*GPL(1, - y^-1,0,0,x)*[1-x]^-2
          - 3/4*GPL(1, - y^-1,0,0,x)*[1-x]^-1
          - 3/2*GPL(1, - y^-1,0,1,x)*[1-x]^-2
          + 3/2*GPL(1, - y^-1,0,1,x)*[1-x]^-1
          - 3/4*GPL(1, - y^-1,1,0,x)*[1-x]^-2
          + 3/4*GPL(1, - y^-1,1,0,x)*[1-x]^-1
          + 3/2*GPL(1, - y^-1,1,1,x)*[1-x]^-2
          - 3/2*GPL(1, - y^-1,1,1,x)*[1-x]^-1
          - 3/4*GPL(1, - y,1,0,x)*[1-x]^-2
          + 3/4*GPL(1, - y,1,0,x)*[1-x]^-1
          + 3/2*GPL(1, - y,1,1,x)*[1-x]^-2
          - 3/2*GPL(1, - y,1,1,x)*[1-x]^-1
          + 17/8*GPL(1,x)*[1-x]^-2*z3
          - 17/8*GPL(1,x)*[1-x]^-1*z3
          + 3/4*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-2
          - 3/4*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[1-x]^-1
          + 3/4*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-2
          - 3/4*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[1-x]^-1
          + 9/4*GPL(1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2*z2
          - 9/4*GPL(1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1*z2
          - 39/16*GPL(1,0,x)*[1-x]^-2*z2
          + 39/16*GPL(1,0,x)*[1-x]^-1*z2
          + 3/8*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          - 3/8*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          + 3/8*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-2
          - 3/8*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-1
          + 3/8*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 3/8*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 9/16*GPL(1,0,0,0,x)*[1-x]^-2
          - 9/16*GPL(1,0,0,0,x)*[1-x]^-1
          - 9/8*GPL(1,0,0,1,x)*[1-x]^-2
          + 9/8*GPL(1,0,0,1,x)*[1-x]^-1
          - 3/4*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 3/4*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 21/8*GPL(1,0,1,0,x)*[1-x]^-2
          + 21/8*GPL(1,0,1,0,x)*[1-x]^-1
          + 21/4*GPL(1,0,1,1,x)*[1-x]^-2
          - 21/4*GPL(1,0,1,1,x)*[1-x]^-1
          - 33/8*GPL(1,1,x)*[1-x]^-2*z2
          + 33/8*GPL(1,1,x)*[1-x]^-1*z2
          - 3/4*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-2
          + 3/4*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[1-x]^-1
          - 3/4*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-2
          + 3/4*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[1-x]^-1
          - 3/4*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          + 3/4*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          - 27/8*GPL(1,1,0,0,x)*[1-x]^-2
          + 27/8*GPL(1,1,0,0,x)*[1-x]^-1
          + 27/4*GPL(1,1,0,1,x)*[1-x]^-2
          - 27/4*GPL(1,1,0,1,x)*[1-x]^-1
          + 3/2*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-2
          - 3/2*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[1-x]^-1
          + 27/4*GPL(1,1,1,0,x)*[1-x]^-2
          - 27/4*GPL(1,1,1,0,x)*[1-x]^-1
          - 27/2*GPL(1,1,1,1,x)*[1-x]^-2
          + 27/2*GPL(1,1,1,1,x)*[1-x]^-1
          );

~~~first MI for the topology in fig 3-d

   [TOP430] =

       + a^-2*ep^-2 * (
          + 1/16*[1-x]^-1*[y+1]^-1*z2
          - 1/16*[x+1]^-1*[y+1]^-1*z2
          + 1/64*GPL(0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/64*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          )

       + a^-2*ep^-1 * (
          + 5/64*[1-x]^-1*[y+1]^-1*z3
          - 5/64*[x+1]^-1*[y+1]^-1*z3
          + 1/8*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/8*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/32*GPL( - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL( - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL( - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL( - y,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/8*GPL(-1,y)*[1-x]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z2
          + 1/32*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL(0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/64*GPL(0,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/64*GPL(0,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,0,-1,y)*[x+1]^-1*[y+1]^-1
          + 3/64*GPL(0,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/64*GPL(0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(0,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(0,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/4*GPL(1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/16*GPL(1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(1,0,1,x)*[x+1]^-1*[y+1]^-1
          )

       + a^-2 * (
          - 189/640*[1-x]^-1*[y+1]^-1*z2^2
          + 189/640*[x+1]^-1*[y+1]^-1*z2^2
          + 1/8*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/8*GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/32*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y^-1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL( - y^-1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL( - y^-1, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y^-1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          + 5/32*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z3
          - 5/32*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z3
          - 1/8*GPL( - y^-1,-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/8*GPL( - y^-1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL( - y^-1,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL( - y^-1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL( - y^-1,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL( - y^-1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/32*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/32*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1*z2
          + 3/32*GPL( - y^-1,0,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/32*GPL( - y^-1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/16*GPL( - y^-1,0,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL( - y^-1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL( - y^-1,0,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL( - y^-1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL( - y^-1,0,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL( - y^-1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 7/32*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1*z2
          + 7/32*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/8*GPL( - y^-1,1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1,1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1,1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL( - y^-1,1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1,1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/8*GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/32*GPL( - y, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL( - y, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL( - y, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL( - y, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL( - y, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL( - y, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL( - y,-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/8*GPL( - y,-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL( - y,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL( - y,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL( - y,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL( - y,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL( - y,0,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL( - y,0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL( - y,0,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL( - y,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 9/32*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1*z2
          + 9/32*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/8*GPL( - y,1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL( - y,1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y,1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL( - y,1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/4*GPL(-1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/16*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 5/32*GPL(-1,x)*[1-x]^-1*[y+1]^-1*z3
          + 5/32*GPL(-1,x)*[x+1]^-1*[y+1]^-1*z3
          + 1/4*GPL(-1,x)*GPL(-1,y)*[1-x]^-1*[y+1]^-1*z2
          - 1/4*GPL(-1,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 5/32*GPL(-1,y)*[1-x]^-1*[y+1]^-1*z3
          + 5/32*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z3
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-1*[y+1]^-1
          - 13/32*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 13/32*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL(-1,y)*GPL( - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y, - y,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 5/32*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1*z2
          - 5/32*GPL(-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 3/32*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          - 3/32*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/32*GPL(-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1*z2
          - 3/32*GPL(-1,y)*GPL(0,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL(-1,y)*GPL(0,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/2*GPL(-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/4*GPL(-1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/4*GPL(-1,-1,y)*[1-x]^-1*[y+1]^-1*z2
          - 1/4*GPL(-1,-1,y)*[x+1]^-1*[y+1]^-1*z2
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(-1,0,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/32*GPL(-1,0,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/16*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,0,0,x)*GPL(-1,y)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,0,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(-1,0,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(-1,0,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(-1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL(-1,0,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(-1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,1,x)*GPL(-1,y)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(-1,0,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/16*GPL(-1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(-1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/2*GPL(-1,1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/8*GPL(-1,1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(-1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(-1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/8*GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 3/8*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 3/32*GPL(0, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/32*GPL(0, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/16*GPL(0, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(0, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(0, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(0, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL(0, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(0, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(0, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(0, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(0,x)*[1-x]^-1*[y+1]^-1*z3
          + 1/16*GPL(0,x)*[x+1]^-1*[y+1]^-1*z3
          - 1/4*GPL(0,-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/4*GPL(0,-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 5/32*GPL(0,-1,y)*[1-x]^-1*[y+1]^-1*z2
          - 5/32*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(0,-1,-1,-1,y)*[1-x]^-1*[y+1]^-1
          - 1/2*GPL(0,-1,-1,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,0,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/16*GPL(0,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/16*GPL(0,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 9/64*GPL(0,0,x)*[1-x]^-1*[y+1]^-1*z2
          + 9/64*GPL(0,0,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/32*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 3/32*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-1
          - 3/32*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 1/32*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-1
          + 1/32*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,0,-1,-1,y)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(0,0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 3/32*GPL(0,0,0,-1,y)*[1-x]^-1*[y+1]^-1
          - 3/32*GPL(0,0,0,-1,y)*[x+1]^-1*[y+1]^-1
          + 3/64*GPL(0,0,0,0,x)*[1-x]^-1*[y+1]^-1
          - 3/64*GPL(0,0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(0,0,0,1,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(0,0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/32*GPL(0,0,1,0,x)*[1-x]^-1*[y+1]^-1
          + 3/32*GPL(0,0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 3/16*GPL(0,0,1,1,x)*[1-x]^-1*[y+1]^-1
          - 3/16*GPL(0,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 21/32*GPL(0,1,x)*[1-x]^-1*[y+1]^-1*z2
          + 21/32*GPL(0,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 3/16*GPL(0,1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(0,1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 3/8*GPL(0,1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(0,1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(0,1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(0,1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-1*z2
          + 1/2*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/8*GPL(1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(1, - y,1,0,x)*[1-x]^-1*[y+1]^-1
          + 1/8*GPL(1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(1, - y,1,1,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 5/16*GPL(1,x)*[1-x]^-1*[y+1]^-1*z3
          + 5/16*GPL(1,x)*[x+1]^-1*[y+1]^-1*z3
          + 1/2*GPL(1,-1,x)*[1-x]^-1*[y+1]^-1*z2
          - 1/2*GPL(1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/8*GPL(1,-1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(1,-1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/16*GPL(1,0,x)*[1-x]^-1*[y+1]^-1*z2
          + 3/16*GPL(1,0,x)*[x+1]^-1*[y+1]^-1*z2
          - 3/16*GPL(1,0,0,0,x)*[1-x]^-1*[y+1]^-1
          + 3/16*GPL(1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 3/8*GPL(1,0,0,1,x)*[1-x]^-1*[y+1]^-1
          - 3/8*GPL(1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(1,0,1,0,x)*[1-x]^-1*[y+1]^-1
          - 1/8*GPL(1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(1,0,1,1,x)*[1-x]^-1*[y+1]^-1
          + 1/4*GPL(1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          + GPL(1,1,x)*[1-x]^-1*[y+1]^-1*z2
          - GPL(1,1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/4*GPL(1,1,0,0,x)*[1-x]^-1*[y+1]^-1
          - 1/4*GPL(1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(1,1,0,1,x)*[1-x]^-1*[y+1]^-1
          + 1/2*GPL(1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          )

       + ep * (
          + Help(430,0)
          );

~~~second MI for the topology in fig 3-d

   [TOP430-hSP7] =

       + a^-1*ep^-3 * (
          + 1/32*[y+1]^-1
          )

       + a^-1*ep^-2 * (
          + 1/16*[y+1]^-1
          - 1/16*GPL(-1,y)*[y+1]^-1
          )

       + a^-1*ep^-1 * (
          - 1/2*[x+1]^-1*[y+1]^-1*z2
          + 1/8*[y+1]^-1
          + 5/16*[y+1]^-1*z2
          - 1/8*GPL(-1,y)*[y+1]^-1
          + 1/8*GPL(-1,-1,y)*[y+1]^-1
          - 1/8*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/16*GPL(0,0,x)*[y+1]^-1
          + 1/4*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,1,x)*[y+1]^-1
          )

       + a^-1 * (
          - 5/8*[x+1]^-1*[y+1]^-1*z3
          - [x+1]^-1*[y+1]^-1*z2
          + 1/4*[y+1]^-1
          + 1/2*[y+1]^-1*z3
          + 5/8*[y+1]^-1*z2
          + 1/8*z3*[(1-x)^2/x+y+1]^-1
          - GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/2*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y,1,0,x)*[y+1]^-1
          - 1/8*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL( - y,1,1,x)*[y+1]^-1
          + 1/4*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/2*GPL(-1,x)*[y+1]^-1*z2
          + GPL(-1,y)*[x+1]^-1*[y+1]^-1*z2
          - 1/4*GPL(-1,y)*[y+1]^-1
          - 5/8*GPL(-1,y)*[y+1]^-1*z2
          + 1/8*GPL(-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y,0,x)*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y,1,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(0,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,1,x)*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,-1,y)*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y,x)*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1,x)*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,-1,-1,y)*[y+1]^-1
          + 1/8*GPL(-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,0,0,x)*[y+1]^-1
          - 1/2*GPL(-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,0,1,x)*[y+1]^-1
          - 3/8*GPL(0,x)*[x+1]^-1*[y+1]^-1*z2
          + 9/16*GPL(0,x)*[y+1]^-1*z2
          - 3/8*GPL(0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y,x)*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(0,x)*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          - 5/8*GPL(0,-1,-1,y)*[y+1]^-1
          + 1/4*GPL(0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,0,x)*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,0,-1,y)*[y+1]^-1
          - 1/8*GPL(0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 5/16*GPL(0,0,0,x)*[y+1]^-1
          - 1/8*GPL(0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 5/8*GPL(0,0,1,x)*[y+1]^-1
          + 1/4*GPL(0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,1,x)*[y+1]^-1
          + 1/4*GPL(0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,1,0,x)*[y+1]^-1
          - 1/2*GPL(0,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,1,1,x)*[y+1]^-1
          + 2*GPL(1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/4*GPL(1,x)*[y+1]^-1*z2
          - 3/4*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(1,0,0,x)*[y+1]^-1
          - 1/8*GPL(1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - GPL(1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(1,0,1,x)*[y+1]^-1
          + 1/4*GPL(1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(1,1,0,x)*[y+1]^-1
          + 1/4*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(1,1,1,x)*[y+1]^-1
          - 1/2*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          )

       + a^-1*ep * (
          - 5/4*[x+1]^-1*[y+1]^-1*z3
          - 2*[x+1]^-1*[y+1]^-1*z2
          + 189/80*[x+1]^-1*[y+1]^-1*z2^2
          + 1/2*[y+1]^-1
          - 13/160*[y+1]^-1*[Pi]^4
          + [y+1]^-1*z3
          + 5/4*[y+1]^-1*z2
          + 23/32*[y+1]^-1*z2^2
          + 1/4*z3*[(1-x)^2/x+y+1]^-1
          + 127/80*z2^2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1/2 - 1/2*i_*sqrt3,x)*[y+1]^-1*z3
          + 1/2*GPL(1/2 - 1/2*i_*sqrt3,x)*z3*[(1-x)^2/x+y+1]^-1
          + 9/4*GPL(1/2 - 1/2*i_*sqrt3,0,x)*[y+1]^-1*z2
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[y+1]^-1
          + GPL(1/2 - 1/2*i_*sqrt3,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[y+1]^-1
          + GPL(1/2 - 1/2*i_*sqrt3,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 9/2*GPL(1/2 - 1/2*i_*sqrt3,1,x)*[y+1]^-1*z2
          - 3*GPL(1/2 - 1/2*i_*sqrt3,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 - 1/2*i_*sqrt3,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[y+1]^-1
          + GPL(1/2 - 1/2*i_*sqrt3,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[y+1]^-1
          + GPL(1/2 - 1/2*i_*sqrt3,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[y+1]^-1
          - 2*GPL(1/2 - 1/2*i_*sqrt3,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1/2 + 1/2*i_*sqrt3,x)*[y+1]^-1*z3
          + 1/2*GPL(1/2 + 1/2*i_*sqrt3,x)*z3*[(1-x)^2/x+y+1]^-1
          + 9/4*GPL(1/2 + 1/2*i_*sqrt3,0,x)*[y+1]^-1*z2
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[y+1]^-1
          + GPL(1/2 + 1/2*i_*sqrt3,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[y+1]^-1
          + GPL(1/2 + 1/2*i_*sqrt3,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 9/2*GPL(1/2 + 1/2*i_*sqrt3,1,x)*[y+1]^-1*z2
          - 3*GPL(1/2 + 1/2*i_*sqrt3,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[y+1]^-1
          - 1/2*GPL(1/2 + 1/2*i_*sqrt3,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[y+1]^-1
          + GPL(1/2 + 1/2*i_*sqrt3,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[y+1]^-1
          + GPL(1/2 + 1/2*i_*sqrt3,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[y+1]^-1
          - 2*GPL(1/2 + 1/2*i_*sqrt3,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 3*GPL(1 - x^-1 - x, - x^-1,y)*[y+1]^-1*z2
          + 2*GPL(1 - x^-1 - x, - x^-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[y+1]^-1
          + GPL(1 - x^-1 - x, - x^-1,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[y+1]^-1
          - 1/2*GPL(1 - x^-1 - x, - x^-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1 - x^-1 - x, - x,-1,-1,y)*[y+1]^-1
          + GPL(1 - x^-1 - x, - x,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1 - x^-1 - x, - x,0,-1,y)*[y+1]^-1
          - 1/2*GPL(1 - x^-1 - x, - x,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1 - x^-1 - x,y)*[y+1]^-1*z3
          + 1/2*GPL(1 - x^-1 - x,y)*z3*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1 - x^-1 - x,-1,y)*[y+1]^-1*z2
          + 1/2*GPL(1 - x^-1 - x,-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(1 - x^-1 - x,-1,0,-1,y)*[y+1]^-1
          + 1/2*GPL(1 - x^-1 - x,-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/2*GPL( - y^-1, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y^-1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y^-1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL( - y^-1, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y^-1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y^-1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1, - y,1,0,x)*[y+1]^-1
          - 1/8*GPL( - y^-1, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y^-1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL( - y^-1, - y,1,1,x)*[y+1]^-1
          + 1/4*GPL( - y^-1, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 5/4*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z3
          - 2*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/4*GPL( - y^-1,x)*[y+1]^-1*z3
          + 7/8*GPL( - y^-1,x)*z3*[(1-x)^2/x+y+1]^-1
          + GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + GPL( - y^-1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          - GPL( - y^-1,-1,x)*[y+1]^-1*z2
          + 1/2*GPL( - y^-1,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y^-1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,-1,0,0,x)*[y+1]^-1
          + 1/8*GPL( - y^-1,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y^-1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL( - y^-1,-1,0,1,x)*[y+1]^-1
          - 1/4*GPL( - y^-1,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/4*GPL( - y^-1,0,x)*[y+1]^-1*z2
          + 1/8*GPL( - y^-1,0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL( - y^-1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 3/8*GPL( - y^-1,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL( - y^-1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 3/4*GPL( - y^-1,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL( - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL( - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL( - y^-1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1,0,1,0,x)*[y+1]^-1
          - 1/2*GPL( - y^-1,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL( - y^-1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,0,1,1,x)*[y+1]^-1
          + GPL( - y^-1,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 7/4*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/4*GPL( - y^-1,1,x)*[y+1]^-1*z2
          - 9/8*GPL( - y^-1,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL( - y^-1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y^-1,1,0,0,x)*[y+1]^-1
          - 5/8*GPL( - y^-1,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL( - y^-1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,1,0,1,x)*[y+1]^-1
          + 5/4*GPL( - y^-1,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL( - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL( - y^-1,1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y^-1,1,1,0,x)*[y+1]^-1
          + 3/4*GPL( - y^-1,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL( - y^-1,1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL( - y^-1,1,1,1,x)*[y+1]^-1
          - 3/2*GPL( - y^-1,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/2*GPL( - y, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL( - y, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y, - y,1,0,x)*[y+1]^-1
          - 1/8*GPL( - y, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL( - y, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL( - y, - y,1,1,x)*[y+1]^-1
          + 1/4*GPL( - y, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL( - y,-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/2*GPL( - y,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL( - y,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL( - y,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL( - y,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y,0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL( - y,0,1,0,x)*[y+1]^-1
          + 1/2*GPL( - y,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL( - y,0,1,1,x)*[y+1]^-1
          + 9/4*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 2*GPL( - y,1,x)*[y+1]^-1*z2
          + 7/8*GPL( - y,1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL( - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL( - y,1,0,x)*[y+1]^-1
          - 1/4*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/8*GPL( - y,1,0,0,x)*[y+1]^-1
          - 1/8*GPL( - y,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL( - y,1,0,1,x)*[y+1]^-1
          + 1/4*GPL( - y,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL( - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - GPL( - y,1,1,x)*[y+1]^-1
          + 1/2*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL( - y,1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 5/4*GPL( - y,1,1,0,x)*[y+1]^-1
          + 3/4*GPL( - y,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL( - y,1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 5/2*GPL( - y,1,1,1,x)*[y+1]^-1
          - 3/2*GPL( - y,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(-1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - GPL(-1, - y^-1,x)*[y+1]^-1*z2
          - 1/2*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[y+1]^-1
          + 1/2*GPL(-1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1, - y^-1,0,0,x)*[y+1]^-1
          - GPL(-1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1, - y^-1,0,1,x)*[y+1]^-1
          - 1/2*GPL(-1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1, - y^-1,1,0,x)*[y+1]^-1
          + GPL(-1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1, - y^-1,1,1,x)*[y+1]^-1
          + 1/2*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1, - y,x)*GPL(0,-1,y)*[y+1]^-1
          + 1/2*GPL(-1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1, - y,1,0,x)*[y+1]^-1
          - GPL(-1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1, - y,1,1,x)*[y+1]^-1
          + 5/4*GPL(-1,x)*[x+1]^-1*[y+1]^-1*z3
          + 2*GPL(-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 5/8*GPL(-1,x)*[y+1]^-1*z3
          - GPL(-1,x)*[y+1]^-1*z2
          - 2*GPL(-1,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z2
          + GPL(-1,x)*GPL(-1,y)*[y+1]^-1*z2
          - GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,x)*GPL(0,-1,-1,y)*[y+1]^-1
          + 1/2*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,x)*GPL(0,0,-1,y)*[y+1]^-1
          + 5/4*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z3
          + 2*GPL(-1,y)*[x+1]^-1*[y+1]^-1*z2
          - 1/2*GPL(-1,y)*[y+1]^-1
          - GPL(-1,y)*[y+1]^-1*z3
          - 5/4*GPL(-1,y)*[y+1]^-1*z2
          + 5/8*GPL(-1,y)*z3*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*z2*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 13/4*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/4*GPL(-1,y)*GPL( - y^-1,x)*[y+1]^-1*z2
          - 11/8*GPL(-1,y)*GPL( - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,1,x)*[y+1]^-1
          + GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y, - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y, - y,0,x)*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y, - y,1,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[(1-x)^2/x+y+1]^-1
          - 5/4*GPL(-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1*z2
          + 2*GPL(-1,y)*GPL( - y,x)*[y+1]^-1*z2
          - 11/8*GPL(-1,y)*GPL( - y,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,0,x)*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y,0,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,0,1,x)*[y+1]^-1
          - GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1
          + GPL(-1,y)*GPL( - y,1,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[y+1]^-1
          - GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(-1, - y,0,x)*[y+1]^-1
          + GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(-1, - y,1,x)*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y^-1,0,x)*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,1,x)*[y+1]^-1
          - GPL(-1,y)*GPL(0, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(0, - y,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0, - y,1,x)*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1*z2
          - 9/8*GPL(-1,y)*GPL(0,x)*[y+1]^-1*z2
          + 1/2*GPL(-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0,0,x)*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL(0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 5/8*GPL(-1,y)*GPL(0,0,0,x)*[y+1]^-1
          - 3/2*GPL(-1,y)*GPL(0,0,1,x)*[x+1]^-1*[y+1]^-1
          + 5/4*GPL(-1,y)*GPL(0,0,1,x)*[y+1]^-1
          - GPL(-1,y)*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0,1,x)*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,1,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,y)*GPL(0,1,1,x)*[y+1]^-1
          + GPL(-1,y)*GPL(0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 3/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-1*[y+1]^-1
          + GPL(-1,y)*GPL(1, - y,0,x)*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1, - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-1*[y+1]^-1
          - 2*GPL(-1,y)*GPL(1, - y,1,x)*[y+1]^-1
          + 3/2*GPL(-1,y)*GPL(1, - y,1,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1*z2
          - 5/4*GPL(-1,y)*GPL(1,x)*[y+1]^-1*z2
          + 11/4*GPL(-1,y)*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,y)*GPL(1,0,x)*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,y)*GPL(1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(1,0,0,x)*[y+1]^-1
          + 2*GPL(-1,y)*GPL(1,0,1,x)*[x+1]^-1*[y+1]^-1
          - GPL(-1,y)*GPL(1,0,1,x)*[y+1]^-1
          - GPL(-1,y)*GPL(1,1,x)*[y+1]^-1
          + GPL(-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,y)*GPL(1,1,0,x)*[y+1]^-1
          + 3/2*GPL(-1,y)*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(-1,y)*GPL(1,1,1,x)*[y+1]^-1
          - 3*GPL(-1,y)*GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(-1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          + GPL(-1,-1,x)*[y+1]^-1*z2
          - 2*GPL(-1,-1,y)*[x+1]^-1*[y+1]^-1*z2
          + 1/2*GPL(-1,-1,y)*[y+1]^-1
          + 5/4*GPL(-1,-1,y)*[y+1]^-1*z2
          - 1/2*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y, - y,x)*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - GPL(-1,-1,y)*GPL( - y,x)*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          + GPL(-1,-1,y)*GPL( - y,0,x)*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-1*[y+1]^-1
          - 3/2*GPL(-1,-1,y)*GPL( - y,1,x)*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[y+1]^-1
          - GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(-1, - y,x)*[y+1]^-1
          - 3/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[y+1]^-1
          + GPL(-1,-1,y)*GPL(0, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0,0,x)*[y+1]^-1
          + 2*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0,1,x)*[y+1]^-1
          - GPL(-1,-1,y)*GPL(0,1,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 3/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-1*[y+1]^-1
          + 2*GPL(-1,-1,y)*GPL(1, - y,x)*[y+1]^-1
          - 3/2*GPL(-1,-1,y)*GPL(1, - y,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,y)*GPL(1,x)*[y+1]^-1
          - GPL(-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,-1,y)*GPL(1,0,x)*[y+1]^-1
          + GPL(-1,-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,-1,y)*GPL(1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,-1,-1,y)*[y+1]^-1
          + 4*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(-1,-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 4*GPL(-1,-1,-1,y)*GPL( - y,x)*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(-1,-1,-1,y)*GPL(1,x)*[y+1]^-1
          + 4*GPL(-1,-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,-1,-1,-1,y)*[y+1]^-1
          - 1/2*GPL(-1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,-1,0,0,x)*[y+1]^-1
          + GPL(-1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,-1,0,1,x)*[y+1]^-1
          + 3/4*GPL(-1,0,x)*[x+1]^-1*[y+1]^-1*z2
          - 3/8*GPL(-1,0,x)*[y+1]^-1*z2
          - 1/2*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,0,x)*GPL(0,-1,y)*[y+1]^-1
          + 1/4*GPL(-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[y+1]^-1
          + 3/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 5/4*GPL(-1,0,-1,y)*GPL( - y,x)*[y+1]^-1
          + 3/4*GPL(-1,0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(-1,0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*GPL(0,x)*[y+1]^-1
          + GPL(-1,0,-1,y)*GPL(1,x)*[y+1]^-1
          - 3/2*GPL(-1,0,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(-1,0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 5/4*GPL(-1,0,-1,-1,y)*[y+1]^-1
          - 1/2*GPL(-1,0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(-1,0,0,x)*[y+1]^-1
          - 1/2*GPL(-1,0,0,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,0,0,x)*GPL(-1,y)*[y+1]^-1
          + 1/2*GPL(-1,0,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,0,0,-1,y)*[y+1]^-1
          + 1/8*GPL(-1,0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(-1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/8*GPL(-1,0,0,0,x)*[y+1]^-1
          - 3/2*GPL(-1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/4*GPL(-1,0,0,1,x)*[y+1]^-1
          - GPL(-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,0,1,x)*[y+1]^-1
          + GPL(-1,0,1,x)*GPL(-1,y)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,0,1,x)*GPL(-1,y)*[y+1]^-1
          - 1/2*GPL(-1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(-1,0,1,0,x)*[y+1]^-1
          + GPL(-1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(-1,0,1,1,x)*[y+1]^-1
          - 4*GPL(-1,1,x)*[x+1]^-1*[y+1]^-1*z2
          + 2*GPL(-1,1,x)*[y+1]^-1*z2
          - GPL(-1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(-1,1,0,0,x)*[y+1]^-1
          + 2*GPL(-1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          - GPL(-1,1,0,1,x)*[y+1]^-1
          - 3*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/2*GPL(0, - y^-1,x)*[y+1]^-1*z2
          + 2*GPL(0, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0, - y^-1,0,0,x)*[y+1]^-1
          + 1/2*GPL(0, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(0, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0, - y^-1,0,1,x)*[y+1]^-1
          - GPL(0, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0, - y^-1,1,0,x)*[y+1]^-1
          - 1/2*GPL(0, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(0, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0, - y^-1,1,1,x)*[y+1]^-1
          + GPL(0, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0, - y,1,0,x)*[y+1]^-1
          + 1/2*GPL(0, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0, - y,1,1,x)*[y+1]^-1
          + 1/2*GPL(0,x)*[x+1]^-1*[y+1]^-1*z3
          - 3/4*GPL(0,x)*[x+1]^-1*[y+1]^-1*z2
          + 9/8*GPL(0,x)*[y+1]^-1*z2
          - 1/4*GPL(0,x)*z3*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[y+1]^-1
          + 1/2*GPL(0,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[y+1]^-1
          + 1/2*GPL(0,x)*GPL(1 - x^-1 - x, - x,-1,y)*[(1-x)^2/x+y+1]^-1
          + 9/4*GPL(0,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1*z2
          - 3/2*GPL(0,x)*GPL(1 - x^-1 - x,y)*z2*[(1-x)^2/x+y+1]^-1
          + 2*GPL(0,-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 2*GPL(0,-1,x)*[y+1]^-1*z2
          - GPL(0,-1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 5/4*GPL(0,-1,y)*[x+1]^-1*[y+1]^-1*z2
          + 17/8*GPL(0,-1,y)*[y+1]^-1*z2
          - 11/8*GPL(0,-1,y)*z2*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y, - y,x)*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y,x)*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL( - y,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,0,x)*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0, - y^-1,x)*[y+1]^-1
          - 1/2*GPL(0,-1,y)*GPL(0, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL(0, - y,x)*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(0,-1,y)*GPL(0,x)*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0,0,x)*[y+1]^-1
          - GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 3/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-1*[y+1]^-1
          - GPL(0,-1,y)*GPL(1, - y,x)*[y+1]^-1
          + 3/4*GPL(0,-1,y)*GPL(1, - y,x)*[(1-x)^2/x+y+1]^-1
          - GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-1*[y+1]^-1
          + GPL(0,-1,y)*GPL(1,0,x)*[y+1]^-1
          - 3/4*GPL(0,-1,y)*GPL(1,0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          - 5/4*GPL(0,-1,-1,y)*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[y+1]^-1
          + 3/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          - 7/4*GPL(0,-1,-1,y)*GPL( - y,x)*[y+1]^-1
          + 3/4*GPL(0,-1,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          - GPL(0,-1,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          + GPL(0,-1,-1,y)*GPL(0,x)*[y+1]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1
          + 2*GPL(0,-1,-1,y)*GPL(1,x)*[y+1]^-1
          - 3/2*GPL(0,-1,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          - 4*GPL(0,-1,-1,-1,y)*[x+1]^-1*[y+1]^-1
          + 19/4*GPL(0,-1,-1,-1,y)*[y+1]^-1
          - 2*GPL(0,-1,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + GPL(0,-1,0,-1,y)*[x+1]^-1*[y+1]^-1
          - 3/2*GPL(0,-1,0,-1,y)*[y+1]^-1
          + 3/4*GPL(0,-1,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/2*GPL(0,-1,0,0,x)*[y+1]^-1
          - 1/4*GPL(0,-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - GPL(0,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + GPL(0,-1,0,1,x)*[y+1]^-1
          + 1/2*GPL(0,-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0,0,x)*[x+1]^-1*[y+1]^-1
          + 9/8*GPL(0,0,x)*[x+1]^-1*[y+1]^-1*z2
          + 1/4*GPL(0,0,x)*[y+1]^-1
          - 15/16*GPL(0,0,x)*[y+1]^-1*z2
          - 1/8*GPL(0,0,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[y+1]^-1
          + 1/2*GPL(0,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(0,0,-1,y)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(0,0,-1,y)*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1*[y+1]^-1
          + 1/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,0,-1,y)*GPL( - y,x)*[x+1]^-1*[y+1]^-1
          + 5/8*GPL(0,0,-1,y)*GPL( - y,x)*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*GPL( - y,x)*[(1-x)^2/x+y+1]^-1
          + 1/4*GPL(0,0,-1,y)*GPL(0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*GPL(0,x)*[y+1]^-1
          + 1/8*GPL(0,0,-1,y)*GPL(0,x)*[(1-x)^2/x+y+1]^-1
          + GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-1*[y+1]^-1
          - GPL(0,0,-1,y)*GPL(1,x)*[y+1]^-1
          + 3/4*GPL(0,0,-1,y)*GPL(1,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(0,0,-1,-1,y)*[x+1]^-1*[y+1]^-1
          - 15/8*GPL(0,0,-1,-1,y)*[y+1]^-1
          + 3/4*GPL(0,0,-1,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 5/8*GPL(0,0,0,x)*[y+1]^-1
          - 1/4*GPL(0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          - 1/2*GPL(0,0,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 3/4*GPL(0,0,0,-1,y)*[x+1]^-1*[y+1]^-1
          + 5/8*GPL(0,0,0,-1,y)*[y+1]^-1
          - 1/4*GPL(0,0,0,-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/8*GPL(0,0,0,0,x)*[x+1]^-1*[y+1]^-1
          + 5/16*GPL(0,0,0,0,x)*[y+1]^-1
          - 3/8*GPL(0,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 5/8*GPL(0,0,0,1,x)*[y+1]^-1
          + 3/4*GPL(0,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(0,0,1,x)*[x+1]^-1*[y+1]^-1
          - 5/4*GPL(0,0,1,x)*[y+1]^-1
          + 1/2*GPL(0,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          + GPL(0,0,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(0,0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 5/8*GPL(0,0,1,0,x)*[y+1]^-1
          + 1/2*GPL(0,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(0,0,1,1,x)*[x+1]^-1*[y+1]^-1
          + 5/4*GPL(0,0,1,1,x)*[y+1]^-1
          - GPL(0,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(0,1,x)*[x+1]^-1*[y+1]^-1
          + 21/4*GPL(0,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 1/2*GPL(0,1,x)*[y+1]^-1
          - 49/8*GPL(0,1,x)*[y+1]^-1*z2
          + 2*GPL(0,1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[y+1]^-1
          - GPL(0,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          + 1/2*GPL(0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(0,1,0,x)*[y+1]^-1
          + 3/4*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          - 1/2*GPL(0,1,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(0,1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/2*GPL(0,1,0,0,x)*[y+1]^-1
          + 1/2*GPL(0,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3*GPL(0,1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3*GPL(0,1,0,1,x)*[y+1]^-1
          - GPL(0,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(0,1,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(0,1,1,x)*[y+1]^-1
          - 3/2*GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          + GPL(0,1,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - GPL(0,1,1,0,x)*[x+1]^-1*[y+1]^-1
          + GPL(0,1,1,0,x)*[y+1]^-1
          + 2*GPL(0,1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 2*GPL(0,1,1,1,x)*[y+1]^-1
          + 4*GPL(1, - y^-1,x)*[x+1]^-1*[y+1]^-1*z2
          - 3*GPL(1, - y^-1,x)*z2*[(1-x)^2/x+y+1]^-1
          + GPL(1, - y^-1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/4*GPL(1, - y^-1,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(1, - y^-1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/2*GPL(1, - y^-1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - GPL(1, - y^-1,1,0,x)*[x+1]^-1*[y+1]^-1
          + 3/4*GPL(1, - y^-1,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(1, - y^-1,1,1,x)*[x+1]^-1*[y+1]^-1
          - 3/2*GPL(1, - y^-1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1, - y,1,0,x)*[x+1]^-1*[y+1]^-1
          - GPL(1, - y,1,0,x)*[y+1]^-1
          + 3/4*GPL(1, - y,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(1, - y,1,1,x)*[x+1]^-1*[y+1]^-1
          + 2*GPL(1, - y,1,1,x)*[y+1]^-1
          - 3/2*GPL(1, - y,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 5/2*GPL(1,x)*[x+1]^-1*[y+1]^-1*z3
          + 4*GPL(1,x)*[x+1]^-1*[y+1]^-1*z2
          + 15/8*GPL(1,x)*[y+1]^-1*z3
          - 1/2*GPL(1,x)*[y+1]^-1*z2
          - 25/8*GPL(1,x)*z3*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[y+1]^-1
          - GPL(1,x)*GPL(1 - x^-1 - x, - x^-1,-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[y+1]^-1
          - GPL(1,x)*GPL(1 - x^-1 - x, - x,-1,y)*[(1-x)^2/x+y+1]^-1
          + 9/2*GPL(1,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1*z2
          - 3*GPL(1,x)*GPL(1 - x^-1 - x,y)*z2*[(1-x)^2/x+y+1]^-1
          - 4*GPL(1,-1,x)*[x+1]^-1*[y+1]^-1*z2
          + 2*GPL(1,-1,x)*[y+1]^-1*z2
          - GPL(1,-1,0,0,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(1,-1,0,0,x)*[y+1]^-1
          + 2*GPL(1,-1,0,1,x)*[x+1]^-1*[y+1]^-1
          - GPL(1,-1,0,1,x)*[y+1]^-1
          + 3/2*GPL(1,0,x)*[x+1]^-1*[y+1]^-1*z2
          - 29/8*GPL(1,0,x)*[y+1]^-1*z2
          + 23/8*GPL(1,0,x)*z2*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[y+1]^-1
          - 1/2*GPL(1,0,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[y+1]^-1
          - 1/2*GPL(1,0,x)*GPL(1 - x^-1 - x, - x,y)*[(1-x)^2/x+y+1]^-1
          + GPL(1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 1/4*GPL(1,0,0,x)*[y+1]^-1
          - 1/4*GPL(1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 3/4*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          - 1/2*GPL(1,0,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 3/2*GPL(1,0,0,0,x)*[x+1]^-1*[y+1]^-1
          - 11/8*GPL(1,0,0,0,x)*[y+1]^-1
          + 5/8*GPL(1,0,0,0,x)*[(1-x)^2/x+y+1]^-1
          - 3*GPL(1,0,0,1,x)*[x+1]^-1*[y+1]^-1
          + 11/4*GPL(1,0,0,1,x)*[y+1]^-1
          - 5/4*GPL(1,0,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 1/2*GPL(1,0,1,x)*[y+1]^-1
          + 1/2*GPL(1,0,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          + GPL(1,0,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - GPL(1,0,1,0,x)*[x+1]^-1*[y+1]^-1
          - 3/4*GPL(1,0,1,0,x)*[y+1]^-1
          + GPL(1,0,1,0,x)*[(1-x)^2/x+y+1]^-1
          + 2*GPL(1,0,1,1,x)*[x+1]^-1*[y+1]^-1
          + 3/2*GPL(1,0,1,1,x)*[y+1]^-1
          - 2*GPL(1,0,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 8*GPL(1,1,x)*[x+1]^-1*[y+1]^-1*z2
          - 9/4*GPL(1,1,x)*[y+1]^-1*z2
          + 25/4*GPL(1,1,x)*z2*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[y+1]^-1
          + GPL(1,1,x)*GPL(1 - x^-1 - x, - x^-1,y)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[y+1]^-1
          + GPL(1,1,x)*GPL(1 - x^-1 - x, - x,y)*[(1-x)^2/x+y+1]^-1
          - 1/2*GPL(1,1,0,x)*[y+1]^-1
          + 1/2*GPL(1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 3/2*GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          + GPL(1,1,0,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          - 2*GPL(1,1,0,0,x)*[x+1]^-1*[y+1]^-1
          - 3/4*GPL(1,1,0,0,x)*[y+1]^-1
          + 7/4*GPL(1,1,0,0,x)*[(1-x)^2/x+y+1]^-1
          + 4*GPL(1,1,0,1,x)*[x+1]^-1*[y+1]^-1
          + 3/2*GPL(1,1,0,1,x)*[y+1]^-1
          - 7/2*GPL(1,1,0,1,x)*[(1-x)^2/x+y+1]^-1
          + GPL(1,1,1,x)*[y+1]^-1
          - GPL(1,1,1,x)*[(1-x)^2/x+y+1]^-1
          + 3*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[y+1]^-1
          - 2*GPL(1,1,1,x)*GPL(1 - x^-1 - x,y)*[(1-x)^2/x+y+1]^-1
          + 7/2*GPL(1,1,1,0,x)*[y+1]^-1
          - 7/2*GPL(1,1,1,0,x)*[(1-x)^2/x+y+1]^-1
          - 7*GPL(1,1,1,1,x)*[y+1]^-1
          + 7*GPL(1,1,1,1,x)*[(1-x)^2/x+y+1]^-1
          - 3/16*Log(2)^2*[y+1]^-1*[Pi]^2
          + 9/8*Log(2)^2*[y+1]^-1*z2
          );

~~~first MI for the topology in fig 3-e

   [TOP446] =

       + a^-3*ep^-4 * (
          + 1/12*[1-x]^-2*[y+1]^-2
          - 1/12*[1-x]^-1*[y+1]^-2
          )

       + a^-3*ep^-3 * (
          - 7/48*GPL(-1,y)*[1-x]^-2*[y+1]^-2
          + 7/48*GPL(-1,y)*[1-x]^-1*[y+1]^-2
          + 3/32*GPL(0,x)*[1-x]^-2*[y+1]^-2
          - 3/32*GPL(0,x)*[1-x]^-1*[y+1]^-2
          - 3/16*GPL(1,x)*[1-x]^-2*[y+1]^-2
          + 3/16*GPL(1,x)*[1-x]^-1*[y+1]^-2
          )

       + a^-3*ep^-2 * (
          - 11/24*[1-x]^-2*[y+1]^-2*z2
          + 11/24*[1-x]^-1*[y+1]^-2*z2
          - 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          + 1/12*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-2
          - 1/12*GPL(-1,-1,y)*[1-x]^-1*[y+1]^-2
          + 1/16*GPL(0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/16*GPL(0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(1,1,x)*[1-x]^-1*[y+1]^-2
          )

       + a^-3*ep^-1 * (
          - 29/48*[1-x]^-2*[y+1]^-2*z3
          + 29/48*[1-x]^-1*[y+1]^-2*z3
          - 1/2*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          + 1/2*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL( - y^-1,0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y^-1,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y,1,1,x)*[1-x]^-1*[y+1]^-2
          + 23/24*GPL(-1,y)*[1-x]^-2*[y+1]^-2*z2
          - 23/24*GPL(-1,y)*[1-x]^-1*[y+1]^-2*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL(0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(0,1,x)*[1-x]^-1*[y+1]^-2
          + 3/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-2
          - 3/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-2
          - 3/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-2
          + 3/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          + 2/3*GPL(-1,-1,-1,y)*[1-x]^-2*[y+1]^-2
          - 2/3*GPL(-1,-1,-1,y)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,0,-1,y)*[1-x]^-1*[y+1]^-2
          - 7/16*GPL(0,x)*[1-x]^-2*[y+1]^-2*z2
          + 7/16*GPL(0,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(0,-1,-1,y)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(0,-1,-1,y)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(0,0,-1,y)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,0,-1,y)*[1-x]^-1*[y+1]^-2
          + 11/8*GPL(1,x)*[1-x]^-2*[y+1]^-2*z2
          - 11/8*GPL(1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL(1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(1,1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(1,1,1,x)*[1-x]^-1*[y+1]^-2
          )

       + a^-3 * (
          + 203/160*[1-x]^-2*[y+1]^-2*z2^2
          - 203/160*[1-x]^-1*[y+1]^-2*z2^2
          - 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          + 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-1*[y+1]^-2
          - 5/8*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2*z3
          + 5/8*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2*z3
          + 1/2*GPL( - y^-1,-1,x)*[1-x]^-2*[y+1]^-2*z2
          - 1/2*GPL( - y^-1,-1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 3/8*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-2*z2
          + 3/8*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-2*z2
          - 3/8*GPL( - y^-1,0,0,0,x)*[1-x]^-2*[y+1]^-2
          + 3/8*GPL( - y^-1,0,0,0,x)*[1-x]^-1*[y+1]^-2
          + 3/4*GPL( - y^-1,0,0,1,x)*[1-x]^-2*[y+1]^-2
          - 3/4*GPL( - y^-1,0,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL( - y^-1,0,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL( - y^-1,0,1,0,x)*[1-x]^-1*[y+1]^-2
          - GPL( - y^-1,0,1,1,x)*[1-x]^-2*[y+1]^-2
          + GPL( - y^-1,0,1,1,x)*[1-x]^-1*[y+1]^-2
          + 11/8*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-2*z2
          - 11/8*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-2*z2
          + 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 3/4*GPL( - y^-1,1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 3/4*GPL( - y^-1,1,1,0,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL( - y^-1,1,1,1,x)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL( - y^-1,1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          - 1/2*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL( - y, - y,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y, - y,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y, - y,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y, - y,1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL( - y,-1,x)*[1-x]^-2*[y+1]^-2*z2
          + 1/2*GPL( - y,-1,x)*[1-x]^-1*[y+1]^-2*z2
          - 1/8*GPL( - y,-1,0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL( - y,-1,0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y,-1,0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y,-1,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL( - y,0,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL( - y,0,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL( - y,0,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL( - y,0,1,1,x)*[1-x]^-1*[y+1]^-2
          - 5/8*GPL( - y,1,x)*[1-x]^-2*[y+1]^-2*z2
          + 5/8*GPL( - y,1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL( - y,1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL( - y,1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL( - y,1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL( - y,1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 3/4*GPL( - y,1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 3/4*GPL( - y,1,1,0,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL( - y,1,1,1,x)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL( - y,1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 31/24*GPL(-1,y)*[1-x]^-2*[y+1]^-2*z3
          - 31/24*GPL(-1,y)*[1-x]^-1*[y+1]^-2*z3
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1*[y+1]^-2
          + 9/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          - 9/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2*z2
          - 1/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2*z2
          - 1/4*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y,0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-1*[y+1]^-2
          + 7/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2*z2
          - 7/4*GPL(-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/2*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-1*[y+1]^-2
          - GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2*[y+1]^-2
          + GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          - GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          + GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1*[y+1]^-2
          - GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2*[y+1]^-2
          + GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1*[y+1]^-2
          - 19/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2*z2
          + 19/4*GPL(-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/4*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL(1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 3/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 3/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-1*[y+1]^-2
          + 3*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-2
          - 3*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/3*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-2*z2
          + 1/3*GPL(-1,-1,y)*[1-x]^-1*[y+1]^-2*z2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-1*[y+1]^-2
          + GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-2*[y+1]^-2
          - GPL(-1,-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-2
          - GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2*[y+1]^-2
          + GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-1*[y+1]^-2
          + GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-2
          - GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-2
          + GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-2
          - GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-2
          - 5/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-2
          + 5/2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-2
          + 3*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-2
          - 3*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          - 3*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          + 3*GPL(-1,-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          - 8/3*GPL(-1,-1,-1,-1,y)*[1-x]^-2*[y+1]^-2
          + 8/3*GPL(-1,-1,-1,-1,y)*[1-x]^-1*[y+1]^-2
          + GPL(-1,-1,0,-1,y)*[1-x]^-2*[y+1]^-2
          - GPL(-1,-1,0,-1,y)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          + GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          - GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL(-1,0,-1,-1,y)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL(-1,0,-1,-1,y)*[1-x]^-1*[y+1]^-2
          - 3/4*GPL(-1,0,0,-1,y)*[1-x]^-2*[y+1]^-2
          + 3/4*GPL(-1,0,0,-1,y)*[1-x]^-1*[y+1]^-2
          - GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          + GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          - 1/4*GPL(0, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(0, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(0, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(0, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0, - y,1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0, - y,1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0, - y,1,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0, - y,1,1,x)*[1-x]^-1*[y+1]^-2
          - 9/16*GPL(0,x)*[1-x]^-2*[y+1]^-2*z3
          + 9/16*GPL(0,x)*[1-x]^-1*[y+1]^-2*z3
          + 1/8*GPL(0,-1,y)*[1-x]^-2*[y+1]^-2*z2
          - 1/8*GPL(0,-1,y)*[1-x]^-1*[y+1]^-2*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-1*[y+1]^-2
          - 1/4*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-2*[y+1]^-2
          + 1/4*GPL(0,-1,y)*GPL(0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          - GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          + GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2
          + GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          - GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL(0,-1,-1,-1,y)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL(0,-1,-1,-1,y)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,-1,0,-1,y)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,-1,0,-1,y)*[1-x]^-1*[y+1]^-2
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(0,0,-1,y)*GPL( - y,x)*[1-x]^-1*[y+1]^-2
          - 1/8*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-2
          + 1/8*GPL(0,0,-1,y)*GPL(0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1*[y+1]^-2
          - GPL(0,0,-1,-1,y)*[1-x]^-2*[y+1]^-2
          + GPL(0,0,-1,-1,y)*[1-x]^-1*[y+1]^-2
          + 1/2*GPL(0,0,0,-1,y)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(0,0,0,-1,y)*[1-x]^-1*[y+1]^-2
          + GPL(0,1,x)*[1-x]^-2*[y+1]^-2*z2
          - GPL(0,1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/4*GPL(0,1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/4*GPL(0,1,0,0,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,1,0,1,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(0,1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(0,1,1,0,x)*[1-x]^-1*[y+1]^-2
          + GPL(0,1,1,1,x)*[1-x]^-2*[y+1]^-2
          - GPL(0,1,1,1,x)*[1-x]^-1*[y+1]^-2
          + 2*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-2*z2
          - 2*GPL(1, - y^-1,x)*[1-x]^-1*[y+1]^-2*z2
          + 1/2*GPL(1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-2
          - 1/2*GPL(1, - y^-1,0,0,x)*[1-x]^-1*[y+1]^-2
          - GPL(1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-2
          + GPL(1, - y^-1,0,1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(1, - y^-1,1,0,x)*[1-x]^-1*[y+1]^-2
          + GPL(1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-2
          - GPL(1, - y^-1,1,1,x)*[1-x]^-1*[y+1]^-2
          - 1/2*GPL(1, - y,1,0,x)*[1-x]^-2*[y+1]^-2
          + 1/2*GPL(1, - y,1,0,x)*[1-x]^-1*[y+1]^-2
          + GPL(1, - y,1,1,x)*[1-x]^-2*[y+1]^-2
          - GPL(1, - y,1,1,x)*[1-x]^-1*[y+1]^-2
          + 7/4*GPL(1,x)*[1-x]^-2*[y+1]^-2*z3
          - 7/4*GPL(1,x)*[1-x]^-1*[y+1]^-2*z3
          + 3/8*GPL(1,0,x)*[1-x]^-2*[y+1]^-2*z2
          - 3/8*GPL(1,0,x)*[1-x]^-1*[y+1]^-2*z2
          + 3/8*GPL(1,0,0,0,x)*[1-x]^-2*[y+1]^-2
          - 3/8*GPL(1,0,0,0,x)*[1-x]^-1*[y+1]^-2
          - 3/4*GPL(1,0,0,1,x)*[1-x]^-2*[y+1]^-2
          + 3/4*GPL(1,0,0,1,x)*[1-x]^-1*[y+1]^-2
          - 3/4*GPL(1,0,1,0,x)*[1-x]^-2*[y+1]^-2
          + 3/4*GPL(1,0,1,0,x)*[1-x]^-1*[y+1]^-2
          + 3/2*GPL(1,0,1,1,x)*[1-x]^-2*[y+1]^-2
          - 3/2*GPL(1,0,1,1,x)*[1-x]^-1*[y+1]^-2
          - 11/4*GPL(1,1,x)*[1-x]^-2*[y+1]^-2*z2
          + 11/4*GPL(1,1,x)*[1-x]^-1*[y+1]^-2*z2
          - 5/4*GPL(1,1,0,0,x)*[1-x]^-2*[y+1]^-2
          + 5/4*GPL(1,1,0,0,x)*[1-x]^-1*[y+1]^-2
          + 5/2*GPL(1,1,0,1,x)*[1-x]^-2*[y+1]^-2
          - 5/2*GPL(1,1,0,1,x)*[1-x]^-1*[y+1]^-2
          + 5/2*GPL(1,1,1,0,x)*[1-x]^-2*[y+1]^-2
          - 5/2*GPL(1,1,1,0,x)*[1-x]^-1*[y+1]^-2
          - 5*GPL(1,1,1,1,x)*[1-x]^-2*[y+1]^-2
          + 5*GPL(1,1,1,1,x)*[1-x]^-1*[y+1]^-2
          )

       + ep * (
          + Help(446,0)
          );

~~~second MI for the topology in fig 3-e

   [TOP446-hSP1] =

       + a^-2*ep^-4 * (
          + 1/24*[y+1]^-2
          )

       + a^-2*ep^-3 * (
          - 5/48*GPL(-1,y)*[y+1]^-2
          + 1/32*GPL(0,x)*[y+1]^-2
          - 1/16*GPL(1,x)*[y+1]^-2
          )

       + a^-2*ep^-2 * (
          - 47/192*[y+1]^-2*z2
          - 1/8*GPL(-1,y)*GPL(0,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(1,x)*[y+1]^-2
          + 1/6*GPL(-1,-1,y)*[y+1]^-2
          - 1/32*GPL(0,-1,y)*[y+1]^-2
          )

       + a^-2*ep^-1 * (
          - 85/192*[y+1]^-2*z3
          - 1/2*GPL( - y^-1,x)*[y+1]^-2*z2
          - 1/8*GPL( - y^-1,0,0,x)*[y+1]^-2
          + 1/4*GPL( - y^-1,0,1,x)*[y+1]^-2
          + 1/8*GPL( - y^-1,1,0,x)*[y+1]^-2
          - 1/4*GPL( - y^-1,1,1,x)*[y+1]^-2
          + 1/8*GPL( - y,1,0,x)*[y+1]^-2
          - 1/4*GPL( - y,1,1,x)*[y+1]^-2
          + 47/48*GPL(-1,y)*[y+1]^-2*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[y+1]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[y+1]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[y+1]^-2
          + 1/3*GPL(-1,-1,-1,y)*[y+1]^-2
          - 1/8*GPL(-1,0,-1,y)*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[y+1]^-2
          - 1/16*GPL(0,-1,-1,y)*[y+1]^-2
          + 1/32*GPL(0,0,-1,y)*[y+1]^-2
          + 1/2*GPL(1,x)*[y+1]^-2*z2
          + 1/8*GPL(1,0,0,x)*[y+1]^-2
          - 1/4*GPL(1,0,1,x)*[y+1]^-2
          - 1/4*GPL(1,1,0,x)*[y+1]^-2
          + 1/2*GPL(1,1,1,x)*[y+1]^-2
          )

       + a^-2 * (
          - 1/2*[y+1]^-2*z2^2
          - 1/2*GPL( - y^-1, - y^-1,x)*[y+1]^-2*z2
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[y+1]^-2
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[y+1]^-2
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[y+1]^-2
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[y+1]^-2
          - 1/8*GPL( - y^-1, - y,1,0,x)*[y+1]^-2
          + 1/4*GPL( - y^-1, - y,1,1,x)*[y+1]^-2
          - 5/8*GPL( - y^-1,x)*[y+1]^-2*z3
          + 1/2*GPL( - y^-1,-1,x)*[y+1]^-2*z2
          + 1/8*GPL( - y^-1,-1,0,0,x)*[y+1]^-2
          - 1/4*GPL( - y^-1,-1,0,1,x)*[y+1]^-2
          - 3/8*GPL( - y^-1,0,x)*[y+1]^-2*z2
          - 3/8*GPL( - y^-1,0,0,0,x)*[y+1]^-2
          + 3/4*GPL( - y^-1,0,0,1,x)*[y+1]^-2
          + 1/4*GPL( - y^-1,0,1,0,x)*[y+1]^-2
          - 1/2*GPL( - y^-1,0,1,1,x)*[y+1]^-2
          + 3/8*GPL( - y^-1,1,x)*[y+1]^-2*z2
          + 3/8*GPL( - y^-1,1,0,0,x)*[y+1]^-2
          - 3/4*GPL( - y^-1,1,0,1,x)*[y+1]^-2
          - 1/4*GPL( - y^-1,1,1,0,x)*[y+1]^-2
          + 1/2*GPL( - y^-1,1,1,1,x)*[y+1]^-2
          + 1/2*GPL( - y, - y^-1,x)*[y+1]^-2*z2
          + 1/8*GPL( - y, - y^-1,0,0,x)*[y+1]^-2
          - 1/4*GPL( - y, - y^-1,0,1,x)*[y+1]^-2
          - 1/8*GPL( - y, - y^-1,1,0,x)*[y+1]^-2
          + 1/4*GPL( - y, - y^-1,1,1,x)*[y+1]^-2
          + 1/8*GPL( - y, - y,1,0,x)*[y+1]^-2
          - 1/4*GPL( - y, - y,1,1,x)*[y+1]^-2
          - 1/2*GPL( - y,-1,x)*[y+1]^-2*z2
          - 1/8*GPL( - y,-1,0,0,x)*[y+1]^-2
          + 1/4*GPL( - y,-1,0,1,x)*[y+1]^-2
          - 13/8*GPL( - y,1,x)*[y+1]^-2*z2
          - 1/8*GPL( - y,1,0,0,x)*[y+1]^-2
          + 1/4*GPL( - y,1,0,1,x)*[y+1]^-2
          - 1/4*GPL( - y,1,1,0,x)*[y+1]^-2
          + 1/2*GPL( - y,1,1,1,x)*[y+1]^-2
          + 85/48*GPL(-1,y)*[y+1]^-2*z3
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[y+1]^-2
          + 17/8*GPL(-1,y)*GPL( - y^-1,x)*[y+1]^-2*z2
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,0,x)*[y+1]^-2
          - 1/2*GPL(-1,y)*GPL( - y^-1,0,1,x)*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[y+1]^-2
          + 1/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[y+1]^-2
          - 1/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[y+1]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[y+1]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[y+1]^-2
          + 9/8*GPL(-1,y)*GPL( - y,x)*[y+1]^-2*z2
          - 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[y+1]^-2
          - 13/4*GPL(-1,y)*GPL(1,x)*[y+1]^-2*z2
          - 1/4*GPL(-1,y)*GPL(1,0,0,x)*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1,0,1,x)*[y+1]^-2
          + 1/2*GPL(-1,y)*GPL(1,1,0,x)*[y+1]^-2
          - GPL(-1,y)*GPL(1,1,1,x)*[y+1]^-2
          - 47/12*GPL(-1,-1,y)*[y+1]^-2*z2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[y+1]^-2
          + 3/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[y+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[y+1]^-2
          + 1/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[y+1]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[y+1]^-2
          + 3/4*GPL(-1,-1,y)*GPL( - y,0,x)*[y+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL( - y,1,x)*[y+1]^-2
          - 3/2*GPL(-1,-1,y)*GPL(1,0,x)*[y+1]^-2
          + 3*GPL(-1,-1,y)*GPL(1,1,x)*[y+1]^-2
          + 5/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[y+1]^-2
          + 5/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[y+1]^-2
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[y+1]^-2
          - GPL(-1,-1,-1,y)*GPL(1,x)*[y+1]^-2
          - 16/3*GPL(-1,-1,-1,-1,y)*[y+1]^-2
          + 3/2*GPL(-1,-1,0,-1,y)*[y+1]^-2
          - 1/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[y+1]^-2
          - 1/2*GPL(-1,0,-1,y)*GPL( - y,x)*[y+1]^-2
          + 1/2*GPL(-1,0,-1,y)*GPL(0,x)*[y+1]^-2
          + 7/4*GPL(-1,0,-1,-1,y)*[y+1]^-2
          - 3/8*GPL(-1,0,0,-1,y)*[y+1]^-2
          + 15/16*GPL(0,-1,y)*[y+1]^-2*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[y+1]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[y+1]^-2
          - 1/8*GPL(0,-1,y)*GPL( - y,0,x)*[y+1]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[y+1]^-2
          - GPL(0,-1,-1,y)*GPL( - y,x)*[y+1]^-2
          + 3/4*GPL(0,-1,-1,y)*GPL(0,x)*[y+1]^-2
          + 13/8*GPL(0,-1,-1,-1,y)*[y+1]^-2
          - 1/4*GPL(0,-1,0,-1,y)*[y+1]^-2
          + 1/4*GPL(0,0,-1,y)*GPL( - y,x)*[y+1]^-2
          - 1/8*GPL(0,0,-1,y)*GPL(0,x)*[y+1]^-2
          - 7/16*GPL(0,0,-1,-1,y)*[y+1]^-2
          + 3/32*GPL(0,0,0,-1,y)*[y+1]^-2
          + 5/8*GPL(1,x)*[y+1]^-2*z3
          + 3/8*GPL(1,0,x)*[y+1]^-2*z2
          + 3/8*GPL(1,0,0,0,x)*[y+1]^-2
          - 3/4*GPL(1,0,0,1,x)*[y+1]^-2
          - 1/4*GPL(1,0,1,0,x)*[y+1]^-2
          + 1/2*GPL(1,0,1,1,x)*[y+1]^-2
          + 5/4*GPL(1,1,x)*[y+1]^-2*z2
          - 1/4*GPL(1,1,0,0,x)*[y+1]^-2
          + 1/2*GPL(1,1,0,1,x)*[y+1]^-2
          + 1/2*GPL(1,1,1,0,x)*[y+1]^-2
          - GPL(1,1,1,1,x)*[y+1]^-2
          )

       + ep * (
          + Help(446,-1)
          );

~~~first MI for the topology in fig 3-f

   [TOP247] =

       + a^-3*ep^-4 * (
          + 1/24*[1-x]^-4*[y+1]^-1
          - 1/12*[1-x]^-3*[y+1]^-1
          + 1/24*[1-x]^-2*[y+1]^-1
          )

       + a^-3*ep^-3 * (
          - 5/48*GPL(-1,y)*[1-x]^-4*[y+1]^-1
          + 5/24*GPL(-1,y)*[1-x]^-3*[y+1]^-1
          - 5/48*GPL(-1,y)*[1-x]^-2*[y+1]^-1
          + 1/32*GPL(0,x)*[1-x]^-4*[y+1]^-1
          - 1/16*GPL(0,x)*[1-x]^-3*[y+1]^-1
          + 1/32*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 1/16*GPL(1,x)*[1-x]^-4*[y+1]^-1
          + 1/8*GPL(1,x)*[1-x]^-3*[y+1]^-1
          - 1/16*GPL(1,x)*[1-x]^-2*[y+1]^-1
          )

       + a^-3*ep^-2 * (
          - 5/48*[1-x]^-4*[y+1]^-1*z2
          + 5/24*[1-x]^-3*[y+1]^-1*z2
          - 5/48*[1-x]^-2*[y+1]^-1*z2
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 1/6*GPL(-1,-1,y)*[1-x]^-4*[y+1]^-1
          - 1/3*GPL(-1,-1,y)*[1-x]^-3*[y+1]^-1
          + 1/6*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-1
          )

       + a^-3*ep^-1 * (
          - 13/48*[1-x]^-4*[y+1]^-1*z3
          + 13/24*[1-x]^-3*[y+1]^-1*z3
          - 13/48*[1-x]^-2*[y+1]^-1*z3
          - 1/2*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          + GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          - 1/2*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL( - y^-1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL( - y^-1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL( - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL( - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL( - y,1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL( - y,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL( - y,1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL( - y,1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 19/24*GPL(-1,y)*[1-x]^-4*[y+1]^-1*z2
          - 19/12*GPL(-1,y)*[1-x]^-3*[y+1]^-1*z2
          + 19/24*GPL(-1,y)*[1-x]^-2*[y+1]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,y)*GPL(1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 1/3*GPL(-1,-1,-1,y)*[1-x]^-4*[y+1]^-1
          - 2/3*GPL(-1,-1,-1,y)*[1-x]^-3*[y+1]^-1
          + 1/3*GPL(-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 3/16*GPL(0,x)*[1-x]^-4*[y+1]^-1*z2
          - 3/8*GPL(0,x)*[1-x]^-3*[y+1]^-1*z2
          + 3/16*GPL(0,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,-1,y)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(0,0,-1,y)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(1,x)*[1-x]^-4*[y+1]^-1*z2
          - 1/4*GPL(1,x)*[1-x]^-3*[y+1]^-1*z2
          + 1/8*GPL(1,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/8*GPL(1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(1,0,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(1,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(1,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(1,1,1,x)*[1-x]^-4*[y+1]^-1
          - GPL(1,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-1
          )

       + a^-3 * (
          - 321/160*[1-x]^-4*[y+1]^-1*z2^2
          + 321/80*[1-x]^-3*[y+1]^-1*z2^2
          - 321/160*[1-x]^-2*[y+1]^-1*z2^2
          - 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          + GPL( - y^-1, - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          - 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL( - y^-1, - y,1,0,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL( - y^-1, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL( - y^-1, - y,1,1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL( - y^-1, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          - 5/8*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1*z3
          + 5/4*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1*z3
          - 5/8*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z3
          - 3/2*GPL( - y^-1,-1,x)*[1-x]^-4*[y+1]^-1*z2
          + 3*GPL( - y^-1,-1,x)*[1-x]^-3*[y+1]^-1*z2
          - 3/2*GPL( - y^-1,-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 3/4*GPL( - y^-1,-1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 3/8*GPL( - y^-1,-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 3/2*GPL( - y^-1,-1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 3/4*GPL( - y^-1,-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL( - y^-1,0,x)*[1-x]^-4*[y+1]^-1*z2
          - 1/4*GPL( - y^-1,0,x)*[1-x]^-3*[y+1]^-1*z2
          + 1/8*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/4*GPL( - y^-1,0,0,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL( - y^-1,0,0,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL( - y^-1,0,0,0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL( - y^-1,0,0,1,x)*[1-x]^-4*[y+1]^-1
          - GPL( - y^-1,0,0,1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL( - y^-1,0,0,1,x)*[1-x]^-2*[y+1]^-1
          + 5/8*GPL( - y^-1,0,1,0,x)*[1-x]^-4*[y+1]^-1
          - 5/4*GPL( - y^-1,0,1,0,x)*[1-x]^-3*[y+1]^-1
          + 5/8*GPL( - y^-1,0,1,0,x)*[1-x]^-2*[y+1]^-1
          - 5/4*GPL( - y^-1,0,1,1,x)*[1-x]^-4*[y+1]^-1
          + 5/2*GPL( - y^-1,0,1,1,x)*[1-x]^-3*[y+1]^-1
          - 5/4*GPL( - y^-1,0,1,1,x)*[1-x]^-2*[y+1]^-1
          + 11/8*GPL( - y^-1,1,x)*[1-x]^-4*[y+1]^-1*z2
          - 11/4*GPL( - y^-1,1,x)*[1-x]^-3*[y+1]^-1*z2
          + 11/8*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1*z2
          + 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 5/4*GPL( - y^-1,1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-4*[y+1]^-1
          + 5/2*GPL( - y^-1,1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-2*[y+1]^-1
          - GPL( - y^-1,1,1,0,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL( - y^-1,1,1,0,x)*[1-x]^-3*[y+1]^-1
          - GPL( - y^-1,1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL( - y^-1,1,1,1,x)*[1-x]^-4*[y+1]^-1
          - 4*GPL( - y^-1,1,1,1,x)*[1-x]^-3*[y+1]^-1
          + 2*GPL( - y^-1,1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/2*GPL( - y, - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          + 3*GPL( - y, - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          - 3/2*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 3/4*GPL( - y, - y^-1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 3/8*GPL( - y, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 3/2*GPL( - y, - y^-1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 3/4*GPL( - y, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL( - y, - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL( - y, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL( - y, - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL( - y, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL( - y, - y,1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL( - y, - y,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL( - y, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL( - y, - y,1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL( - y, - y,1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL( - y, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/2*GPL( - y,-1,x)*[1-x]^-4*[y+1]^-1*z2
          - 3*GPL( - y,-1,x)*[1-x]^-3*[y+1]^-1*z2
          + 3/2*GPL( - y,-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 3/8*GPL( - y,-1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL( - y,-1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL( - y,-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y,-1,0,1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL( - y,-1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL( - y,-1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL( - y,0,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL( - y,0,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL( - y,0,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL( - y,0,1,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL( - y,0,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL( - y,0,1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL( - y,1,x)*[1-x]^-4*[y+1]^-1*z2
          - 3/4*GPL( - y,1,x)*[1-x]^-3*[y+1]^-1*z2
          + 3/8*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1*z2
          + 3/8*GPL( - y,1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL( - y,1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL( - y,1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL( - y,1,0,1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL( - y,1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL( - y,1,0,1,x)*[1-x]^-2*[y+1]^-1
          - GPL( - y,1,1,0,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL( - y,1,1,0,x)*[1-x]^-3*[y+1]^-1
          - GPL( - y,1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL( - y,1,1,1,x)*[1-x]^-4*[y+1]^-1
          - 4*GPL( - y,1,1,1,x)*[1-x]^-3*[y+1]^-1
          + 2*GPL( - y,1,1,1,x)*[1-x]^-2*[y+1]^-1
          + 29/24*GPL(-1,y)*[1-x]^-4*[y+1]^-1*z3
          - 29/12*GPL(-1,y)*[1-x]^-3*[y+1]^-1*z3
          + 29/24*GPL(-1,y)*[1-x]^-2*[y+1]^-1*z3
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-4*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-3*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-4*[y+1]^-1
          - 3/2*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-3*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          - 9/4*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          + 9/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          - GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          - GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          - 3/8*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          - 3/2*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          + 3/4*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2*[y+1]^-1
          + 9/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1*z2
          - 9/4*GPL(-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1*z2
          + 9/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/2*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2*[y+1]^-1
          - GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-3*[y+1]^-1
          - GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1*z2
          + 3/2*GPL(-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1*z2
          - 3/4*GPL(-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1*z2
          + 3/2*GPL(-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1*z2
          - 3/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2*[y+1]^-1
          + GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-4*[y+1]^-1
          - 2*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-3*[y+1]^-1
          + GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 14/3*GPL(-1,-1,y)*[1-x]^-4*[y+1]^-1*z2
          + 28/3*GPL(-1,-1,y)*[1-x]^-3*[y+1]^-1*z2
          - 14/3*GPL(-1,-1,y)*[1-x]^-2*[y+1]^-1*z2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-1
          - GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-3*[y+1]^-1
          - GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          + GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-4*[y+1]^-1
          - 2*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-3*[y+1]^-1
          + GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 4*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1
          - 4*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1
          + 2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          + 4*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          - 16/3*GPL(-1,-1,-1,-1,y)*[1-x]^-4*[y+1]^-1
          + 32/3*GPL(-1,-1,-1,-1,y)*[1-x]^-3*[y+1]^-1
          - 16/3*GPL(-1,-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          + 2*GPL(-1,-1,0,-1,y)*[1-x]^-4*[y+1]^-1
          - 4*GPL(-1,-1,0,-1,y)*[1-x]^-3*[y+1]^-1
          + 2*GPL(-1,-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1
          - GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL(-1,0,-1,-1,y)*[1-x]^-4*[y+1]^-1
          - 4*GPL(-1,0,-1,-1,y)*[1-x]^-3*[y+1]^-1
          + 2*GPL(-1,0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(-1,0,0,-1,y)*[1-x]^-4*[y+1]^-1
          + GPL(-1,0,0,-1,y)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(-1,0,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(0, - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          - GPL(0, - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          + 1/2*GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/8*GPL(0, - y^-1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0, - y^-1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0, - y^-1,0,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0, - y^-1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(0, - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0, - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0, - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0, - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(0, - y,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0, - y,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0, - y,1,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0, - y,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/16*GPL(0,x)*[1-x]^-4*[y+1]^-1*z3
          - 1/8*GPL(0,x)*[1-x]^-3*[y+1]^-1*z3
          + 1/16*GPL(0,x)*[1-x]^-2*[y+1]^-1*z3
          + 9/8*GPL(0,-1,y)*[1-x]^-4*[y+1]^-1*z2
          - 9/4*GPL(0,-1,y)*[1-x]^-3*[y+1]^-1*z2
          + 9/8*GPL(0,-1,y)*[1-x]^-2*[y+1]^-1*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 3/4*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 3/8*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-4*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-3*[y+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2*[y+1]^-1
          - GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          + 2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          - GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-4*[y+1]^-1
          + GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-4*[y+1]^-1
          - GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1
          - GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          + 2*GPL(0,-1,-1,-1,y)*[1-x]^-4*[y+1]^-1
          - 4*GPL(0,-1,-1,-1,y)*[1-x]^-3*[y+1]^-1
          + 2*GPL(0,-1,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(0,-1,0,-1,y)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(0,-1,0,-1,y)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(0,-1,0,-1,y)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(0,0,-1,-1,y)*[1-x]^-4*[y+1]^-1
          + GPL(0,0,-1,-1,y)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(0,0,-1,-1,y)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(0,1,x)*[1-x]^-4*[y+1]^-1*z2
          + GPL(0,1,x)*[1-x]^-3*[y+1]^-1*z2
          - 1/2*GPL(0,1,x)*[1-x]^-2*[y+1]^-1*z2
          - 1/8*GPL(0,1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 1/4*GPL(0,1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 1/8*GPL(0,1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0,1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0,1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0,1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 1/4*GPL(0,1,1,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(0,1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(0,1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(0,1,1,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(0,1,1,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(0,1,1,1,x)*[1-x]^-2*[y+1]^-1
          + GPL(1, - y^-1,x)*[1-x]^-4*[y+1]^-1*z2
          - 2*GPL(1, - y^-1,x)*[1-x]^-3*[y+1]^-1*z2
          + GPL(1, - y^-1,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/4*GPL(1, - y^-1,0,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(1, - y^-1,0,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(1, - y^-1,0,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(1, - y^-1,0,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(1, - y^-1,0,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(1, - y^-1,0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(1, - y^-1,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(1, - y^-1,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(1, - y^-1,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(1, - y^-1,1,1,x)*[1-x]^-4*[y+1]^-1
          - GPL(1, - y^-1,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(1, - y^-1,1,1,x)*[1-x]^-2*[y+1]^-1
          - 1/4*GPL(1, - y,1,0,x)*[1-x]^-4*[y+1]^-1
          + 1/2*GPL(1, - y,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/4*GPL(1, - y,1,0,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(1, - y,1,1,x)*[1-x]^-4*[y+1]^-1
          - GPL(1, - y,1,1,x)*[1-x]^-3*[y+1]^-1
          + 1/2*GPL(1, - y,1,1,x)*[1-x]^-2*[y+1]^-1
          + 1/2*GPL(1,x)*[1-x]^-4*[y+1]^-1*z3
          - GPL(1,x)*[1-x]^-3*[y+1]^-1*z3
          + 1/2*GPL(1,x)*[1-x]^-2*[y+1]^-1*z3
          - 1/8*GPL(1,0,x)*[1-x]^-4*[y+1]^-1*z2
          + 1/4*GPL(1,0,x)*[1-x]^-3*[y+1]^-1*z2
          - 1/8*GPL(1,0,x)*[1-x]^-2*[y+1]^-1*z2
          + 1/4*GPL(1,0,0,0,x)*[1-x]^-4*[y+1]^-1
          - 1/2*GPL(1,0,0,0,x)*[1-x]^-3*[y+1]^-1
          + 1/4*GPL(1,0,0,0,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(1,0,0,1,x)*[1-x]^-4*[y+1]^-1
          + GPL(1,0,0,1,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(1,0,0,1,x)*[1-x]^-2*[y+1]^-1
          - 1/2*GPL(1,0,1,0,x)*[1-x]^-4*[y+1]^-1
          + GPL(1,0,1,0,x)*[1-x]^-3*[y+1]^-1
          - 1/2*GPL(1,0,1,0,x)*[1-x]^-2*[y+1]^-1
          + GPL(1,0,1,1,x)*[1-x]^-4*[y+1]^-1
          - 2*GPL(1,0,1,1,x)*[1-x]^-3*[y+1]^-1
          + GPL(1,0,1,1,x)*[1-x]^-2*[y+1]^-1
          - 3/4*GPL(1,1,x)*[1-x]^-4*[y+1]^-1*z2
          + 3/2*GPL(1,1,x)*[1-x]^-3*[y+1]^-1*z2
          - 3/4*GPL(1,1,x)*[1-x]^-2*[y+1]^-1*z2
          - 3/4*GPL(1,1,0,0,x)*[1-x]^-4*[y+1]^-1
          + 3/2*GPL(1,1,0,0,x)*[1-x]^-3*[y+1]^-1
          - 3/4*GPL(1,1,0,0,x)*[1-x]^-2*[y+1]^-1
          + 3/2*GPL(1,1,0,1,x)*[1-x]^-4*[y+1]^-1
          - 3*GPL(1,1,0,1,x)*[1-x]^-3*[y+1]^-1
          + 3/2*GPL(1,1,0,1,x)*[1-x]^-2*[y+1]^-1
          + 3/2*GPL(1,1,1,0,x)*[1-x]^-4*[y+1]^-1
          - 3*GPL(1,1,1,0,x)*[1-x]^-3*[y+1]^-1
          + 3/2*GPL(1,1,1,0,x)*[1-x]^-2*[y+1]^-1
          - 3*GPL(1,1,1,1,x)*[1-x]^-4*[y+1]^-1
          + 6*GPL(1,1,1,1,x)*[1-x]^-3*[y+1]^-1
          - 3*GPL(1,1,1,1,x)*[1-x]^-2*[y+1]^-1
          )

       + ep * (
          + Help(247,0)
          );

~~~second MI for the topology in fig 3-f

   [TOP247-hSP4] =

       + a^-2*ep^-2 * (
          + 1/8*[1-x]^-3*z2
          - 3/16*[1-x]^-2*z2
          + 1/32*[1-x]^-1*z2
          + 1/32*[x+1]^-1*z2
          + 1/32*GPL(0,0,x)*[1-x]^-3
          - 3/64*GPL(0,0,x)*[1-x]^-2
          + 1/128*GPL(0,0,x)*[1-x]^-1
          + 1/128*GPL(0,0,x)*[x+1]^-1
          - 1/16*GPL(0,1,x)*[1-x]^-3
          + 3/32*GPL(0,1,x)*[1-x]^-2
          - 1/64*GPL(0,1,x)*[1-x]^-1
          - 1/64*GPL(0,1,x)*[x+1]^-1
          )

       + a^-2*ep^-1 * (
          + 5/32*[1-x]^-3*z3
          - 15/64*[1-x]^-2*z3
          + 5/128*[1-x]^-1*z3
          + 5/128*[x+1]^-1*z3
          - 1/4*GPL( - y^-1,x)*[1-x]^-3*z2
          + 3/8*GPL( - y^-1,x)*[1-x]^-2*z2
          - 1/16*GPL( - y^-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y^-1,0,0,x)*[1-x]^-3
          + 3/32*GPL( - y^-1,0,0,x)*[1-x]^-2
          - 1/64*GPL( - y^-1,0,0,x)*[1-x]^-1
          - 1/64*GPL( - y^-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,0,1,x)*[1-x]^-3
          - 3/16*GPL( - y^-1,0,1,x)*[1-x]^-2
          + 1/32*GPL( - y^-1,0,1,x)*[1-x]^-1
          + 1/32*GPL( - y^-1,0,1,x)*[x+1]^-1
          + 1/16*GPL( - y^-1,1,0,x)*[1-x]^-3
          - 3/32*GPL( - y^-1,1,0,x)*[1-x]^-2
          + 1/64*GPL( - y^-1,1,0,x)*[1-x]^-1
          + 1/64*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 1/8*GPL( - y^-1,1,1,x)*[1-x]^-3
          + 3/16*GPL( - y^-1,1,1,x)*[1-x]^-2
          - 1/32*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 1/32*GPL( - y^-1,1,1,x)*[x+1]^-1
          - 1/16*GPL( - y,1,0,x)*[1-x]^-3
          + 3/32*GPL( - y,1,0,x)*[1-x]^-2
          - 1/64*GPL( - y,1,0,x)*[1-x]^-1
          - 1/64*GPL( - y,1,0,x)*[x+1]^-1
          + 1/8*GPL( - y,1,1,x)*[1-x]^-3
          - 3/16*GPL( - y,1,1,x)*[1-x]^-2
          + 1/32*GPL( - y,1,1,x)*[1-x]^-1
          + 1/32*GPL( - y,1,1,x)*[x+1]^-1
          + 3/4*GPL(-1,x)*[1-x]^-3*z2
          - 9/8*GPL(-1,x)*[1-x]^-2*z2
          + 3/16*GPL(-1,x)*[1-x]^-1*z2
          + 3/16*GPL(-1,x)*[x+1]^-1*z2
          - 1/16*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          + 3/32*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 1/64*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          - 1/64*GPL(-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-3
          - 3/32*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 1/64*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-1
          + 1/64*GPL(-1,y)*GPL( - y,0,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-3
          + 3/16*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 1/32*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 3/16*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 3/16*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/32*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/32*GPL(-1,-1,y)*GPL( - y,x)*[x+1]^-1
          + 3/16*GPL(-1,0,0,x)*[1-x]^-3
          - 9/32*GPL(-1,0,0,x)*[1-x]^-2
          + 3/64*GPL(-1,0,0,x)*[1-x]^-1
          + 3/64*GPL(-1,0,0,x)*[x+1]^-1
          - 3/8*GPL(-1,0,1,x)*[1-x]^-3
          + 9/16*GPL(-1,0,1,x)*[1-x]^-2
          - 3/32*GPL(-1,0,1,x)*[1-x]^-1
          - 3/32*GPL(-1,0,1,x)*[x+1]^-1
          - 1/32*GPL(0,x)*[1-x]^-3*z2
          + 3/64*GPL(0,x)*[1-x]^-2*z2
          - 1/128*GPL(0,x)*[1-x]^-1*z2
          - 1/128*GPL(0,x)*[x+1]^-1*z2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 3/32*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/64*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/64*GPL(0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-3
          + 3/32*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/64*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/64*GPL(0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL(0,x)*[1-x]^-3
          - 3/32*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          + 1/64*GPL(0,-1,y)*GPL(0,x)*[1-x]^-1
          + 1/64*GPL(0,-1,y)*GPL(0,x)*[x+1]^-1
          + 1/8*GPL(0,-1,-1,y)*[1-x]^-3
          - 3/16*GPL(0,-1,-1,y)*[1-x]^-2
          + 1/32*GPL(0,-1,-1,y)*[1-x]^-1
          + 1/32*GPL(0,-1,-1,y)*[x+1]^-1
          - 1/16*GPL(0,0,-1,y)*[1-x]^-3
          + 3/32*GPL(0,0,-1,y)*[1-x]^-2
          - 1/64*GPL(0,0,-1,y)*[1-x]^-1
          - 1/64*GPL(0,0,-1,y)*[x+1]^-1
          + 1/16*GPL(0,0,0,x)*[1-x]^-3
          - 3/32*GPL(0,0,0,x)*[1-x]^-2
          + 1/64*GPL(0,0,0,x)*[1-x]^-1
          + 1/64*GPL(0,0,0,x)*[x+1]^-1
          - 1/8*GPL(0,0,1,x)*[1-x]^-3
          + 3/16*GPL(0,0,1,x)*[1-x]^-2
          - 1/32*GPL(0,0,1,x)*[1-x]^-1
          - 1/32*GPL(0,0,1,x)*[x+1]^-1
          - 3/16*GPL(0,1,0,x)*[1-x]^-3
          + 9/32*GPL(0,1,0,x)*[1-x]^-2
          - 3/64*GPL(0,1,0,x)*[1-x]^-1
          - 3/64*GPL(0,1,0,x)*[x+1]^-1
          + 3/8*GPL(0,1,1,x)*[1-x]^-3
          - 9/16*GPL(0,1,1,x)*[1-x]^-2
          + 3/32*GPL(0,1,1,x)*[1-x]^-1
          + 3/32*GPL(0,1,1,x)*[x+1]^-1
          - 1/4*GPL(1,x)*[1-x]^-3*z2
          + 3/8*GPL(1,x)*[1-x]^-2*z2
          - 1/16*GPL(1,x)*[1-x]^-1*z2
          - 1/16*GPL(1,x)*[x+1]^-1*z2
          - 1/16*GPL(1,0,0,x)*[1-x]^-3
          + 3/32*GPL(1,0,0,x)*[1-x]^-2
          - 1/64*GPL(1,0,0,x)*[1-x]^-1
          - 1/64*GPL(1,0,0,x)*[x+1]^-1
          + 1/8*GPL(1,0,1,x)*[1-x]^-3
          - 3/16*GPL(1,0,1,x)*[1-x]^-2
          + 1/32*GPL(1,0,1,x)*[1-x]^-1
          + 1/32*GPL(1,0,1,x)*[x+1]^-1
          )

       + a^-2 * (
          + 259/320*[1-x]^-3*z2^2
          - 777/640*[1-x]^-2*z2^2
          + 259/1280*[1-x]^-1*z2^2
          + 259/1280*[x+1]^-1*z2^2
          - 1/4*GPL( - y^-1, - y^-1,x)*[1-x]^-3*z2
          + 3/8*GPL( - y^-1, - y^-1,x)*[1-x]^-2*z2
          - 1/16*GPL( - y^-1, - y^-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1, - y^-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-3
          + 3/32*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2
          - 1/64*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-1
          - 1/64*GPL( - y^-1, - y^-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-3
          - 3/16*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2
          + 1/32*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-1
          + 1/32*GPL( - y^-1, - y^-1,0,1,x)*[x+1]^-1
          + 1/16*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-3
          - 3/32*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2
          + 1/64*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-1
          + 1/64*GPL( - y^-1, - y^-1,1,0,x)*[x+1]^-1
          - 1/8*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-3
          + 3/16*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2
          - 1/32*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-1
          - 1/32*GPL( - y^-1, - y^-1,1,1,x)*[x+1]^-1
          + 1/16*GPL( - y^-1, - y,1,0,x)*[1-x]^-3
          - 3/32*GPL( - y^-1, - y,1,0,x)*[1-x]^-2
          + 1/64*GPL( - y^-1, - y,1,0,x)*[1-x]^-1
          + 1/64*GPL( - y^-1, - y,1,0,x)*[x+1]^-1
          - 1/8*GPL( - y^-1, - y,1,1,x)*[1-x]^-3
          + 3/16*GPL( - y^-1, - y,1,1,x)*[1-x]^-2
          - 1/32*GPL( - y^-1, - y,1,1,x)*[1-x]^-1
          - 1/32*GPL( - y^-1, - y,1,1,x)*[x+1]^-1
          - 5/16*GPL( - y^-1,x)*[1-x]^-3*z3
          + 15/32*GPL( - y^-1,x)*[1-x]^-2*z3
          - 5/64*GPL( - y^-1,x)*[1-x]^-1*z3
          - 5/64*GPL( - y^-1,x)*[x+1]^-1*z3
          - 1/4*GPL( - y^-1,-1,x)*[1-x]^-3*z2
          + 3/8*GPL( - y^-1,-1,x)*[1-x]^-2*z2
          - 1/16*GPL( - y^-1,-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y^-1,-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y^-1,-1,0,0,x)*[1-x]^-3
          + 3/32*GPL( - y^-1,-1,0,0,x)*[1-x]^-2
          - 1/64*GPL( - y^-1,-1,0,0,x)*[1-x]^-1
          - 1/64*GPL( - y^-1,-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y^-1,-1,0,1,x)*[1-x]^-3
          - 3/16*GPL( - y^-1,-1,0,1,x)*[1-x]^-2
          + 1/32*GPL( - y^-1,-1,0,1,x)*[1-x]^-1
          + 1/32*GPL( - y^-1,-1,0,1,x)*[x+1]^-1
          - 3/16*GPL( - y^-1,0,x)*[1-x]^-3*z2
          + 9/32*GPL( - y^-1,0,x)*[1-x]^-2*z2
          - 3/64*GPL( - y^-1,0,x)*[1-x]^-1*z2
          - 3/64*GPL( - y^-1,0,x)*[x+1]^-1*z2
          - 1/4*GPL( - y^-1,0,0,0,x)*[1-x]^-3
          + 3/8*GPL( - y^-1,0,0,0,x)*[1-x]^-2
          - 1/16*GPL( - y^-1,0,0,0,x)*[1-x]^-1
          - 1/16*GPL( - y^-1,0,0,0,x)*[x+1]^-1
          + 1/2*GPL( - y^-1,0,0,1,x)*[1-x]^-3
          - 3/4*GPL( - y^-1,0,0,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1,0,0,1,x)*[1-x]^-1
          + 1/8*GPL( - y^-1,0,0,1,x)*[x+1]^-1
          + 5/16*GPL( - y^-1,0,1,0,x)*[1-x]^-3
          - 15/32*GPL( - y^-1,0,1,0,x)*[1-x]^-2
          + 5/64*GPL( - y^-1,0,1,0,x)*[1-x]^-1
          + 5/64*GPL( - y^-1,0,1,0,x)*[x+1]^-1
          - 5/8*GPL( - y^-1,0,1,1,x)*[1-x]^-3
          + 15/16*GPL( - y^-1,0,1,1,x)*[1-x]^-2
          - 5/32*GPL( - y^-1,0,1,1,x)*[1-x]^-1
          - 5/32*GPL( - y^-1,0,1,1,x)*[x+1]^-1
          + 7/16*GPL( - y^-1,1,x)*[1-x]^-3*z2
          - 21/32*GPL( - y^-1,1,x)*[1-x]^-2*z2
          + 7/64*GPL( - y^-1,1,x)*[1-x]^-1*z2
          + 7/64*GPL( - y^-1,1,x)*[x+1]^-1*z2
          + 5/16*GPL( - y^-1,1,0,0,x)*[1-x]^-3
          - 15/32*GPL( - y^-1,1,0,0,x)*[1-x]^-2
          + 5/64*GPL( - y^-1,1,0,0,x)*[1-x]^-1
          + 5/64*GPL( - y^-1,1,0,0,x)*[x+1]^-1
          - 5/8*GPL( - y^-1,1,0,1,x)*[1-x]^-3
          + 15/16*GPL( - y^-1,1,0,1,x)*[1-x]^-2
          - 5/32*GPL( - y^-1,1,0,1,x)*[1-x]^-1
          - 5/32*GPL( - y^-1,1,0,1,x)*[x+1]^-1
          - 3/8*GPL( - y^-1,1,1,0,x)*[1-x]^-3
          + 9/16*GPL( - y^-1,1,1,0,x)*[1-x]^-2
          - 3/32*GPL( - y^-1,1,1,0,x)*[1-x]^-1
          - 3/32*GPL( - y^-1,1,1,0,x)*[x+1]^-1
          + 3/4*GPL( - y^-1,1,1,1,x)*[1-x]^-3
          - 9/8*GPL( - y^-1,1,1,1,x)*[1-x]^-2
          + 3/16*GPL( - y^-1,1,1,1,x)*[1-x]^-1
          + 3/16*GPL( - y^-1,1,1,1,x)*[x+1]^-1
          + 1/4*GPL( - y, - y^-1,x)*[1-x]^-3*z2
          - 3/8*GPL( - y, - y^-1,x)*[1-x]^-2*z2
          + 1/16*GPL( - y, - y^-1,x)*[1-x]^-1*z2
          + 1/16*GPL( - y, - y^-1,x)*[x+1]^-1*z2
          + 1/16*GPL( - y, - y^-1,0,0,x)*[1-x]^-3
          - 3/32*GPL( - y, - y^-1,0,0,x)*[1-x]^-2
          + 1/64*GPL( - y, - y^-1,0,0,x)*[1-x]^-1
          + 1/64*GPL( - y, - y^-1,0,0,x)*[x+1]^-1
          - 1/8*GPL( - y, - y^-1,0,1,x)*[1-x]^-3
          + 3/16*GPL( - y, - y^-1,0,1,x)*[1-x]^-2
          - 1/32*GPL( - y, - y^-1,0,1,x)*[1-x]^-1
          - 1/32*GPL( - y, - y^-1,0,1,x)*[x+1]^-1
          - 1/16*GPL( - y, - y^-1,1,0,x)*[1-x]^-3
          + 3/32*GPL( - y, - y^-1,1,0,x)*[1-x]^-2
          - 1/64*GPL( - y, - y^-1,1,0,x)*[1-x]^-1
          - 1/64*GPL( - y, - y^-1,1,0,x)*[x+1]^-1
          + 1/8*GPL( - y, - y^-1,1,1,x)*[1-x]^-3
          - 3/16*GPL( - y, - y^-1,1,1,x)*[1-x]^-2
          + 1/32*GPL( - y, - y^-1,1,1,x)*[1-x]^-1
          + 1/32*GPL( - y, - y^-1,1,1,x)*[x+1]^-1
          - 1/16*GPL( - y, - y,1,0,x)*[1-x]^-3
          + 3/32*GPL( - y, - y,1,0,x)*[1-x]^-2
          - 1/64*GPL( - y, - y,1,0,x)*[1-x]^-1
          - 1/64*GPL( - y, - y,1,0,x)*[x+1]^-1
          + 1/8*GPL( - y, - y,1,1,x)*[1-x]^-3
          - 3/16*GPL( - y, - y,1,1,x)*[1-x]^-2
          + 1/32*GPL( - y, - y,1,1,x)*[1-x]^-1
          + 1/32*GPL( - y, - y,1,1,x)*[x+1]^-1
          - 1/4*GPL( - y,-1,x)*[1-x]^-3*z2
          + 3/8*GPL( - y,-1,x)*[1-x]^-2*z2
          - 1/16*GPL( - y,-1,x)*[1-x]^-1*z2
          - 1/16*GPL( - y,-1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y,-1,0,0,x)*[1-x]^-3
          + 3/32*GPL( - y,-1,0,0,x)*[1-x]^-2
          - 1/64*GPL( - y,-1,0,0,x)*[1-x]^-1
          - 1/64*GPL( - y,-1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y,-1,0,1,x)*[1-x]^-3
          - 3/16*GPL( - y,-1,0,1,x)*[1-x]^-2
          + 1/32*GPL( - y,-1,0,1,x)*[1-x]^-1
          + 1/32*GPL( - y,-1,0,1,x)*[x+1]^-1
          + 1/16*GPL( - y,0,1,0,x)*[1-x]^-3
          - 3/32*GPL( - y,0,1,0,x)*[1-x]^-2
          + 1/64*GPL( - y,0,1,0,x)*[1-x]^-1
          + 1/64*GPL( - y,0,1,0,x)*[x+1]^-1
          - 1/8*GPL( - y,0,1,1,x)*[1-x]^-3
          + 3/16*GPL( - y,0,1,1,x)*[1-x]^-2
          - 1/32*GPL( - y,0,1,1,x)*[1-x]^-1
          - 1/32*GPL( - y,0,1,1,x)*[x+1]^-1
          + 9/16*GPL( - y,1,x)*[1-x]^-3*z2
          - 27/32*GPL( - y,1,x)*[1-x]^-2*z2
          + 9/64*GPL( - y,1,x)*[1-x]^-1*z2
          + 9/64*GPL( - y,1,x)*[x+1]^-1*z2
          - 1/16*GPL( - y,1,0,0,x)*[1-x]^-3
          + 3/32*GPL( - y,1,0,0,x)*[1-x]^-2
          - 1/64*GPL( - y,1,0,0,x)*[1-x]^-1
          - 1/64*GPL( - y,1,0,0,x)*[x+1]^-1
          + 1/8*GPL( - y,1,0,1,x)*[1-x]^-3
          - 3/16*GPL( - y,1,0,1,x)*[1-x]^-2
          + 1/32*GPL( - y,1,0,1,x)*[1-x]^-1
          + 1/32*GPL( - y,1,0,1,x)*[x+1]^-1
          + 3/8*GPL( - y,1,1,0,x)*[1-x]^-3
          - 9/16*GPL( - y,1,1,0,x)*[1-x]^-2
          + 3/32*GPL( - y,1,1,0,x)*[1-x]^-1
          + 3/32*GPL( - y,1,1,0,x)*[x+1]^-1
          - 3/4*GPL( - y,1,1,1,x)*[1-x]^-3
          + 9/8*GPL( - y,1,1,1,x)*[1-x]^-2
          - 3/16*GPL( - y,1,1,1,x)*[1-x]^-1
          - 3/16*GPL( - y,1,1,1,x)*[x+1]^-1
          - 1/2*GPL(-1, - y^-1,x)*[1-x]^-3*z2
          + 3/4*GPL(-1, - y^-1,x)*[1-x]^-2*z2
          - 1/8*GPL(-1, - y^-1,x)*[1-x]^-1*z2
          - 1/8*GPL(-1, - y^-1,x)*[x+1]^-1*z2
          + 1/8*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-3
          - 3/16*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-2
          + 1/32*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[1-x]^-1
          + 1/32*GPL(-1, - y^-1,x)*GPL(0,-1,y)*[x+1]^-1
          - 1/8*GPL(-1, - y^-1,0,0,x)*[1-x]^-3
          + 3/16*GPL(-1, - y^-1,0,0,x)*[1-x]^-2
          - 1/32*GPL(-1, - y^-1,0,0,x)*[1-x]^-1
          - 1/32*GPL(-1, - y^-1,0,0,x)*[x+1]^-1
          + 1/4*GPL(-1, - y^-1,0,1,x)*[1-x]^-3
          - 3/8*GPL(-1, - y^-1,0,1,x)*[1-x]^-2
          + 1/16*GPL(-1, - y^-1,0,1,x)*[1-x]^-1
          + 1/16*GPL(-1, - y^-1,0,1,x)*[x+1]^-1
          + 1/8*GPL(-1, - y^-1,1,0,x)*[1-x]^-3
          - 3/16*GPL(-1, - y^-1,1,0,x)*[1-x]^-2
          + 1/32*GPL(-1, - y^-1,1,0,x)*[1-x]^-1
          + 1/32*GPL(-1, - y^-1,1,0,x)*[x+1]^-1
          - 1/4*GPL(-1, - y^-1,1,1,x)*[1-x]^-3
          + 3/8*GPL(-1, - y^-1,1,1,x)*[1-x]^-2
          - 1/16*GPL(-1, - y^-1,1,1,x)*[1-x]^-1
          - 1/16*GPL(-1, - y^-1,1,1,x)*[x+1]^-1
          - 1/8*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-3
          + 3/16*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-2
          - 1/32*GPL(-1, - y,x)*GPL(0,-1,y)*[1-x]^-1
          - 1/32*GPL(-1, - y,x)*GPL(0,-1,y)*[x+1]^-1
          - 1/8*GPL(-1, - y,1,0,x)*[1-x]^-3
          + 3/16*GPL(-1, - y,1,0,x)*[1-x]^-2
          - 1/32*GPL(-1, - y,1,0,x)*[1-x]^-1
          - 1/32*GPL(-1, - y,1,0,x)*[x+1]^-1
          + 1/4*GPL(-1, - y,1,1,x)*[1-x]^-3
          - 3/8*GPL(-1, - y,1,1,x)*[1-x]^-2
          + 1/16*GPL(-1, - y,1,1,x)*[1-x]^-1
          + 1/16*GPL(-1, - y,1,1,x)*[x+1]^-1
          + 15/16*GPL(-1,x)*[1-x]^-3*z3
          - 45/32*GPL(-1,x)*[1-x]^-2*z3
          + 15/64*GPL(-1,x)*[1-x]^-1*z3
          + 15/64*GPL(-1,x)*[x+1]^-1*z3
          + 1/4*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-3
          - 3/8*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-2
          + 1/16*GPL(-1,x)*GPL(0,-1,-1,y)*[1-x]^-1
          + 1/16*GPL(-1,x)*GPL(0,-1,-1,y)*[x+1]^-1
          - 1/8*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-3
          + 3/16*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-2
          - 1/32*GPL(-1,x)*GPL(0,0,-1,y)*[1-x]^-1
          - 1/32*GPL(-1,x)*GPL(0,0,-1,y)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-3
          + 3/32*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2
          - 1/64*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-1
          - 1/64*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-3
          + 3/32*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-2
          - 1/64*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[1-x]^-1
          - 1/64*GPL(-1,y)*GPL( - y^-1, - y,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1, - y,1,x)*[x+1]^-1
          + 13/16*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-3*z2
          - 39/32*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*z2
          + 13/64*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-1*z2
          + 13/64*GPL(-1,y)*GPL( - y^-1,x)*[x+1]^-1*z2
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL( - y^-1,1,0,x)*[x+1]^-1
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-3
          + 3/8*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL( - y^-1,1,1,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-3
          - 3/32*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-2
          + 1/64*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[1-x]^-1
          + 1/64*GPL(-1,y)*GPL( - y, - y^-1,0,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-3
          + 3/16*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-2
          - 1/32*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y, - y^-1,1,x)*[x+1]^-1
          + 1/16*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-3
          - 3/32*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2
          + 1/64*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-1
          + 1/64*GPL(-1,y)*GPL( - y, - y,0,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-3
          + 3/16*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2
          - 1/32*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y, - y,1,x)*[x+1]^-1
          - 13/16*GPL(-1,y)*GPL( - y,x)*[1-x]^-3*z2
          + 39/32*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*z2
          - 13/64*GPL(-1,y)*GPL( - y,x)*[1-x]^-1*z2
          - 13/64*GPL(-1,y)*GPL( - y,x)*[x+1]^-1*z2
          - 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-3
          + 3/16*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2
          - 1/32*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL( - y,1,0,x)*[x+1]^-1
          + 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL( - y,1,1,x)*[x+1]^-1
          - 1/8*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-3
          + 3/16*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-2
          - 1/32*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[1-x]^-1
          - 1/32*GPL(-1,y)*GPL(-1, - y^-1,0,x)*[x+1]^-1
          + 1/4*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL(-1, - y^-1,1,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL(-1, - y,0,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL(-1, - y,0,x)*[x+1]^-1
          - 1/4*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-3
          + 3/8*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL(-1, - y,1,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL(-1, - y,1,x)*[x+1]^-1
          - 3/16*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-3
          + 9/32*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2
          - 3/64*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-1
          - 3/64*GPL(-1,y)*GPL(0, - y^-1,0,x)*[x+1]^-1
          + 3/8*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-3
          - 9/16*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2
          + 3/32*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-1
          + 3/32*GPL(-1,y)*GPL(0, - y^-1,1,x)*[x+1]^-1
          - 1/16*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-3
          + 3/32*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-2
          - 1/64*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-1
          - 1/64*GPL(-1,y)*GPL(0, - y,0,x)*[x+1]^-1
          + 1/8*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-3
          - 3/16*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-2
          + 1/32*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-1
          + 1/32*GPL(-1,y)*GPL(0, - y,1,x)*[x+1]^-1
          + 1/4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL(0,1,0,x)*[x+1]^-1
          - 1/2*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-3
          + 3/4*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(0,1,1,x)*[x+1]^-1
          + 1/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-1
          + 1/16*GPL(-1,y)*GPL(1, - y^-1,0,x)*[x+1]^-1
          - 1/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-3
          + 3/4*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-1
          - 1/8*GPL(-1,y)*GPL(1, - y^-1,1,x)*[x+1]^-1
          - 1/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-3
          + 3/8*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2
          - 1/16*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-1
          - 1/16*GPL(-1,y)*GPL(1, - y,0,x)*[x+1]^-1
          + 1/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-3
          - 3/4*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-1
          + 1/8*GPL(-1,y)*GPL(1, - y,1,x)*[x+1]^-1
          + 5/2*GPL(-1,-1,x)*[1-x]^-3*z2
          - 15/4*GPL(-1,-1,x)*[1-x]^-2*z2
          + 5/8*GPL(-1,-1,x)*[1-x]^-1*z2
          + 5/8*GPL(-1,-1,x)*[x+1]^-1*z2
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          + 3/16*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3
          + 3/16*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          - 1/32*GPL(-1,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          - 3/8*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[x+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          + 3/8*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3
          - 3/16*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          + 1/32*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          + 1/32*GPL(-1,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          + 1/8*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          - 3/16*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          + 1/32*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          + 1/32*GPL(-1,-1,y)*GPL( - y, - y,x)*[x+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-3
          + 3/8*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2
          - 1/16*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL( - y,0,x)*[x+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-3
          - 3/8*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 1/16*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL( - y,1,x)*[x+1]^-1
          - 1/4*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-3
          + 3/8*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-2
          - 1/16*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[1-x]^-1
          - 1/16*GPL(-1,-1,y)*GPL(-1, - y^-1,x)*[x+1]^-1
          + 1/4*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-3
          - 3/8*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-2
          + 1/16*GPL(-1,-1,y)*GPL(-1, - y,x)*[1-x]^-1
          + 1/16*GPL(-1,-1,y)*GPL(-1, - y,x)*[x+1]^-1
          - 3/8*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          + 9/16*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          - 3/32*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          - 3/32*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1
          - 1/8*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-3
          + 3/16*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-2
          - 1/32*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-1
          - 1/32*GPL(-1,-1,y)*GPL(0, - y,x)*[x+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL(0,1,x)*[x+1]^-1
          + 1/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          + 1/8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          + 1/8*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          - 1/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-3
          + 3/4*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - 1/8*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-1
          - 1/8*GPL(-1,-1,y)*GPL(1, - y,x)*[x+1]^-1
          + GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 3/2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          + 1/4*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          - GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          + 3/2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          - 1/4*GPL(-1,-1,-1,y)*GPL( - y,x)*[x+1]^-1
          + 5/8*GPL(-1,-1,0,0,x)*[1-x]^-3
          - 15/16*GPL(-1,-1,0,0,x)*[1-x]^-2
          + 5/32*GPL(-1,-1,0,0,x)*[1-x]^-1
          + 5/32*GPL(-1,-1,0,0,x)*[x+1]^-1
          - 5/4*GPL(-1,-1,0,1,x)*[1-x]^-3
          + 15/8*GPL(-1,-1,0,1,x)*[1-x]^-2
          - 5/16*GPL(-1,-1,0,1,x)*[1-x]^-1
          - 5/16*GPL(-1,-1,0,1,x)*[x+1]^-1
          + 5/16*GPL(-1,0,x)*[1-x]^-3*z2
          - 15/32*GPL(-1,0,x)*[1-x]^-2*z2
          + 5/64*GPL(-1,0,x)*[1-x]^-1*z2
          + 5/64*GPL(-1,0,x)*[x+1]^-1*z2
          + 1/8*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-3
          - 3/16*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-2
          + 1/32*GPL(-1,0,x)*GPL(0,-1,y)*[1-x]^-1
          + 1/32*GPL(-1,0,x)*GPL(0,-1,y)*[x+1]^-1
          - 1/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 3/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/16*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/16*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 1/4*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-3
          - 3/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/16*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/16*GPL(-1,0,-1,y)*GPL( - y,x)*[x+1]^-1
          + 5/8*GPL(-1,0,0,0,x)*[1-x]^-3
          - 15/16*GPL(-1,0,0,0,x)*[1-x]^-2
          + 5/32*GPL(-1,0,0,0,x)*[1-x]^-1
          + 5/32*GPL(-1,0,0,0,x)*[x+1]^-1
          - 5/4*GPL(-1,0,0,1,x)*[1-x]^-3
          + 15/8*GPL(-1,0,0,1,x)*[1-x]^-2
          - 5/16*GPL(-1,0,0,1,x)*[1-x]^-1
          - 5/16*GPL(-1,0,0,1,x)*[x+1]^-1
          - 9/8*GPL(-1,0,1,0,x)*[1-x]^-3
          + 27/16*GPL(-1,0,1,0,x)*[1-x]^-2
          - 9/32*GPL(-1,0,1,0,x)*[1-x]^-1
          - 9/32*GPL(-1,0,1,0,x)*[x+1]^-1
          + 9/4*GPL(-1,0,1,1,x)*[1-x]^-3
          - 27/8*GPL(-1,0,1,1,x)*[1-x]^-2
          + 9/16*GPL(-1,0,1,1,x)*[1-x]^-1
          + 9/16*GPL(-1,0,1,1,x)*[x+1]^-1
          - 5/2*GPL(-1,1,x)*[1-x]^-3*z2
          + 15/4*GPL(-1,1,x)*[1-x]^-2*z2
          - 5/8*GPL(-1,1,x)*[1-x]^-1*z2
          - 5/8*GPL(-1,1,x)*[x+1]^-1*z2
          - 5/8*GPL(-1,1,0,0,x)*[1-x]^-3
          + 15/16*GPL(-1,1,0,0,x)*[1-x]^-2
          - 5/32*GPL(-1,1,0,0,x)*[1-x]^-1
          - 5/32*GPL(-1,1,0,0,x)*[x+1]^-1
          + 5/4*GPL(-1,1,0,1,x)*[1-x]^-3
          - 15/8*GPL(-1,1,0,1,x)*[1-x]^-2
          + 5/16*GPL(-1,1,0,1,x)*[1-x]^-1
          + 5/16*GPL(-1,1,0,1,x)*[x+1]^-1
          - 3/4*GPL(0, - y^-1,x)*[1-x]^-3*z2
          + 9/8*GPL(0, - y^-1,x)*[1-x]^-2*z2
          - 3/16*GPL(0, - y^-1,x)*[1-x]^-1*z2
          - 3/16*GPL(0, - y^-1,x)*[x+1]^-1*z2
          - 3/16*GPL(0, - y^-1,0,0,x)*[1-x]^-3
          + 9/32*GPL(0, - y^-1,0,0,x)*[1-x]^-2
          - 3/64*GPL(0, - y^-1,0,0,x)*[1-x]^-1
          - 3/64*GPL(0, - y^-1,0,0,x)*[x+1]^-1
          + 3/8*GPL(0, - y^-1,0,1,x)*[1-x]^-3
          - 9/16*GPL(0, - y^-1,0,1,x)*[1-x]^-2
          + 3/32*GPL(0, - y^-1,0,1,x)*[1-x]^-1
          + 3/32*GPL(0, - y^-1,0,1,x)*[x+1]^-1
          + 3/16*GPL(0, - y^-1,1,0,x)*[1-x]^-3
          - 9/32*GPL(0, - y^-1,1,0,x)*[1-x]^-2
          + 3/64*GPL(0, - y^-1,1,0,x)*[1-x]^-1
          + 3/64*GPL(0, - y^-1,1,0,x)*[x+1]^-1
          - 3/8*GPL(0, - y^-1,1,1,x)*[1-x]^-3
          + 9/16*GPL(0, - y^-1,1,1,x)*[1-x]^-2
          - 3/32*GPL(0, - y^-1,1,1,x)*[1-x]^-1
          - 3/32*GPL(0, - y^-1,1,1,x)*[x+1]^-1
          + 1/16*GPL(0, - y,1,0,x)*[1-x]^-3
          - 3/32*GPL(0, - y,1,0,x)*[1-x]^-2
          + 1/64*GPL(0, - y,1,0,x)*[1-x]^-1
          + 1/64*GPL(0, - y,1,0,x)*[x+1]^-1
          - 1/8*GPL(0, - y,1,1,x)*[1-x]^-3
          + 3/16*GPL(0, - y,1,1,x)*[1-x]^-2
          - 1/32*GPL(0, - y,1,1,x)*[1-x]^-1
          - 1/32*GPL(0, - y,1,1,x)*[x+1]^-1
          + 9/32*GPL(0,x)*[1-x]^-3*z3
          - 27/64*GPL(0,x)*[1-x]^-2*z3
          + 9/128*GPL(0,x)*[1-x]^-1*z3
          + 9/128*GPL(0,x)*[x+1]^-1*z3
          + 1/4*GPL(0,-1,x)*[1-x]^-3*z2
          - 3/8*GPL(0,-1,x)*[1-x]^-2*z2
          + 1/16*GPL(0,-1,x)*[1-x]^-1*z2
          + 1/16*GPL(0,-1,x)*[x+1]^-1*z2
          - 13/16*GPL(0,-1,y)*[1-x]^-3*z2
          + 39/32*GPL(0,-1,y)*[1-x]^-2*z2
          - 13/64*GPL(0,-1,y)*[1-x]^-1*z2
          - 13/64*GPL(0,-1,y)*[x+1]^-1*z2
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          - 3/32*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 1/64*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-1
          + 1/64*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-3
          - 3/32*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-2
          + 1/64*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[1-x]^-1
          + 1/64*GPL(0,-1,y)*GPL( - y^-1, - y,x)*[x+1]^-1
          - 1/8*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          + 3/16*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/32*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL( - y^-1,1,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-3
          + 3/32*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-2
          - 1/64*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[1-x]^-1
          - 1/64*GPL(0,-1,y)*GPL( - y, - y^-1,x)*[x+1]^-1
          - 1/16*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          + 3/32*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          - 1/64*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-1
          - 1/64*GPL(0,-1,y)*GPL( - y, - y,x)*[x+1]^-1
          + 1/8*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-3
          - 3/16*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 1/32*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-1
          + 1/32*GPL(0,-1,y)*GPL( - y,1,x)*[x+1]^-1
          + 3/16*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          - 9/32*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          + 3/64*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-1
          + 3/64*GPL(0,-1,y)*GPL(0, - y^-1,x)*[x+1]^-1
          + 1/16*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-3
          - 3/32*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-2
          + 1/64*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-1
          + 1/64*GPL(0,-1,y)*GPL(0, - y,x)*[x+1]^-1
          - 1/8*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-3
          + 3/16*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-2
          - 1/32*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-1
          - 1/32*GPL(0,-1,y)*GPL(0,1,x)*[x+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          + 3/8*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL(1, - y^-1,x)*[x+1]^-1
          + 1/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-3
          - 3/8*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2
          + 1/16*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-1
          + 1/16*GPL(0,-1,y)*GPL(1, - y,x)*[x+1]^-1
          - 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-3
          + 3/8*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/16*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-1
          - 1/16*GPL(0,-1,y)*GPL(1,0,x)*[x+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 3/8*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/16*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-1
          - 1/16*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[x+1]^-1
          + 1/4*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 3/8*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/16*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-1
          + 1/16*GPL(0,-1,-1,y)*GPL( - y,x)*[x+1]^-1
          - 1/4*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-3
          + 3/8*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/16*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-1
          - 1/16*GPL(0,-1,-1,y)*GPL(0,x)*[x+1]^-1
          - 1/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-3
          + 3/4*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-1
          - 1/8*GPL(0,-1,-1,y)*GPL(1,x)*[x+1]^-1
          - GPL(0,-1,-1,-1,y)*[1-x]^-3
          + 3/2*GPL(0,-1,-1,-1,y)*[1-x]^-2
          - 1/4*GPL(0,-1,-1,-1,y)*[1-x]^-1
          - 1/4*GPL(0,-1,-1,-1,y)*[x+1]^-1
          + 1/4*GPL(0,-1,0,-1,y)*[1-x]^-3
          - 3/8*GPL(0,-1,0,-1,y)*[1-x]^-2
          + 1/16*GPL(0,-1,0,-1,y)*[1-x]^-1
          + 1/16*GPL(0,-1,0,-1,y)*[x+1]^-1
          + 1/16*GPL(0,-1,0,0,x)*[1-x]^-3
          - 3/32*GPL(0,-1,0,0,x)*[1-x]^-2
          + 1/64*GPL(0,-1,0,0,x)*[1-x]^-1
          + 1/64*GPL(0,-1,0,0,x)*[x+1]^-1
          - 1/8*GPL(0,-1,0,1,x)*[1-x]^-3
          + 3/16*GPL(0,-1,0,1,x)*[1-x]^-2
          - 1/32*GPL(0,-1,0,1,x)*[1-x]^-1
          - 1/32*GPL(0,-1,0,1,x)*[x+1]^-1
          + 1/8*GPL(0,0,x)*[1-x]^-3*z2
          - 3/16*GPL(0,0,x)*[1-x]^-2*z2
          + 1/32*GPL(0,0,x)*[1-x]^-1*z2
          + 1/32*GPL(0,0,x)*[x+1]^-1*z2
          + 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-3
          - 3/8*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2
          + 1/16*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-1
          + 1/16*GPL(0,0,-1,y)*GPL(1,x)*[x+1]^-1
          + 1/4*GPL(0,0,-1,-1,y)*[1-x]^-3
          - 3/8*GPL(0,0,-1,-1,y)*[1-x]^-2
          + 1/16*GPL(0,0,-1,-1,y)*[1-x]^-1
          + 1/16*GPL(0,0,-1,-1,y)*[x+1]^-1
          + 1/8*GPL(0,0,0,0,x)*[1-x]^-3
          - 3/16*GPL(0,0,0,0,x)*[1-x]^-2
          + 1/32*GPL(0,0,0,0,x)*[1-x]^-1
          + 1/32*GPL(0,0,0,0,x)*[x+1]^-1
          - 1/4*GPL(0,0,0,1,x)*[1-x]^-3
          + 3/8*GPL(0,0,0,1,x)*[1-x]^-2
          - 1/16*GPL(0,0,0,1,x)*[1-x]^-1
          - 1/16*GPL(0,0,0,1,x)*[x+1]^-1
          - 1/4*GPL(0,0,1,0,x)*[1-x]^-3
          + 3/8*GPL(0,0,1,0,x)*[1-x]^-2
          - 1/16*GPL(0,0,1,0,x)*[1-x]^-1
          - 1/16*GPL(0,0,1,0,x)*[x+1]^-1
          + 1/2*GPL(0,0,1,1,x)*[1-x]^-3
          - 3/4*GPL(0,0,1,1,x)*[1-x]^-2
          + 1/8*GPL(0,0,1,1,x)*[1-x]^-1
          + 1/8*GPL(0,0,1,1,x)*[x+1]^-1
          + 21/16*GPL(0,1,x)*[1-x]^-3*z2
          - 63/32*GPL(0,1,x)*[1-x]^-2*z2
          + 21/64*GPL(0,1,x)*[1-x]^-1*z2
          + 21/64*GPL(0,1,x)*[x+1]^-1*z2
          - 1/8*GPL(0,1,0,0,x)*[1-x]^-3
          + 3/16*GPL(0,1,0,0,x)*[1-x]^-2
          - 1/32*GPL(0,1,0,0,x)*[1-x]^-1
          - 1/32*GPL(0,1,0,0,x)*[x+1]^-1
          + 1/4*GPL(0,1,0,1,x)*[1-x]^-3
          - 3/8*GPL(0,1,0,1,x)*[1-x]^-2
          + 1/16*GPL(0,1,0,1,x)*[1-x]^-1
          + 1/16*GPL(0,1,0,1,x)*[x+1]^-1
          + 5/8*GPL(0,1,1,0,x)*[1-x]^-3
          - 15/16*GPL(0,1,1,0,x)*[1-x]^-2
          + 5/32*GPL(0,1,1,0,x)*[1-x]^-1
          + 5/32*GPL(0,1,1,0,x)*[x+1]^-1
          - 5/4*GPL(0,1,1,1,x)*[1-x]^-3
          + 15/8*GPL(0,1,1,1,x)*[1-x]^-2
          - 5/16*GPL(0,1,1,1,x)*[1-x]^-1
          - 5/16*GPL(0,1,1,1,x)*[x+1]^-1
          + GPL(1, - y^-1,x)*[1-x]^-3*z2
          - 3/2*GPL(1, - y^-1,x)*[1-x]^-2*z2
          + 1/4*GPL(1, - y^-1,x)*[1-x]^-1*z2
          + 1/4*GPL(1, - y^-1,x)*[x+1]^-1*z2
          + 1/4*GPL(1, - y^-1,0,0,x)*[1-x]^-3
          - 3/8*GPL(1, - y^-1,0,0,x)*[1-x]^-2
          + 1/16*GPL(1, - y^-1,0,0,x)*[1-x]^-1
          + 1/16*GPL(1, - y^-1,0,0,x)*[x+1]^-1
          - 1/2*GPL(1, - y^-1,0,1,x)*[1-x]^-3
          + 3/4*GPL(1, - y^-1,0,1,x)*[1-x]^-2
          - 1/8*GPL(1, - y^-1,0,1,x)*[1-x]^-1
          - 1/8*GPL(1, - y^-1,0,1,x)*[x+1]^-1
          - 1/4*GPL(1, - y^-1,1,0,x)*[1-x]^-3
          + 3/8*GPL(1, - y^-1,1,0,x)*[1-x]^-2
          - 1/16*GPL(1, - y^-1,1,0,x)*[1-x]^-1
          - 1/16*GPL(1, - y^-1,1,0,x)*[x+1]^-1
          + 1/2*GPL(1, - y^-1,1,1,x)*[1-x]^-3
          - 3/4*GPL(1, - y^-1,1,1,x)*[1-x]^-2
          + 1/8*GPL(1, - y^-1,1,1,x)*[1-x]^-1
          + 1/8*GPL(1, - y^-1,1,1,x)*[x+1]^-1
          + 1/4*GPL(1, - y,1,0,x)*[1-x]^-3
          - 3/8*GPL(1, - y,1,0,x)*[1-x]^-2
          + 1/16*GPL(1, - y,1,0,x)*[1-x]^-1
          + 1/16*GPL(1, - y,1,0,x)*[x+1]^-1
          - 1/2*GPL(1, - y,1,1,x)*[1-x]^-3
          + 3/4*GPL(1, - y,1,1,x)*[1-x]^-2
          - 1/8*GPL(1, - y,1,1,x)*[1-x]^-1
          - 1/8*GPL(1, - y,1,1,x)*[x+1]^-1
          - 5/16*GPL(1,x)*[1-x]^-3*z3
          + 15/32*GPL(1,x)*[1-x]^-2*z3
          - 5/64*GPL(1,x)*[1-x]^-1*z3
          - 5/64*GPL(1,x)*[x+1]^-1*z3
          - 5/2*GPL(1,-1,x)*[1-x]^-3*z2
          + 15/4*GPL(1,-1,x)*[1-x]^-2*z2
          - 5/8*GPL(1,-1,x)*[1-x]^-1*z2
          - 5/8*GPL(1,-1,x)*[x+1]^-1*z2
          - 5/8*GPL(1,-1,0,0,x)*[1-x]^-3
          + 15/16*GPL(1,-1,0,0,x)*[1-x]^-2
          - 5/32*GPL(1,-1,0,0,x)*[1-x]^-1
          - 5/32*GPL(1,-1,0,0,x)*[x+1]^-1
          + 5/4*GPL(1,-1,0,1,x)*[1-x]^-3
          - 15/8*GPL(1,-1,0,1,x)*[1-x]^-2
          + 5/16*GPL(1,-1,0,1,x)*[1-x]^-1
          + 5/16*GPL(1,-1,0,1,x)*[x+1]^-1
          + 5/16*GPL(1,0,x)*[1-x]^-3*z2
          - 15/32*GPL(1,0,x)*[1-x]^-2*z2
          + 5/64*GPL(1,0,x)*[1-x]^-1*z2
          + 5/64*GPL(1,0,x)*[x+1]^-1*z2
          + 3/8*GPL(1,0,1,0,x)*[1-x]^-3
          - 9/16*GPL(1,0,1,0,x)*[1-x]^-2
          + 3/32*GPL(1,0,1,0,x)*[1-x]^-1
          + 3/32*GPL(1,0,1,0,x)*[x+1]^-1
          - 3/4*GPL(1,0,1,1,x)*[1-x]^-3
          + 9/8*GPL(1,0,1,1,x)*[1-x]^-2
          - 3/16*GPL(1,0,1,1,x)*[1-x]^-1
          - 3/16*GPL(1,0,1,1,x)*[x+1]^-1
          )

       + ep * (
          + Help(247,-4)
          );

~~~third MI for the topology in fig 3-f

   [TOP247-hSP9] =

       + a^-2*ep^-4 * (
          + 7/192*[1-x]^-4
          - 7/96*[1-x]^-3
          + 7/192*[1-x]^-2
          )

       + a^-2*ep^-3 * (
          - 1/12*GPL(-1,y)*[1-x]^-4
          + 1/6*GPL(-1,y)*[1-x]^-3
          - 1/12*GPL(-1,y)*[1-x]^-2
          + 1/32*GPL(0,x)*[1-x]^-4
          - 1/16*GPL(0,x)*[1-x]^-3
          + 1/32*GPL(0,x)*[1-x]^-2
          - 1/16*GPL(1,x)*[1-x]^-4
          + 1/8*GPL(1,x)*[1-x]^-3
          - 1/16*GPL(1,x)*[1-x]^-2
          )

       + a^-2*ep^-2 * (
          - 5/24*[1-x]^-4*z2
          + 5/12*[1-x]^-3*z2
          - 5/24*[1-x]^-2*z2
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-4
          + 1/4*GPL(-1,y)*GPL(0,x)*[1-x]^-3
          - 1/8*GPL(-1,y)*GPL(0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL(1,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2
          + 1/12*GPL(-1,-1,y)*[1-x]^-4
          - 1/6*GPL(-1,-1,y)*[1-x]^-3
          + 1/12*GPL(-1,-1,y)*[1-x]^-2
          )

       + a^-2*ep^-1 * (
          - 29/48*[1-x]^-4*z3
          + 29/24*[1-x]^-3*z3
          - 29/48*[1-x]^-2*z3
          - 1/2*GPL( - y^-1,x)*[1-x]^-4*z2
          + GPL( - y^-1,x)*[1-x]^-3*z2
          - 1/2*GPL( - y^-1,x)*[1-x]^-2*z2
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-4
          + 1/4*GPL( - y^-1,0,0,x)*[1-x]^-3
          - 1/8*GPL( - y^-1,0,0,x)*[1-x]^-2
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-4
          - 1/2*GPL( - y^-1,0,1,x)*[1-x]^-3
          + 1/4*GPL( - y^-1,0,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-4
          - 1/4*GPL( - y^-1,1,0,x)*[1-x]^-3
          + 1/8*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-4
          + 1/2*GPL( - y^-1,1,1,x)*[1-x]^-3
          - 1/4*GPL( - y^-1,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y,1,0,x)*[1-x]^-4
          - 1/4*GPL( - y,1,0,x)*[1-x]^-3
          + 1/8*GPL( - y,1,0,x)*[1-x]^-2
          - 1/4*GPL( - y,1,1,x)*[1-x]^-4
          + 1/2*GPL( - y,1,1,x)*[1-x]^-3
          - 1/4*GPL( - y,1,1,x)*[1-x]^-2
          + 29/24*GPL(-1,y)*[1-x]^-4*z2
          - 29/12*GPL(-1,y)*[1-x]^-3*z2
          + 29/24*GPL(-1,y)*[1-x]^-2*z2
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          + 1/4*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          - 1/8*GPL(-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-4
          + 1/4*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-3
          - 1/8*GPL(-1,y)*GPL( - y,0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL(1,0,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-4
          + GPL(-1,y)*GPL(1,1,x)*[1-x]^-3
          - 1/2*GPL(-1,y)*GPL(1,1,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-4
          + 1/2*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 1/4*GPL(-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-4
          - GPL(-1,-1,y)*GPL(0,x)*[1-x]^-3
          + 1/2*GPL(-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-4
          + GPL(-1,-1,y)*GPL(1,x)*[1-x]^-3
          - 1/2*GPL(-1,-1,y)*GPL(1,x)*[1-x]^-2
          + 2/3*GPL(-1,-1,-1,y)*[1-x]^-4
          - 4/3*GPL(-1,-1,-1,y)*[1-x]^-3
          + 2/3*GPL(-1,-1,-1,y)*[1-x]^-2
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-4
          + 1/2*GPL(-1,0,-1,y)*[1-x]^-3
          - 1/4*GPL(-1,0,-1,y)*[1-x]^-2
          + 3/16*GPL(0,x)*[1-x]^-4*z2
          - 3/8*GPL(0,x)*[1-x]^-3*z2
          + 3/16*GPL(0,x)*[1-x]^-2*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-4
          - 1/4*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-3
          + 1/8*GPL(0,-1,y)*GPL( - y,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-4
          + 1/4*GPL(0,-1,y)*GPL(0,x)*[1-x]^-3
          - 1/8*GPL(0,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/4*GPL(0,-1,-1,y)*[1-x]^-4
          + 1/2*GPL(0,-1,-1,y)*[1-x]^-3
          - 1/4*GPL(0,-1,-1,y)*[1-x]^-2
          + 1/8*GPL(0,0,-1,y)*[1-x]^-4
          - 1/4*GPL(0,0,-1,y)*[1-x]^-3
          + 1/8*GPL(0,0,-1,y)*[1-x]^-2
          + 1/8*GPL(1,x)*[1-x]^-4*z2
          - 1/4*GPL(1,x)*[1-x]^-3*z2
          + 1/8*GPL(1,x)*[1-x]^-2*z2
          + 1/8*GPL(1,0,0,x)*[1-x]^-4
          - 1/4*GPL(1,0,0,x)*[1-x]^-3
          + 1/8*GPL(1,0,0,x)*[1-x]^-2
          - 1/4*GPL(1,0,1,x)*[1-x]^-4
          + 1/2*GPL(1,0,1,x)*[1-x]^-3
          - 1/4*GPL(1,0,1,x)*[1-x]^-2
          - 1/4*GPL(1,1,0,x)*[1-x]^-4
          + 1/2*GPL(1,1,0,x)*[1-x]^-3
          - 1/4*GPL(1,1,0,x)*[1-x]^-2
          + 1/2*GPL(1,1,1,x)*[1-x]^-4
          - GPL(1,1,1,x)*[1-x]^-3
          + 1/2*GPL(1,1,1,x)*[1-x]^-2
          )

       + a^-2 * (
          - 383/160*[1-x]^-4*z2^2
          + 383/80*[1-x]^-3*z2^2
          - 383/160*[1-x]^-2*z2^2
          - 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-4*z2
          + GPL( - y^-1, - y^-1,x)*[1-x]^-3*z2
          - 1/2*GPL( - y^-1, - y^-1,x)*[1-x]^-2*z2
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-4
          + 1/4*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-3
          - 1/8*GPL( - y^-1, - y^-1,0,0,x)*[1-x]^-2
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-4
          - 1/2*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-3
          + 1/4*GPL( - y^-1, - y^-1,0,1,x)*[1-x]^-2
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-4
          - 1/4*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-3
          + 1/8*GPL( - y^-1, - y^-1,1,0,x)*[1-x]^-2
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-4
          + 1/2*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-3
          - 1/4*GPL( - y^-1, - y^-1,1,1,x)*[1-x]^-2
          - 5/8*GPL( - y^-1,x)*[1-x]^-4*z3
          + 5/4*GPL( - y^-1,x)*[1-x]^-3*z3
          - 5/8*GPL( - y^-1,x)*[1-x]^-2*z3
          - 5/8*GPL( - y^-1,0,x)*[1-x]^-4*z2
          + 5/4*GPL( - y^-1,0,x)*[1-x]^-3*z2
          - 5/8*GPL( - y^-1,0,x)*[1-x]^-2*z2
          - 5/8*GPL( - y^-1,0,0,0,x)*[1-x]^-4
          + 5/4*GPL( - y^-1,0,0,0,x)*[1-x]^-3
          - 5/8*GPL( - y^-1,0,0,0,x)*[1-x]^-2
          + 5/4*GPL( - y^-1,0,0,1,x)*[1-x]^-4
          - 5/2*GPL( - y^-1,0,0,1,x)*[1-x]^-3
          + 5/4*GPL( - y^-1,0,0,1,x)*[1-x]^-2
          + 5/8*GPL( - y^-1,0,1,0,x)*[1-x]^-4
          - 5/4*GPL( - y^-1,0,1,0,x)*[1-x]^-3
          + 5/8*GPL( - y^-1,0,1,0,x)*[1-x]^-2
          - 5/4*GPL( - y^-1,0,1,1,x)*[1-x]^-4
          + 5/2*GPL( - y^-1,0,1,1,x)*[1-x]^-3
          - 5/4*GPL( - y^-1,0,1,1,x)*[1-x]^-2
          + 5/8*GPL( - y^-1,1,x)*[1-x]^-4*z2
          - 5/4*GPL( - y^-1,1,x)*[1-x]^-3*z2
          + 5/8*GPL( - y^-1,1,x)*[1-x]^-2*z2
          + 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-4
          - 5/4*GPL( - y^-1,1,0,0,x)*[1-x]^-3
          + 5/8*GPL( - y^-1,1,0,0,x)*[1-x]^-2
          - 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-4
          + 5/2*GPL( - y^-1,1,0,1,x)*[1-x]^-3
          - 5/4*GPL( - y^-1,1,0,1,x)*[1-x]^-2
          - 5/8*GPL( - y^-1,1,1,0,x)*[1-x]^-4
          + 5/4*GPL( - y^-1,1,1,0,x)*[1-x]^-3
          - 5/8*GPL( - y^-1,1,1,0,x)*[1-x]^-2
          + 5/4*GPL( - y^-1,1,1,1,x)*[1-x]^-4
          - 5/2*GPL( - y^-1,1,1,1,x)*[1-x]^-3
          + 5/4*GPL( - y^-1,1,1,1,x)*[1-x]^-2
          + 1/8*GPL( - y, - y,1,0,x)*[1-x]^-4
          - 1/4*GPL( - y, - y,1,0,x)*[1-x]^-3
          + 1/8*GPL( - y, - y,1,0,x)*[1-x]^-2
          - 1/4*GPL( - y, - y,1,1,x)*[1-x]^-4
          + 1/2*GPL( - y, - y,1,1,x)*[1-x]^-3
          - 1/4*GPL( - y, - y,1,1,x)*[1-x]^-2
          - 1/8*GPL( - y,0,1,0,x)*[1-x]^-4
          + 1/4*GPL( - y,0,1,0,x)*[1-x]^-3
          - 1/8*GPL( - y,0,1,0,x)*[1-x]^-2
          + 1/4*GPL( - y,0,1,1,x)*[1-x]^-4
          - 1/2*GPL( - y,0,1,1,x)*[1-x]^-3
          + 1/4*GPL( - y,0,1,1,x)*[1-x]^-2
          - 15/8*GPL( - y,1,x)*[1-x]^-4*z2
          + 15/4*GPL( - y,1,x)*[1-x]^-3*z2
          - 15/8*GPL( - y,1,x)*[1-x]^-2*z2
          - 5/8*GPL( - y,1,1,0,x)*[1-x]^-4
          + 5/4*GPL( - y,1,1,0,x)*[1-x]^-3
          - 5/8*GPL( - y,1,1,0,x)*[1-x]^-2
          + 5/4*GPL( - y,1,1,1,x)*[1-x]^-4
          - 5/2*GPL( - y,1,1,1,x)*[1-x]^-3
          + 5/4*GPL( - y,1,1,1,x)*[1-x]^-2
          + 61/24*GPL(-1,y)*[1-x]^-4*z3
          - 61/12*GPL(-1,y)*[1-x]^-3*z3
          + 61/24*GPL(-1,y)*[1-x]^-2*z3
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-4
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-3
          - 1/8*GPL(-1,y)*GPL( - y^-1, - y^-1,0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL( - y^-1, - y^-1,1,x)*[1-x]^-2
          + 15/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-4*z2
          - 15/4*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-3*z2
          + 15/8*GPL(-1,y)*GPL( - y^-1,x)*[1-x]^-2*z2
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-4
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-3
          + 1/8*GPL(-1,y)*GPL( - y^-1,1,0,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-4
          + 1/2*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL( - y^-1,1,1,x)*[1-x]^-2
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-4
          + 1/4*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-3
          - 1/8*GPL(-1,y)*GPL( - y, - y,0,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL( - y, - y,1,x)*[1-x]^-2
          + 15/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-4*z2
          - 15/4*GPL(-1,y)*GPL( - y,x)*[1-x]^-3*z2
          + 15/8*GPL(-1,y)*GPL( - y,x)*[1-x]^-2*z2
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-4
          - 1/4*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-3
          + 1/8*GPL(-1,y)*GPL( - y,1,0,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-4
          + 1/2*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL( - y,1,1,x)*[1-x]^-2
          + 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-4
          - 1/2*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-3
          + 1/4*GPL(-1,y)*GPL(0, - y^-1,0,x)*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-4
          + GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-3
          - 1/2*GPL(-1,y)*GPL(0, - y^-1,1,x)*[1-x]^-2
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-4
          - 1/4*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-3
          + 1/8*GPL(-1,y)*GPL(0, - y,0,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-4
          + 1/2*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL(0, - y,1,x)*[1-x]^-2
          - 1/2*GPL(-1,y)*GPL(0,x)*[1-x]^-4*z2
          + GPL(-1,y)*GPL(0,x)*[1-x]^-3*z2
          - 1/2*GPL(-1,y)*GPL(0,x)*[1-x]^-2*z2
          - 3/8*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-4
          + 3/4*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-3
          - 3/8*GPL(-1,y)*GPL(0,1,0,x)*[1-x]^-2
          + 3/4*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-4
          - 3/2*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-3
          + 3/4*GPL(-1,y)*GPL(0,1,1,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-4
          + 1/2*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL(1, - y^-1,0,x)*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-4
          - GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(1, - y^-1,1,x)*[1-x]^-2
          - 1/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-4
          + 1/2*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-3
          - 1/4*GPL(-1,y)*GPL(1, - y,0,x)*[1-x]^-2
          + 1/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-4
          - GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(1, - y,1,x)*[1-x]^-2
          - 11/4*GPL(-1,y)*GPL(1,x)*[1-x]^-4*z2
          + 11/2*GPL(-1,y)*GPL(1,x)*[1-x]^-3*z2
          - 11/4*GPL(-1,y)*GPL(1,x)*[1-x]^-2*z2
          + 1/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-4
          - GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-3
          + 1/2*GPL(-1,y)*GPL(1,1,0,x)*[1-x]^-2
          - GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-4
          + 2*GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-3
          - GPL(-1,y)*GPL(1,1,1,x)*[1-x]^-2
          - 35/6*GPL(-1,-1,y)*[1-x]^-4*z2
          + 35/3*GPL(-1,-1,y)*[1-x]^-3*z2
          - 35/6*GPL(-1,-1,y)*[1-x]^-2*z2
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          - 1/4*GPL(-1,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          - GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          + 1/2*GPL(-1,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          + 3/2*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-4
          + 1/2*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          - 1/4*GPL(-1,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-4
          - GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-3
          + 1/2*GPL(-1,-1,y)*GPL( - y,0,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-4
          + 3/2*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL( - y,1,x)*[1-x]^-2
          + 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-4
          - GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          + 1/2*GPL(-1,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-4
          - 1/2*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-3
          + 1/4*GPL(-1,-1,y)*GPL(0, - y,x)*[1-x]^-2
          - 3/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-4
          + 3/2*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-3
          - 3/4*GPL(-1,-1,y)*GPL(0,1,x)*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4
          + GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          - 1/2*GPL(-1,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          - 1/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-4
          + GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-3
          - 1/2*GPL(-1,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-4
          + 2*GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-3
          - GPL(-1,-1,y)*GPL(1,0,x)*[1-x]^-2
          + 3*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-4
          - 6*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-3
          + 3*GPL(-1,-1,y)*GPL(1,1,x)*[1-x]^-2
          + 2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          - 4*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          + 2*GPL(-1,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-4
          - 4*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          + 2*GPL(-1,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-4
          + 4*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-3
          - 2*GPL(-1,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 20/3*GPL(-1,-1,-1,-1,y)*[1-x]^-4
          + 40/3*GPL(-1,-1,-1,-1,y)*[1-x]^-3
          - 20/3*GPL(-1,-1,-1,-1,y)*[1-x]^-2
          + 9/4*GPL(-1,-1,0,-1,y)*[1-x]^-4
          - 9/2*GPL(-1,-1,0,-1,y)*[1-x]^-3
          + 9/4*GPL(-1,-1,0,-1,y)*[1-x]^-2
          - 3/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 3/4*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 3/8*GPL(-1,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 3/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-4
          + 3/4*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-3
          - 3/8*GPL(-1,0,-1,y)*GPL( - y,x)*[1-x]^-2
          + 5/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-4
          - 5/4*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-3
          + 5/8*GPL(-1,0,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-4
          + GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-3
          - 1/2*GPL(-1,0,-1,y)*GPL(1,x)*[1-x]^-2
          + 9/4*GPL(-1,0,-1,-1,y)*[1-x]^-4
          - 9/2*GPL(-1,0,-1,-1,y)*[1-x]^-3
          + 9/4*GPL(-1,0,-1,-1,y)*[1-x]^-2
          - 5/8*GPL(-1,0,0,-1,y)*[1-x]^-4
          + 5/4*GPL(-1,0,0,-1,y)*[1-x]^-3
          - 5/8*GPL(-1,0,0,-1,y)*[1-x]^-2
          + GPL(0, - y^-1,x)*[1-x]^-4*z2
          - 2*GPL(0, - y^-1,x)*[1-x]^-3*z2
          + GPL(0, - y^-1,x)*[1-x]^-2*z2
          + 1/4*GPL(0, - y^-1,0,0,x)*[1-x]^-4
          - 1/2*GPL(0, - y^-1,0,0,x)*[1-x]^-3
          + 1/4*GPL(0, - y^-1,0,0,x)*[1-x]^-2
          - 1/2*GPL(0, - y^-1,0,1,x)*[1-x]^-4
          + GPL(0, - y^-1,0,1,x)*[1-x]^-3
          - 1/2*GPL(0, - y^-1,0,1,x)*[1-x]^-2
          - 1/4*GPL(0, - y^-1,1,0,x)*[1-x]^-4
          + 1/2*GPL(0, - y^-1,1,0,x)*[1-x]^-3
          - 1/4*GPL(0, - y^-1,1,0,x)*[1-x]^-2
          + 1/2*GPL(0, - y^-1,1,1,x)*[1-x]^-4
          - GPL(0, - y^-1,1,1,x)*[1-x]^-3
          + 1/2*GPL(0, - y^-1,1,1,x)*[1-x]^-2
          - 1/8*GPL(0, - y,1,0,x)*[1-x]^-4
          + 1/4*GPL(0, - y,1,0,x)*[1-x]^-3
          - 1/8*GPL(0, - y,1,0,x)*[1-x]^-2
          + 1/4*GPL(0, - y,1,1,x)*[1-x]^-4
          - 1/2*GPL(0, - y,1,1,x)*[1-x]^-3
          + 1/4*GPL(0, - y,1,1,x)*[1-x]^-2
          + 1/16*GPL(0,x)*[1-x]^-4*z3
          - 1/8*GPL(0,x)*[1-x]^-3*z3
          + 1/16*GPL(0,x)*[1-x]^-2*z3
          - 1/2*GPL(0,-1,x)*[1-x]^-4*z2
          + GPL(0,-1,x)*[1-x]^-3*z2
          - 1/2*GPL(0,-1,x)*[1-x]^-2*z2
          + 15/8*GPL(0,-1,y)*[1-x]^-4*z2
          - 15/4*GPL(0,-1,y)*[1-x]^-3*z2
          + 15/8*GPL(0,-1,y)*[1-x]^-2*z2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-4
          - 1/4*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-3
          + 1/8*GPL(0,-1,y)*GPL( - y^-1, - y^-1,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-4
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-3
          + 1/8*GPL(0,-1,y)*GPL( - y^-1,0,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-4
          + 1/2*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-3
          - 1/4*GPL(0,-1,y)*GPL( - y^-1,1,x)*[1-x]^-2
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-4
          - 1/4*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-3
          + 1/8*GPL(0,-1,y)*GPL( - y, - y,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-4
          + 1/2*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-3
          - 1/4*GPL(0,-1,y)*GPL( - y,1,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-4
          + 1/2*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-3
          - 1/4*GPL(0,-1,y)*GPL(0, - y^-1,x)*[1-x]^-2
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-4
          + 1/4*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-3
          - 1/8*GPL(0,-1,y)*GPL(0, - y,x)*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-4
          - 1/2*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-3
          + 1/4*GPL(0,-1,y)*GPL(0,1,x)*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-4
          - 1/2*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-3
          + 1/4*GPL(0,-1,y)*GPL(1, - y^-1,x)*[1-x]^-2
          + 1/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-4
          - 1/2*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-3
          + 1/4*GPL(0,-1,y)*GPL(1, - y,x)*[1-x]^-2
          - 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-4
          + 1/2*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-3
          - 1/4*GPL(0,-1,y)*GPL(1,0,x)*[1-x]^-2
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 1/2*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 1/4*GPL(0,-1,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-4
          + GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-3
          - 1/2*GPL(0,-1,-1,y)*GPL( - y,x)*[1-x]^-2
          + 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-4
          - GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-3
          + 1/2*GPL(0,-1,-1,y)*GPL(0,x)*[1-x]^-2
          - 1/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-4
          + GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-3
          - 1/2*GPL(0,-1,-1,y)*GPL(1,x)*[1-x]^-2
          + 2*GPL(0,-1,-1,-1,y)*[1-x]^-4
          - 4*GPL(0,-1,-1,-1,y)*[1-x]^-3
          + 2*GPL(0,-1,-1,-1,y)*[1-x]^-2
          - 3/8*GPL(0,-1,0,-1,y)*[1-x]^-4
          + 3/4*GPL(0,-1,0,-1,y)*[1-x]^-3
          - 3/8*GPL(0,-1,0,-1,y)*[1-x]^-2
          - 1/8*GPL(0,-1,0,0,x)*[1-x]^-4
          + 1/4*GPL(0,-1,0,0,x)*[1-x]^-3
          - 1/8*GPL(0,-1,0,0,x)*[1-x]^-2
          + 1/4*GPL(0,-1,0,1,x)*[1-x]^-4
          - 1/2*GPL(0,-1,0,1,x)*[1-x]^-3
          + 1/4*GPL(0,-1,0,1,x)*[1-x]^-2
          + 1/4*GPL(0,0,x)*[1-x]^-4*z2
          - 1/2*GPL(0,0,x)*[1-x]^-3*z2
          + 1/4*GPL(0,0,x)*[1-x]^-2*z2
          - 1/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-4
          + 1/4*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-3
          - 1/8*GPL(0,0,-1,y)*GPL( - y^-1,x)*[1-x]^-2
          + 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-4
          - 1/2*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-3
          + 1/4*GPL(0,0,-1,y)*GPL(1,x)*[1-x]^-2
          - 1/2*GPL(0,0,-1,-1,y)*[1-x]^-4
          + GPL(0,0,-1,-1,y)*[1-x]^-3
          - 1/2*GPL(0,0,-1,-1,y)*[1-x]^-2
          + 1/16*GPL(0,0,0,0,x)*[1-x]^-4
          - 1/8*GPL(0,0,0,0,x)*[1-x]^-3
          + 1/16*GPL(0,0,0,0,x)*[1-x]^-2
          - 1/8*GPL(0,0,0,1,x)*[1-x]^-4
          + 1/4*GPL(0,0,0,1,x)*[1-x]^-3
          - 1/8*GPL(0,0,0,1,x)*[1-x]^-2
          - 5/4*GPL(0,1,x)*[1-x]^-4*z2
          + 5/2*GPL(0,1,x)*[1-x]^-3*z2
          - 5/4*GPL(0,1,x)*[1-x]^-2*z2
          - 1/4*GPL(0,1,0,0,x)*[1-x]^-4
          + 1/2*GPL(0,1,0,0,x)*[1-x]^-3
          - 1/4*GPL(0,1,0,0,x)*[1-x]^-2
          + 1/2*GPL(0,1,0,1,x)*[1-x]^-4
          - GPL(0,1,0,1,x)*[1-x]^-3
          + 1/2*GPL(0,1,0,1,x)*[1-x]^-2
          + 3/8*GPL(0,1,1,0,x)*[1-x]^-4
          - 3/4*GPL(0,1,1,0,x)*[1-x]^-3
          + 3/8*GPL(0,1,1,0,x)*[1-x]^-2
          - 3/4*GPL(0,1,1,1,x)*[1-x]^-4
          + 3/2*GPL(0,1,1,1,x)*[1-x]^-3
          - 3/4*GPL(0,1,1,1,x)*[1-x]^-2
          - GPL(1, - y^-1,x)*[1-x]^-4*z2
          + 2*GPL(1, - y^-1,x)*[1-x]^-3*z2
          - GPL(1, - y^-1,x)*[1-x]^-2*z2
          - 1/4*GPL(1, - y^-1,0,0,x)*[1-x]^-4
          + 1/2*GPL(1, - y^-1,0,0,x)*[1-x]^-3
          - 1/4*GPL(1, - y^-1,0,0,x)*[1-x]^-2
          + 1/2*GPL(1, - y^-1,0,1,x)*[1-x]^-4
          - GPL(1, - y^-1,0,1,x)*[1-x]^-3
          + 1/2*GPL(1, - y^-1,0,1,x)*[1-x]^-2
          + 1/4*GPL(1, - y^-1,1,0,x)*[1-x]^-4
          - 1/2*GPL(1, - y^-1,1,0,x)*[1-x]^-3
          + 1/4*GPL(1, - y^-1,1,0,x)*[1-x]^-2
          - 1/2*GPL(1, - y^-1,1,1,x)*[1-x]^-4
          + GPL(1, - y^-1,1,1,x)*[1-x]^-3
          - 1/2*GPL(1, - y^-1,1,1,x)*[1-x]^-2
          + 1/4*GPL(1, - y,1,0,x)*[1-x]^-4
          - 1/2*GPL(1, - y,1,0,x)*[1-x]^-3
          + 1/4*GPL(1, - y,1,0,x)*[1-x]^-2
          - 1/2*GPL(1, - y,1,1,x)*[1-x]^-4
          + GPL(1, - y,1,1,x)*[1-x]^-3
          - 1/2*GPL(1, - y,1,1,x)*[1-x]^-2
          + 1/2*GPL(1,x)*[1-x]^-4*z3
          - GPL(1,x)*[1-x]^-3*z3
          + 1/2*GPL(1,x)*[1-x]^-2*z3
          + 3/8*GPL(1,0,x)*[1-x]^-4*z2
          - 3/4*GPL(1,0,x)*[1-x]^-3*z2
          + 3/8*GPL(1,0,x)*[1-x]^-2*z2
          + 5/8*GPL(1,0,0,0,x)*[1-x]^-4
          - 5/4*GPL(1,0,0,0,x)*[1-x]^-3
          + 5/8*GPL(1,0,0,0,x)*[1-x]^-2
          - 5/4*GPL(1,0,0,1,x)*[1-x]^-4
          + 5/2*GPL(1,0,0,1,x)*[1-x]^-3
          - 5/4*GPL(1,0,0,1,x)*[1-x]^-2
          - 1/2*GPL(1,0,1,0,x)*[1-x]^-4
          + GPL(1,0,1,0,x)*[1-x]^-3
          - 1/2*GPL(1,0,1,0,x)*[1-x]^-2
          + GPL(1,0,1,1,x)*[1-x]^-4
          - 2*GPL(1,0,1,1,x)*[1-x]^-3
          + GPL(1,0,1,1,x)*[1-x]^-2
          + 13/4*GPL(1,1,x)*[1-x]^-4*z2
          - 13/2*GPL(1,1,x)*[1-x]^-3*z2
          + 13/4*GPL(1,1,x)*[1-x]^-2*z2
          - 1/4*GPL(1,1,0,0,x)*[1-x]^-4
          + 1/2*GPL(1,1,0,0,x)*[1-x]^-3
          - 1/4*GPL(1,1,0,0,x)*[1-x]^-2
          + 1/2*GPL(1,1,0,1,x)*[1-x]^-4
          - GPL(1,1,0,1,x)*[1-x]^-3
          + 1/2*GPL(1,1,0,1,x)*[1-x]^-2
          + 1/2*GPL(1,1,1,0,x)*[1-x]^-4
          - GPL(1,1,1,0,x)*[1-x]^-3
          + 1/2*GPL(1,1,1,0,x)*[1-x]^-2
          - GPL(1,1,1,1,x)*[1-x]^-4
          + 2*GPL(1,1,1,1,x)*[1-x]^-3
          - GPL(1,1,1,1,x)*[1-x]^-2
          )

       + ep * (
          + Help(247,-9)
          );

